Anti-Aliasing Add-On for Deep Prior Seismic Data Interpolation

Data interpolation is a fundamental step in any seismic processing workflow. Among machine learning techniques recently proposed to solve data interpolation as an inverse problem, Deep Prior paradigm aims at employing a convolutional neural network to capture priors on the data in order to regularize the inversion. However, this technique lacks of reconstruction precision when interpolating highly decimated data due to the presence of aliasing. In this work, we propose to improve Deep Prior inversion by adding a directional Laplacian as regularization term to the problem. This regularizer drives the optimization towards solutions that honor the slopes estimated from the interpolated data low frequencies. We provide some numerical examples to showcase the methodology devised in this manuscript, showing that our results are less prone to aliasing also in presence of noisy and corrupted data.

==> lines.txt <==
iteration datafidelity laplacian
0.000000 0.039622 0.046969
1.000000 0.029759 0.016842
2.000000 0.019732 0.009223
3.000000 0.017162 0.006050
4.000000 0.025947 0.004597
5.000000 0.005491 0.003256
6.000000 0.003196 0.002553
7.000000 0.002353 0.002074
8.000000 0.001611 0.001812
9.000000 0.001676 0.001633
10.000000 0.001045 0.001440
11.000000 0.000950 0.001311
12.000000 0.001011 0.001219
13.000000 0.000744 0.001070
14.000000 0.000672 0.001008
15.000000 0.000709 0.000939
16.000000 0.000571 0.000896
17.000000 0.000534 0.000858
18.000000 0.000566 0.000797
19.000000 0.000468 0.000766
20.000000 0.000339 0.000713
21.000000 0.000376 0.000661
22.000000 0.000409 0.000639
23.000000 0.000351 0.000598
24.000000 0.000308 0.000558
25.000000 0.000312 0.000545
26.000000 0.000283 0.000507
27.000000 0.000225 0.000474
28.000000 0.000223 0.000453
29.000000 0.000247 0.000439
30.000000 0.000224 0.000399
31.000000 0.000187 0.000391
32.000000 0.000179 0.000368
33.000000 0.000191 0.000356
34.000000 0.000173 0.000345
35.000000 0.000154 0.000325
36.000000 0.000157 0.000314
37.000000 0.000153 0.000313
38.000000 0.000134 0.000293
39.000000 0.000128 0.000290
40.000000 0.000140 0.000280
41.000000 0.000133 0.000275
42.000000 0.000121 0.000268
43.000000 0.000117 0.000260
44.000000 0.000115 0.000255
45.000000 0.000107 0.000254
46.000000 0.000104 0.000250
47.000000 0.000107 0.000245
48.000000 0.000103 0.000242
49.000000 0.000098 0.000232
50.000000 0.000097 0.000230
51.000000 0.000096 0.000226
52.000000 0.000089 0.000221
53.000000 0.000089 0.000216
54.000000 0.000089 0.000218
55.000000 0.000085 0.000209
56.000000 0.000082 0.000210
57.000000 0.000082 0.000211
58.000000 0.000083 0.000208
59.000000 0.000079 0.000205
60.000000 0.000078 0.000202
61.000000 0.000076 0.000201
62.000000 0.000073 0.000196
63.000000 0.000072 0.000195
64.000000 0.000071 0.000193
65.000000 0.000071 0.000192
66.000000 0.000069 0.000190
67.000000 0.000069 0.000189
68.000000 0.000067 0.000190
69.000000 0.000066 0.000185
70.000000 0.000064 0.000182
71.000000 0.000064 0.000181
72.000000 0.000064 0.000183
73.000000 0.000062 0.000175
74.000000 0.000062 0.000179
75.000000 0.000061 0.000177
76.000000 0.000060 0.000178
77.000000 0.000058 0.000172
78.000000 0.000058 0.000173
79.000000 0.000057 0.000171
80.000000 0.000057 0.000170
81.000000 0.000056 0.000164
82.000000 0.000055 0.000167
83.000000 0.000054 0.000162
84.000000 0.000053 0.000168
85.000000 0.000054 0.000166
86.000000 0.000054 0.000162
87.000000 0.000052 0.000159
88.000000 0.000050 0.000161
89.000000 0.000051 0.000160
90.000000 0.000050 0.000160
91.000000 0.000050 0.000156
92.000000 0.000048 0.000156
93.000000 0.000048 0.000155
94.000000 0.000047 0.000154
95.000000 0.000047 0.000158
96.000000 0.000046 0.000152
97.000000 0.000047 0.000153
98.000000 0.000045 0.000152
99.000000 0.000045 0.000153
100.000000 0.000044 0.000147
101.000000 0.000044 0.000149
102.000000 0.000044 0.000153
103.000000 0.000043 0.000147
104.000000 0.000043 0.000147
105.000000 0.000041 0.000145
106.000000 0.000042 0.000147
107.000000 0.000041 0.000142
108.000000 0.000041 0.000144
109.000000 0.000041 0.000146
110.000000 0.000040 0.000146
111.000000 0.000040 0.000147
112.000000 0.000038 0.000143
113.000000 0.000038 0.000143
114.000000 0.000038 0.000144
115.000000 0.000038 0.000137
116.000000 0.000037 0.000136
117.000000 0.000037 0.000141
118.000000 0.000037 0.000136
119.000000 0.000036 0.000136
120.000000 0.000036 0.000135
121.000000 0.000036 0.000139
122.000000 0.000035 0.000137
123.000000 0.000036 0.000140
124.000000 0.000035 0.000135
125.000000 0.000034 0.000132
126.000000 0.000034 0.000132
127.000000 0.000033 0.000135
128.000000 0.000033 0.000132
129.000000 0.000033 0.000131
130.000000 0.000032 0.000131
131.000000 0.000033 0.000133
132.000000 0.000033 0.000130
133.000000 0.000032 0.000130
134.000000 0.000032 0.000130
135.000000 0.000031 0.000128
136.000000 0.000031 0.000126
137.000000 0.000030 0.000126
138.000000 0.000031 0.000128
139.000000 0.000031 0.000125
140.000000 0.000031 0.000129
141.000000 0.000030 0.000127
142.000000 0.000029 0.000124
143.000000 0.000029 0.000125
144.000000 0.000029 0.000123
145.000000 0.000029 0.000124
146.000000 0.000029 0.000127
147.000000 0.000028 0.000125
148.000000 0.000028 0.000121
149.000000 0.000027 0.000124
150.000000 0.000028 0.000121
151.000000 0.000028 0.000122
152.000000 0.000027 0.000119
153.000000 0.000027 0.000120
154.000000 0.000027 0.000118
155.000000 0.000027 0.000122
156.000000 0.000027 0.000122
157.000000 0.000026 0.000118
158.000000 0.000025 0.000118
159.000000 0.000026 0.000118
160.000000 0.000025 0.000117
161.000000 0.000025 0.000117
162.000000 0.000025 0.000115
163.000000 0.000025 0.000116
164.000000 0.000024 0.000115
165.000000 0.000025 0.000117
166.000000 0.000024 0.000117
167.000000 0.000024 0.000109
168.000000 0.000024 0.000117
169.000000 0.000023 0.000115
170.000000 0.000024 0.000114
171.000000 0.000023 0.000112
172.000000 0.000023 0.000111
173.000000 0.000023 0.000114
174.000000 0.000023 0.000113
175.000000 0.000023 0.000110
176.000000 0.000022 0.000110
177.000000 0.000022 0.000110
178.000000 0.000022 0.000112
179.000000 0.000022 0.000110
180.000000 0.000022 0.000110
181.000000 0.000021 0.000110
182.000000 0.000021 0.000110
183.000000 0.000022 0.000111
184.000000 0.000021 0.000111
185.000000 0.000021 0.000112
186.000000 0.000021 0.000106
187.000000 0.000021 0.000107
188.000000 0.000020 0.000105
189.000000 0.000021 0.000106
190.000000 0.000021 0.000108
191.000000 0.000020 0.000104
192.000000 0.000020 0.000104
193.000000 0.000020 0.000107
194.000000 0.000020 0.000105
195.000000 0.000020 0.000107
196.000000 0.000020 0.000102
197.000000 0.000019 0.000105
198.000000 0.000019 0.000105
199.000000 0.000019 0.000105
200.000000 0.000019 0.000103
201.000000 0.000019 0.000103
202.000000 0.000019 0.000102
203.000000 0.000019 0.000105
204.000000 0.000019 0.000102
205.000000 0.000018 0.000102
206.000000 0.000019 0.000104
207.000000 0.000018 0.000102
208.000000 0.000018 0.000103
209.000000 0.000018 0.000102
210.000000 0.000018 0.000100
211.000000 0.000018 0.000101
212.000000 0.000017 0.000102
213.000000 0.000017 0.000104
214.000000 0.000018 0.000101
215.000000 0.000017 0.000097
216.000000 0.000017 0.000100
217.000000 0.000017 0.000100
218.000000 0.000017 0.000100
219.000000 0.000017 0.000097
220.000000 0.000017 0.000098
221.000000 0.000017 0.000099
222.000000 0.000016 0.000101
223.000000 0.000017 0.000100
224.000000 0.000017 0.000098
225.000000 0.000017 0.000096
226.000000 0.000016 0.000098
227.000000 0.000016 0.000098
228.000000 0.000017 0.000098
229.000000 0.000016 0.000099
230.000000 0.000016 0.000098
231.000000 0.000016 0.000097
232.000000 0.000016 0.000096
233.000000 0.000016 0.000095
234.000000 0.000015 0.000099
235.000000 0.000015 0.000096
236.000000 0.000015 0.000094
237.000000 0.000015 0.000096
238.000000 0.000015 0.000096
239.000000 0.000015 0.000093
240.000000 0.000015 0.000096
241.000000 0.000015 0.000094
242.000000 0.000015 0.000094
243.000000 0.000014 0.000093
244.000000 0.000015 0.000091
245.000000 0.000015 0.000093
246.000000 0.000015 0.000093
247.000000 0.000015 0.000094
248.000000 0.000014 0.000094
249.000000 0.000014 0.000093
250.000000 0.000014 0.000093
251.000000 0.000014 0.000093
252.000000 0.000014 0.000091
253.000000 0.000014 0.000092
254.000000 0.000014 0.000093
255.000000 0.000014 0.000092
256.000000 0.000014 0.000093
257.000000 0.000014 0.000092
258.000000 0.000013 0.000089
259.000000 0.000014 0.000092
260.000000 0.000014 0.000091
261.000000 0.000014 0.000092
262.000000 0.000013 0.000090
263.000000 0.000013 0.000089
264.000000 0.000013 0.000090
265.000000 0.000013 0.000091
266.000000 0.000014 0.000089
267.000000 0.000013 0.000089
268.000000 0.000013 0.000090
269.000000 0.000013 0.000090
270.000000 0.000013 0.000088
271.000000 0.000013 0.000087
272.000000 0.000013 0.000090
273.000000 0.000013 0.000090
274.000000 0.000013 0.000089
275.000000 0.000013 0.000088
276.000000 0.000013 0.000088
277.000000 0.000012 0.000087
278.000000 0.000013 0.000090
279.000000 0.000013 0.000088
280.000000 0.000012 0.000086
281.000000 0.000012 0.000087
282.000000 0.000012 0.000084
283.000000 0.000012 0.000086
284.000000 0.000012 0.000087
285.000000 0.000012 0.000087
286.000000 0.000012 0.000089
287.000000 0.000012 0.000087
288.000000 0.000012 0.000086
289.000000 0.000012 0.000085
290.000000 0.000012 0.000085
291.000000 0.000012 0.000085
292.000000 0.000012 0.000088
293.000000 0.000012 0.000084
294.000000 0.000012 0.000084
295.000000 0.000012 0.000086
296.000000 0.000011 0.000087
297.000000 0.000012 0.000086
298.000000 0.000012 0.000083
299.000000 0.000012 0.000085
300.000000 0.000012 0.000085
301.000000 0.000011 0.000085
302.000000 0.000012 0.000084
303.000000 0.000011 0.000086
304.000000 0.000011 0.000086
305.000000 0.000011 0.000082
306.000000 0.000011 0.000083
307.000000 0.000011 0.000081
308.000000 0.000011 0.000085
309.000000 0.000011 0.000084
310.000000 0.000011 0.000082
311.000000 0.000011 0.000084
312.000000 0.000011 0.000082
313.000000 0.000011 0.000082
314.000000 0.000011 0.000083
315.000000 0.000011 0.000082
316.000000 0.000010 0.000081
317.000000 0.000011 0.000082
318.000000 0.000011 0.000081
319.000000 0.000011 0.000083
320.000000 0.000011 0.000083
321.000000 0.000010 0.000082
322.000000 0.000011 0.000081
323.000000 0.000011 0.000080
324.000000 0.000011 0.000080
325.000000 0.000011 0.000082
326.000000 0.000011 0.000079
327.000000 0.000010 0.000079
328.000000 0.000010 0.000079
329.000000 0.000010 0.000080
330.000000 0.000011 0.000081
331.000000 0.000011 0.000079
332.000000 0.000010 0.000080
333.000000 0.000010 0.000077
334.000000 0.000010 0.000081
335.000000 0.000010 0.000078
336.000000 0.000010 0.000081
337.000000 0.000010 0.000079
338.000000 0.000010 0.000079
339.000000 0.000010 0.000081
340.000000 0.000010 0.000079
341.000000 0.000010 0.000079
342.000000 0.000010 0.000080
343.000000 0.000010 0.000079
344.000000 0.000011 0.000079
345.000000 0.000010 0.000075
346.000000 0.000010 0.000077
347.000000 0.000009 0.000077
348.000000 0.000010 0.000077
349.000000 0.000010 0.000077
350.000000 0.000011 0.000077
351.000000 0.000010 0.000079
352.000000 0.000010 0.000076
353.000000 0.000010 0.000074
354.000000 0.000010 0.000075
355.000000 0.000009 0.000078
356.000000 0.000009 0.000078
357.000000 0.000009 0.000076
358.000000 0.000010 0.000077
359.000000 0.000009 0.000078
360.000000 0.000010 0.000076
361.000000 0.000009 0.000079
362.000000 0.000009 0.000077
363.000000 0.000009 0.000076
364.000000 0.000009 0.000076
365.000000 0.000009 0.000077
366.000000 0.000009 0.000074
367.000000 0.000009 0.000078
368.000000 0.000009 0.000075
369.000000 0.000010 0.000075
370.000000 0.000009 0.000073
371.000000 0.000009 0.000075
372.000000 0.000010 0.000076
373.000000 0.000009 0.000074
374.000000 0.000008 0.000075
375.000000 0.000008 0.000075
376.000000 0.000009 0.000075
377.000000 0.000009 0.000075
378.000000 0.000009 0.000076
379.000000 0.000009 0.000074
380.000000 0.000009 0.000076
381.000000 0.000009 0.000074
382.000000 0.000009 0.000074
383.000000 0.000008 0.000073
384.000000 0.000008 0.000072
385.000000 0.000008 0.000071
386.000000 0.000008 0.000073
387.000000 0.000009 0.000074
388.000000 0.000009 0.000074
389.000000 0.000009 0.000074
390.000000 0.000010 0.000074
391.000000 0.000009 0.000073
392.000000 0.000008 0.000072
393.000000 0.000008 0.000074
394.000000 0.000009 0.000073
395.000000 0.000009 0.000073
396.000000 0.000008 0.000072
397.000000 0.000009 0.000075
398.000000 0.000008 0.000071
399.000000 0.000008 0.000071
400.000000 0.000008 0.000074
401.000000 0.000008 0.000072
402.000000 0.000008 0.000071
403.000000 0.000008 0.000071
404.000000 0.000008 0.000069
405.000000 0.000008 0.000072
406.000000 0.000008 0.000070
407.000000 0.000008 0.000072
408.000000 0.000007 0.000073
409.000000 0.000008 0.000072
410.000000 0.000008 0.000072
411.000000 0.000008 0.000069
412.000000 0.000008 0.000069
413.000000 0.000008 0.000069
414.000000 0.000008 0.000071
415.000000 0.000008 0.000071
416.000000 0.000008 0.000071
417.000000 0.000008 0.000070
418.000000 0.000008 0.000071
419.000000 0.000008 0.000070
420.000000 0.000008 0.000070
421.000000 0.000008 0.000070
422.000000 0.000008 0.000069
423.000000 0.000009 0.000070
424.000000 0.000009 0.000071
425.000000 0.000008 0.000072
426.000000 0.000009 0.000069
427.000000 0.000008 0.000069
428.000000 0.000008 0.000068
429.000000 0.000008 0.000069
430.000000 0.000007 0.000070
431.000000 0.000008 0.000069
432.000000 0.000008 0.000069
433.000000 0.000008 0.000067
434.000000 0.000008 0.000066
435.000000 0.000007 0.000069
436.000000 0.000008 0.000068
437.000000 0.000007 0.000069
438.000000 0.000009 0.000068
439.000000 0.000009 0.000068
440.000000 0.000007 0.000068
441.000000 0.000008 0.000069
442.000000 0.000009 0.000069
443.000000 0.000007 0.000068
444.000000 0.000008 0.000065
445.000000 0.000008 0.000066
446.000000 0.000007 0.000067
447.000000 0.000008 0.000068
448.000000 0.000007 0.000067
449.000000 0.000007 0.000066
450.000000 0.000008 0.000067
451.000000 0.000008 0.000068
452.000000 0.000008 0.000065
453.000000 0.000009 0.000067
454.000000 0.000008 0.000068
455.000000 0.000007 0.000065
456.000000 0.000007 0.000066
457.000000 0.000007 0.000067
458.000000 0.000007 0.000066
459.000000 0.000007 0.000067
460.000000 0.000007 0.000068
461.000000 0.000007 0.000065
462.000000 0.000007 0.000066
463.000000 0.000007 0.000067
464.000000 0.000007 0.000068
465.000000 0.000007 0.000066
466.000000 0.000007 0.000066
467.000000 0.000007 0.000065
468.000000 0.000007 0.000064
469.000000 0.000006 0.000066
470.000000 0.000007 0.000067
471.000000 0.000007 0.000066
472.000000 0.000007 0.000065
473.000000 0.000007 0.000065
474.000000 0.000007 0.000065
475.000000 0.000007 0.000065
476.000000 0.000007 0.000064
477.000000 0.000008 0.000065
478.000000 0.000008 0.000067
479.000000 0.000007 0.000065
480.000000 0.000007 0.000066
481.000000 0.000008 0.000066
482.000000 0.000007 0.000064
483.000000 0.000008 0.000065
484.000000 0.000008 0.000063
485.000000 0.000007 0.000066
486.000000 0.000008 0.000064
487.000000 0.000007 0.000063
488.000000 0.000007 0.000065
489.000000 0.000007 0.000064
490.000000 0.000007 0.000064
491.000000 0.000007 0.000064
492.000000 0.000007 0.000063
493.000000 0.000007 0.000063
494.000000 0.000007 0.000064
495.000000 0.000007 0.000063
496.000000 0.000007 0.000064
497.000000 0.000007 0.000066
498.000000 0.000007 0.000063
499.000000 0.000007 0.000063
500.000000 0.000007 0.000063
501.000000 0.000007 0.000063
502.000000 0.000007 0.000063
503.000000 0.000007 0.000062
504.000000 0.000006 0.000063
505.000000 0.000006 0.000063
506.000000 0.000007 0.000061
507.000000 0.000006 0.000062
508.000000 0.000006 0.000061
509.000000 0.000007 0.000065
510.000000 0.000007 0.000062
511.000000 0.000007 0.000062
512.000000 0.000006 0.000063
513.000000 0.000007 0.000060
514.000000 0.000006 0.000063
515.000000 0.000007 0.000059
516.000000 0.000007 0.000062
517.000000 0.000006 0.000062
518.000000 0.000007 0.000062
519.000000 0.000007 0.000062
520.000000 0.000007 0.000062
521.000000 0.000006 0.000061
522.000000 0.000007 0.000062
523.000000 0.000007 0.000061
524.000000 0.000006 0.000062
525.000000 0.000007 0.000059
526.000000 0.000007 0.000061
527.000000 0.000006 0.000060
528.000000 0.000007 0.000061
529.000000 0.000007 0.000060
530.000000 0.000007 0.000061
531.000000 0.000007 0.000060
532.000000 0.000006 0.000060
533.000000 0.000006 0.000060
534.000000 0.000006 0.000060
535.000000 0.000006 0.000060
536.000000 0.000006 0.000060
537.000000 0.000006 0.000059
538.000000 0.000006 0.000061
539.000000 0.000006 0.000059
540.000000 0.000006 0.000060
541.000000 0.000007 0.000061
542.000000 0.000006 0.000059
543.000000 0.000006 0.000059
544.000000 0.000006 0.000060
545.000000 0.000006 0.000061
546.000000 0.000006 0.000058
547.000000 0.000007 0.000059
548.000000 0.000007 0.000059
549.000000 0.000006 0.000060
550.000000 0.000006 0.000057
551.000000 0.000007 0.000059
552.000000 0.000007 0.000059
553.000000 0.000006 0.000059
554.000000 0.000006 0.000060
555.000000 0.000007 0.000059
556.000000 0.000007 0.000057
557.000000 0.000006 0.000059
558.000000 0.000006 0.000059
559.000000 0.000007 0.000058
560.000000 0.000006 0.000058
561.000000 0.000006 0.000060
562.000000 0.000006 0.000061
563.000000 0.000006 0.000058
564.000000 0.000007 0.000059
565.000000 0.000007 0.000058
566.000000 0.000006 0.000059
567.000000 0.000007 0.000059
568.000000 0.000007 0.000058
569.000000 0.000007 0.000057
570.000000 0.000006 0.000058
571.000000 0.000007 0.000059
572.000000 0.000007 0.000056
573.000000 0.000006 0.000059
574.000000 0.000006 0.000058
575.000000 0.000008 0.000058
576.000000 0.000008 0.000056
577.000000 0.000005 0.000058
578.000000 0.000007 0.000056
579.000000 0.000010 0.000056
580.000000 0.000008 0.000057
581.000000 0.000006 0.000057
582.000000 0.000007 0.000058
583.000000 0.000007 0.000057
584.000000 0.000006 0.000057
585.000000 0.000006 0.000057
586.000000 0.000007 0.000056
587.000000 0.000006 0.000057
588.000000 0.000006 0.000058
589.000000 0.000007 0.000058
590.000000 0.000007 0.000055
591.000000 0.000006 0.000057
592.000000 0.000005 0.000057
593.000000 0.000007 0.000057
594.000000 0.000008 0.000056
595.000000 0.000006 0.000056
596.000000 0.000006 0.000056
597.000000 0.000007 0.000056
598.000000 0.000007 0.000056
599.000000 0.000006 0.000057
600.000000 0.000006 0.000057
601.000000 0.000006 0.000057
602.000000 0.000006 0.000054
603.000000 0.000005 0.000057
604.000000 0.000005 0.000055
605.000000 0.000005 0.000055
606.000000 0.000005 0.000057
607.000000 0.000005 0.000053
608.000000 0.000006 0.000055
609.000000 0.000005 0.000054
610.000000 0.000005 0.000054
611.000000 0.000005 0.000055
612.000000 0.000006 0.000056
613.000000 0.000005 0.000056
614.000000 0.000005 0.000056
615.000000 0.000005 0.000055
616.000000 0.000006 0.000054
617.000000 0.000006 0.000055
618.000000 0.000006 0.000055
619.000000 0.000005 0.000055
620.000000 0.000005 0.000055
621.000000 0.000007 0.000055
622.000000 0.000007 0.000054
623.000000 0.000006 0.000054
624.000000 0.000006 0.000054
625.000000 0.000007 0.000054
626.000000 0.000006 0.000053
627.000000 0.000005 0.000053
628.000000 0.000006 0.000053
629.000000 0.000007 0.000054
630.000000 0.000006 0.000055
631.000000 0.000005 0.000053
632.000000 0.000006 0.000052
633.000000 0.000006 0.000052
634.000000 0.000005 0.000054
635.000000 0.000005 0.000054
636.000000 0.000006 0.000054
637.000000 0.000006 0.000051
638.000000 0.000005 0.000054
639.000000 0.000006 0.000054
640.000000 0.000006 0.000054
641.000000 0.000006 0.000054
642.000000 0.000007 0.000053
643.000000 0.000006 0.000054
644.000000 0.000006 0.000053
645.000000 0.000005 0.000051
646.000000 0.000006 0.000052
647.000000 0.000006 0.000052
648.000000 0.000006 0.000053
649.000000 0.000005 0.000052
650.000000 0.000005 0.000052
651.000000 0.000006 0.000053
652.000000 0.000006 0.000054
653.000000 0.000006 0.000053
654.000000 0.000006 0.000052
655.000000 0.000007 0.000052
656.000000 0.000007 0.000054
657.000000 0.000008 0.000053
658.000000 0.000006 0.000053
659.000000 0.000006 0.000053
660.000000 0.000007 0.000052
661.000000 0.000008 0.000051
662.000000 0.000006 0.000053
663.000000 0.000005 0.000052
664.000000 0.000005 0.000052
665.000000 0.000007 0.000051
666.000000 0.000006 0.000052
667.000000 0.000005 0.000051
668.000000 0.000005 0.000052
669.000000 0.000007 0.000052
670.000000 0.000007 0.000052
671.000000 0.000007 0.000050
672.000000 0.000006 0.000052
673.000000 0.000005 0.000052
674.000000 0.000006 0.000052
675.000000 0.000007 0.000051
676.000000 0.000006 0.000052
677.000000 0.000006 0.000051
678.000000 0.000005 0.000051
679.000000 0.000006 0.000051
680.000000 0.000005 0.000051
681.000000 0.000005 0.000050
682.000000 0.000005 0.000050
683.000000 0.000005 0.000052
684.000000 0.000005 0.000051
685.000000 0.000005 0.000049
686.000000 0.000006 0.000050
687.000000 0.000006 0.000051
688.000000 0.000005 0.000051
689.000000 0.000007 0.000050
690.000000 0.000009 0.000049
691.000000 0.000007 0.000051
692.000000 0.000005 0.000050
693.000000 0.000006 0.000050
694.000000 0.000009 0.000049
695.000000 0.000010 0.000050
696.000000 0.000008 0.000051
697.000000 0.000005 0.000050
698.000000 0.000006 0.000049
699.000000 0.000008 0.000051
700.000000 0.000007 0.000049
701.000000 0.000005 0.000048
702.000000 0.000005 0.000049
703.000000 0.000006 0.000050
704.000000 0.000006 0.000049
705.000000 0.000005 0.000049
706.000000 0.000005 0.000050
707.000000 0.000006 0.000050
708.000000 0.000007 0.000050
709.000000 0.000006 0.000050
710.000000 0.000005 0.000050
711.000000 0.000005 0.000050
712.000000 0.000005 0.000049
713.000000 0.000006 0.000051
714.000000 0.000005 0.000049
715.000000 0.000006 0.000050
716.000000 0.000005 0.000050
717.000000 0.000005 0.000051
718.000000 0.000005 0.000049
719.000000 0.000005 0.000050
720.000000 0.000006 0.000049
721.000000 0.000006 0.000050
722.000000 0.000007 0.000050
723.000000 0.000005 0.000048
724.000000 0.000005 0.000047
725.000000 0.000006 0.000048
726.000000 0.000006 0.000049
727.000000 0.000005 0.000050
728.000000 0.000005 0.000047
729.000000 0.000005 0.000048
730.000000 0.000005 0.000049
731.000000 0.000006 0.000049
732.000000 0.000005 0.000047
733.000000 0.000005 0.000048
734.000000 0.000006 0.000048
735.000000 0.000006 0.000048
736.000000 0.000007 0.000050
737.000000 0.000009 0.000049
738.000000 0.000007 0.000048
739.000000 0.000006 0.000048
740.000000 0.000007 0.000047
741.000000 0.000005 0.000048
742.000000 0.000006 0.000049
743.000000 0.000008 0.000046
744.000000 0.000006 0.000047
745.000000 0.000004 0.000048
746.000000 0.000005 0.000048
747.000000 0.000005 0.000049
748.000000 0.000005 0.000049
749.000000 0.000005 0.000048
750.000000 0.000005 0.000048
751.000000 0.000005 0.000047
752.000000 0.000005 0.000048
753.000000 0.000005 0.000048
754.000000 0.000005 0.000048
755.000000 0.000005 0.000047
756.000000 0.000005 0.000047
757.000000 0.000005 0.000048
758.000000 0.000005 0.000046
759.000000 0.000005 0.000046
760.000000 0.000005 0.000046
761.000000 0.000005 0.000049
762.000000 0.000005 0.000049
763.000000 0.000004 0.000047
764.000000 0.000005 0.000046
765.000000 0.000005 0.000048
766.000000 0.000005 0.000047
767.000000 0.000006 0.000046
768.000000 0.000007 0.000046
769.000000 0.000006 0.000047
770.000000 0.000005 0.000046
771.000000 0.000004 0.000047
772.000000 0.000005 0.000047
773.000000 0.000006 0.000047
774.000000 0.000008 0.000045
775.000000 0.000009 0.000046
776.000000 0.000009 0.000045
777.000000 0.000008 0.000047
778.000000 0.000006 0.000047
779.000000 0.000005 0.000047
780.000000 0.000005 0.000045
781.000000 0.000006 0.000048
782.000000 0.000007 0.000046
783.000000 0.000006 0.000046
784.000000 0.000006 0.000046
785.000000 0.000005 0.000045
786.000000 0.000005 0.000046
787.000000 0.000006 0.000046
788.000000 0.000006 0.000046
789.000000 0.000006 0.000046
790.000000 0.000005 0.000047
791.000000 0.000005 0.000045
792.000000 0.000005 0.000047
793.000000 0.000006 0.000045
794.000000 0.000009 0.000045
795.000000 0.000010 0.000046
796.000000 0.000010 0.000045
797.000000 0.000008 0.000046
798.000000 0.000005 0.000045
799.000000 0.000004 0.000046
800.000000 0.000006 0.000046
801.000000 0.000008 0.000045
802.000000 0.000009 0.000045
803.000000 0.000007 0.000046
804.000000 0.000006 0.000045
805.000000 0.000005 0.000045
806.000000 0.000005 0.000044
807.000000 0.000005 0.000044
808.000000 0.000005 0.000045
809.000000 0.000006 0.000043
810.000000 0.000005 0.000046
811.000000 0.000005 0.000045
812.000000 0.000004 0.000044
813.000000 0.000004 0.000044
814.000000 0.000005 0.000044
815.000000 0.000005 0.000045
816.000000 0.000004 0.000044
817.000000 0.000004 0.000045
818.000000 0.000005 0.000044
819.000000 0.000005 0.000044
820.000000 0.000005 0.000045
821.000000 0.000005 0.000045
822.000000 0.000005 0.000044
823.000000 0.000004 0.000044
824.000000 0.000005 0.000044
825.000000 0.000005 0.000045
826.000000 0.000006 0.000044
827.000000 0.000008 0.000045
828.000000 0.000009 0.000043
829.000000 0.000009 0.000044
830.000000 0.000009 0.000044
831.000000 0.000008 0.000044
832.000000 0.000006 0.000043
833.000000 0.000005 0.000043
834.000000 0.000008 0.000043
835.000000 0.000017 0.000043
836.000000 0.000025 0.000044
837.000000 0.000025 0.000045
838.000000 0.000017 0.000045
839.000000 0.000009 0.000044
840.000000 0.000005 0.000042
841.000000 0.000007 0.000043
842.000000 0.000013 0.000044
843.000000 0.000015 0.000042
844.000000 0.000013 0.000043
845.000000 0.000009 0.000044
846.000000 0.000007 0.000044
847.000000 0.000005 0.000043
848.000000 0.000004 0.000044
849.000000 0.000005 0.000044
850.000000 0.000006 0.000043
851.000000 0.000007 0.000043
852.000000 0.000007 0.000043
853.000000 0.000005 0.000043
854.000000 0.000005 0.000042
855.000000 0.000005 0.000043
856.000000 0.000006 0.000042
857.000000 0.000006 0.000043
858.000000 0.000006 0.000044
859.000000 0.000006 0.000043
860.000000 0.000006 0.000041
861.000000 0.000005 0.000043
862.000000 0.000004 0.000043
863.000000 0.000004 0.000043
864.000000 0.000004 0.000043
865.000000 0.000005 0.000043
866.000000 0.000005 0.000042
867.000000 0.000004 0.000043
868.000000 0.000005 0.000042
869.000000 0.000005 0.000043
870.000000 0.000004 0.000042
871.000000 0.000004 0.000041
872.000000 0.000004 0.000043
873.000000 0.000005 0.000042
874.000000 0.000004 0.000042
875.000000 0.000004 0.000042
876.000000 0.000004 0.000041
877.000000 0.000004 0.000041
878.000000 0.000005 0.000042
879.000000 0.000005 0.000043
880.000000 0.000004 0.000042
881.000000 0.000004 0.000043
882.000000 0.000004 0.000040
883.000000 0.000005 0.000041
884.000000 0.000005 0.000042
885.000000 0.000005 0.000042
886.000000 0.000005 0.000041
887.000000 0.000004 0.000042
888.000000 0.000004 0.000042
889.000000 0.000005 0.000042
890.000000 0.000005 0.000041
891.000000 0.000004 0.000040
892.000000 0.000004 0.000041
893.000000 0.000004 0.000041
894.000000 0.000004 0.000044
895.000000 0.000004 0.000041
896.000000 0.000004 0.000041
897.000000 0.000004 0.000041
898.000000 0.000004 0.000041
899.000000 0.000004 0.000040
900.000000 0.000007 0.000040
901.000000 0.000009 0.000042
902.000000 0.000011 0.000041
903.000000 0.000015 0.000041
904.000000 0.000017 0.000041
905.000000 0.000014 0.000040
906.000000 0.000010 0.000042
907.000000 0.000007 0.000041
908.000000 0.000006 0.000041
909.000000 0.000004 0.000041
910.000000 0.000004 0.000041
911.000000 0.000005 0.000041
912.000000 0.000005 0.000041
913.000000 0.000005 0.000041
914.000000 0.000006 0.000039
915.000000 0.000005 0.000041
916.000000 0.000005 0.000040
917.000000 0.000004 0.000040
918.000000 0.000004 0.000041
919.000000 0.000005 0.000040
920.000000 0.000005 0.000040
921.000000 0.000005 0.000040
922.000000 0.000004 0.000040
923.000000 0.000004 0.000040
924.000000 0.000005 0.000040
925.000000 0.000007 0.000040
926.000000 0.000009 0.000040
927.000000 0.000010 0.000041
928.000000 0.000010 0.000039
929.000000 0.000007 0.000039
930.000000 0.000006 0.000040
931.000000 0.000004 0.000040
932.000000 0.000004 0.000041
933.000000 0.000005 0.000039
934.000000 0.000004 0.000040
935.000000 0.000004 0.000039
936.000000 0.000004 0.000039
937.000000 0.000004 0.000039
938.000000 0.000004 0.000039
939.000000 0.000004 0.000039
940.000000 0.000004 0.000039
941.000000 0.000004 0.000040
942.000000 0.000005 0.000040
943.000000 0.000005 0.000040
944.000000 0.000005 0.000040
945.000000 0.000004 0.000038
946.000000 0.000004 0.000039
947.000000 0.000004 0.000041
948.000000 0.000004 0.000040
949.000000 0.000005 0.000039
950.000000 0.000006 0.000039
951.000000 0.000006 0.000039
952.000000 0.000005 0.000038
953.000000 0.000005 0.000038
954.000000 0.000005 0.000040
955.000000 0.000005 0.000039
956.000000 0.000005 0.000038
957.000000 0.000005 0.000039
958.000000 0.000005 0.000040
959.000000 0.000004 0.000040
960.000000 0.000004 0.000040
961.000000 0.000004 0.000037
962.000000 0.000004 0.000039
963.000000 0.000004 0.000040
964.000000 0.000005 0.000039
965.000000 0.000006 0.000038
966.000000 0.000008 0.000039
967.000000 0.000009 0.000038
968.000000 0.000010 0.000040
969.000000 0.000012 0.000038
970.000000 0.000015 0.000038
971.000000 0.000020 0.000039
972.000000 0.000026 0.000039
973.000000 0.000033 0.000038
974.000000 0.000038 0.000039
975.000000 0.000036 0.000039
976.000000 0.000027 0.000039
977.000000 0.000016 0.000039
978.000000 0.000007 0.000038
979.000000 0.000004 0.000037
980.000000 0.000006 0.000038
981.000000 0.000009 0.000039
982.000000 0.000010 0.000039
983.000000 0.000007 0.000038
984.000000 0.000004 0.000039
985.000000 0.000005 0.000037
986.000000 0.000007 0.000038
987.000000 0.000007 0.000039
988.000000 0.000005 0.000038
989.000000 0.000004 0.000038
990.000000 0.000005 0.000037
991.000000 0.000007 0.000037
992.000000 0.000007 0.000037
993.000000 0.000006 0.000038
994.000000 0.000004 0.000037
995.000000 0.000004 0.000038
996.000000 0.000005 0.000037
997.000000 0.000005 0.000036
998.000000 0.000005 0.000037
999.000000 0.000005 0.000038
1000.000000 0.000005 0.000036
1001.000000 0.000004 0.000038
1002.000000 0.000004 0.000037
1003.000000 0.000005 0.000038
1004.000000 0.000006 0.000038
1005.000000 0.000005 0.000037
1006.000000 0.000004 0.000038
1007.000000 0.000004 0.000037
1008.000000 0.000005 0.000038
1009.000000 0.000005 0.000039
1010.000000 0.000004 0.000036
1011.000000 0.000004 0.000037
1012.000000 0.000006 0.000037
1013.000000 0.000006 0.000037
1014.000000 0.000007 0.000038
1015.000000 0.000006 0.000036
1016.000000 0.000004 0.000037
1017.000000 0.000004 0.000037
1018.000000 0.000006 0.000037
1019.000000 0.000007 0.000036
1020.000000 0.000007 0.000037
1021.000000 0.000006 0.000036
1022.000000 0.000005 0.000038
1023.000000 0.000004 0.000037
1024.000000 0.000004 0.000037
1025.000000 0.000006 0.000037
1026.000000 0.000009 0.000036
1027.000000 0.000012 0.000037
1028.000000 0.000014 0.000037
1029.000000 0.000013 0.000036
1030.000000 0.000009 0.000036
1031.000000 0.000006 0.000035
1032.000000 0.000004 0.000036
1033.000000 0.000005 0.000037
1034.000000 0.000010 0.000037
1035.000000 0.000014 0.000037
1036.000000 0.000014 0.000035
1037.000000 0.000010 0.000036
1038.000000 0.000006 0.000035
1039.000000 0.000004 0.000037
1040.000000 0.000005 0.000036
1041.000000 0.000009 0.000036
1042.000000 0.000010 0.000037
1043.000000 0.000009 0.000036
1044.000000 0.000007 0.000036
1045.000000 0.000006 0.000037
1046.000000 0.000005 0.000036
1047.000000 0.000005 0.000035
1048.000000 0.000006 0.000035
1049.000000 0.000007 0.000037
1050.000000 0.000008 0.000036
1051.000000 0.000008 0.000035
1052.000000 0.000006 0.000035
1053.000000 0.000005 0.000036
1054.000000 0.000004 0.000036
1055.000000 0.000005 0.000034
1056.000000 0.000006 0.000036
1057.000000 0.000006 0.000035
1058.000000 0.000005 0.000035
1059.000000 0.000005 0.000035
1060.000000 0.000004 0.000036
1061.000000 0.000003 0.000035
1062.000000 0.000003 0.000036
1063.000000 0.000004 0.000035
1064.000000 0.000003 0.000035
1065.000000 0.000004 0.000036
1066.000000 0.000003 0.000036
1067.000000 0.000004 0.000034
1068.000000 0.000004 0.000035
1069.000000 0.000004 0.000034
1070.000000 0.000004 0.000034
1071.000000 0.000003 0.000035
1072.000000 0.000003 0.000035
1073.000000 0.000004 0.000035
1074.000000 0.000004 0.000035
1075.000000 0.000005 0.000035
1076.000000 0.000004 0.000035
1077.000000 0.000004 0.000035
1078.000000 0.000005 0.000034
1079.000000 0.000005 0.000034
1080.000000 0.000004 0.000035
1081.000000 0.000004 0.000034
1082.000000 0.000004 0.000036
1083.000000 0.000005 0.000035
1084.000000 0.000006 0.000035
1085.000000 0.000006 0.000035
1086.000000 0.000005 0.000035
1087.000000 0.000004 0.000035
1088.000000 0.000003 0.000035
1089.000000 0.000004 0.000034
1090.000000 0.000005 0.000035
1091.000000 0.000006 0.000035
1092.000000 0.000006 0.000034
1093.000000 0.000006 0.000035
1094.000000 0.000005 0.000035
1095.000000 0.000004 0.000034
1096.000000 0.000005 0.000035
1097.000000 0.000007 0.000034
1098.000000 0.000009 0.000036
1099.000000 0.000013 0.000034
1100.000000 0.000017 0.000035
1101.000000 0.000019 0.000033
1102.000000 0.000019 0.000035
1103.000000 0.000015 0.000033
1104.000000 0.000009 0.000034
1105.000000 0.000004 0.000033
1106.000000 0.000006 0.000035
1107.000000 0.000013 0.000034
1108.000000 0.000019 0.000034
1109.000000 0.000019 0.000034
1110.000000 0.000015 0.000034
1111.000000 0.000009 0.000035
1112.000000 0.000004 0.000034
1113.000000 0.000004 0.000033
1114.000000 0.000009 0.000035
1115.000000 0.000016 0.000034
1116.000000 0.000016 0.000033
1117.000000 0.000012 0.000034
1118.000000 0.000006 0.000035
1119.000000 0.000004 0.000033
1120.000000 0.000005 0.000034
1121.000000 0.000008 0.000034
1122.000000 0.000007 0.000034
1123.000000 0.000005 0.000034
1124.000000 0.000004 0.000034
1125.000000 0.000004 0.000032
1126.000000 0.000006 0.000033
1127.000000 0.000007 0.000033
1128.000000 0.000006 0.000032
1129.000000 0.000004 0.000033
1130.000000 0.000003 0.000034
1131.000000 0.000005 0.000033
1132.000000 0.000006 0.000033
1133.000000 0.000005 0.000033
1134.000000 0.000004 0.000033
1135.000000 0.000003 0.000034
1136.000000 0.000004 0.000032
1137.000000 0.000005 0.000033
1138.000000 0.000005 0.000034
1139.000000 0.000004 0.000033
1140.000000 0.000004 0.000033
1141.000000 0.000004 0.000033
1142.000000 0.000006 0.000032
1143.000000 0.000007 0.000033
1144.000000 0.000006 0.000032
1145.000000 0.000004 0.000034
1146.000000 0.000004 0.000032
1147.000000 0.000005 0.000034
1148.000000 0.000006 0.000031
1149.000000 0.000006 0.000033
1150.000000 0.000005 0.000033
1151.000000 0.000004 0.000032
1152.000000 0.000004 0.000033
1153.000000 0.000003 0.000033
1154.000000 0.000004 0.000033
1155.000000 0.000005 0.000032
1156.000000 0.000005 0.000033
1157.000000 0.000005 0.000032
1158.000000 0.000004 0.000033
1159.000000 0.000003 0.000033
1160.000000 0.000004 0.000032
1161.000000 0.000004 0.000033
1162.000000 0.000005 0.000032
1163.000000 0.000007 0.000032
1164.000000 0.000008 0.000033
1165.000000 0.000007 0.000033
1166.000000 0.000005 0.000032
1167.000000 0.000003 0.000033
1168.000000 0.000003 0.000032
1169.000000 0.000004 0.000032
1170.000000 0.000004 0.000033
1171.000000 0.000004 0.000032
1172.000000 0.000004 0.000032
1173.000000 0.000003 0.000033
1174.000000 0.000003 0.000032
1175.000000 0.000004 0.000032
1176.000000 0.000005 0.000032
1177.000000 0.000006 0.000032
1178.000000 0.000007 0.000032
1179.000000 0.000008 0.000033
1180.000000 0.000009 0.000032
1181.000000 0.000008 0.000033
1182.000000 0.000007 0.000032
1183.000000 0.000006 0.000031
1184.000000 0.000005 0.000031
1185.000000 0.000004 0.000031
1186.000000 0.000004 0.000032
1187.000000 0.000003 0.000032
1188.000000 0.000003 0.000032
1189.000000 0.000003 0.000032
1190.000000 0.000003 0.000031
1191.000000 0.000003 0.000032
1192.000000 0.000003 0.000033
1193.000000 0.000003 0.000033
1194.000000 0.000003 0.000031
1195.000000 0.000003 0.000032
1196.000000 0.000003 0.000030
1197.000000 0.000003 0.000031
1198.000000 0.000003 0.000032
1199.000000 0.000004 0.000031
1200.000000 0.000004 0.000031
1201.000000 0.000005 0.000031
1202.000000 0.000006 0.000031
1203.000000 0.000008 0.000031
1204.000000 0.000008 0.000031
1205.000000 0.000008 0.000031
1206.000000 0.000007 0.000032
1207.000000 0.000006 0.000031
1208.000000 0.000007 0.000031
1209.000000 0.000007 0.000031
1210.000000 0.000007 0.000031
1211.000000 0.000007 0.000032
1212.000000 0.000006 0.000031
1213.000000 0.000006 0.000032
1214.000000 0.000006 0.000032
1215.000000 0.000004 0.000032
1216.000000 0.000003 0.000032
1217.000000 0.000005 0.000031
1218.000000 0.000004 0.000032
1219.000000 0.000004 0.000031
1220.000000 0.000004 0.000030
1221.000000 0.000003 0.000030
1222.000000 0.000003 0.000031
1223.000000 0.000004 0.000031
1224.000000 0.000003 0.000031
1225.000000 0.000003 0.000031
1226.000000 0.000003 0.000031
1227.000000 0.000003 0.000031
1228.000000 0.000005 0.000031
1229.000000 0.000009 0.000030
1230.000000 0.000012 0.000031
1231.000000 0.000014 0.000031
1232.000000 0.000013 0.000030
1233.000000 0.000012 0.000030
1234.000000 0.000011 0.000031
1235.000000 0.000010 0.000031
1236.000000 0.000009 0.000031
1237.000000 0.000007 0.000031
1238.000000 0.000004 0.000031
1239.000000 0.000004 0.000031
1240.000000 0.000006 0.000031
1241.000000 0.000007 0.000031
1242.000000 0.000009 0.000030
1243.000000 0.000010 0.000030
1244.000000 0.000009 0.000031
1245.000000 0.000008 0.000031
1246.000000 0.000005 0.000031
1247.000000 0.000003 0.000031
1248.000000 0.000003 0.000030
1249.000000 0.000003 0.000031
1250.000000 0.000003 0.000030
1251.000000 0.000003 0.000030
1252.000000 0.000003 0.000030
1253.000000 0.000003 0.000031
1254.000000 0.000003 0.000030
1255.000000 0.000004 0.000030
1256.000000 0.000006 0.000030
1257.000000 0.000009 0.000030
1258.000000 0.000013 0.000030
1259.000000 0.000020 0.000030
1260.000000 0.000027 0.000030
1261.000000 0.000029 0.000030
1262.000000 0.000026 0.000030
1263.000000 0.000019 0.000030
1264.000000 0.000011 0.000031
1265.000000 0.000006 0.000030
1266.000000 0.000006 0.000030
1267.000000 0.000007 0.000030
1268.000000 0.000009 0.000030
1269.000000 0.000010 0.000030
1270.000000 0.000010 0.000031
1271.000000 0.000011 0.000030
1272.000000 0.000013 0.000030
1273.000000 0.000016 0.000030
1274.000000 0.000018 0.000030
1275.000000 0.000018 0.000030
1276.000000 0.000015 0.000030
1277.000000 0.000008 0.000030
1278.000000 0.000004 0.000029
1279.000000 0.000004 0.000030
1280.000000 0.000005 0.000029
1281.000000 0.000010 0.000029
1282.000000 0.000013 0.000030
1283.000000 0.000012 0.000029
1284.000000 0.000010 0.000029
1285.000000 0.000008 0.000029
1286.000000 0.000006 0.000030
1287.000000 0.000008 0.000030
1288.000000 0.000008 0.000028
1289.000000 0.000007 0.000030
1290.000000 0.000006 0.000029
1291.000000 0.000004 0.000030
1292.000000 0.000003 0.000029
1293.000000 0.000004 0.000029
1294.000000 0.000005 0.000029
1295.000000 0.000005 0.000029
1296.000000 0.000004 0.000029
1297.000000 0.000004 0.000028
1298.000000 0.000003 0.000029
1299.000000 0.000003 0.000028
1300.000000 0.000004 0.000029
1301.000000 0.000003 0.000029
1302.000000 0.000004 0.000029
1303.000000 0.000004 0.000029
1304.000000 0.000003 0.000029
1305.000000 0.000003 0.000028
1306.000000 0.000004 0.000028
1307.000000 0.000004 0.000028
1308.000000 0.000005 0.000030
1309.000000 0.000005 0.000029
1310.000000 0.000005 0.000029
1311.000000 0.000004 0.000028
1312.000000 0.000003 0.000030
1313.000000 0.000003 0.000029
1314.000000 0.000005 0.000029
1315.000000 0.000005 0.000028
1316.000000 0.000005 0.000029
1317.000000 0.000005 0.000029
1318.000000 0.000005 0.000028
1319.000000 0.000005 0.000029
1320.000000 0.000005 0.000029
1321.000000 0.000004 0.000029
1322.000000 0.000004 0.000028
1323.000000 0.000004 0.000028
1324.000000 0.000004 0.000028
1325.000000 0.000004 0.000029
1326.000000 0.000003 0.000028
1327.000000 0.000003 0.000029
1328.000000 0.000005 0.000029
1329.000000 0.000007 0.000028
1330.000000 0.000010 0.000028
1331.000000 0.000011 0.000029
1332.000000 0.000012 0.000028
1333.000000 0.000012 0.000028
1334.000000 0.000010 0.000028
1335.000000 0.000009 0.000028
1336.000000 0.000009 0.000028
1337.000000 0.000012 0.000028
1338.000000 0.000013 0.000028
1339.000000 0.000013 0.000028
1340.000000 0.000012 0.000028
1341.000000 0.000009 0.000028
1342.000000 0.000006 0.000028
1343.000000 0.000004 0.000028
1344.000000 0.000003 0.000029
1345.000000 0.000004 0.000028
1346.000000 0.000006 0.000028
1347.000000 0.000008 0.000028
1348.000000 0.000010 0.000029
1349.000000 0.000011 0.000028
1350.000000 0.000011 0.000027
1351.000000 0.000008 0.000028
1352.000000 0.000005 0.000028
1353.000000 0.000003 0.000028
1354.000000 0.000003 0.000028
1355.000000 0.000005 0.000028
1356.000000 0.000006 0.000028
1357.000000 0.000007 0.000028
1358.000000 0.000008 0.000027
1359.000000 0.000008 0.000028
1360.000000 0.000008 0.000028
1361.000000 0.000007 0.000028
1362.000000 0.000006 0.000027
1363.000000 0.000005 0.000028
1364.000000 0.000004 0.000028
1365.000000 0.000004 0.000027
1366.000000 0.000004 0.000027
1367.000000 0.000004 0.000027
1368.000000 0.000004 0.000027
1369.000000 0.000003 0.000028
1370.000000 0.000003 0.000027
1371.000000 0.000002 0.000027
1372.000000 0.000003 0.000028
1373.000000 0.000003 0.000028
1374.000000 0.000004 0.000027
1375.000000 0.000004 0.000028
1376.000000 0.000004 0.000028
1377.000000 0.000005 0.000027
1378.000000 0.000007 0.000027
1379.000000 0.000009 0.000027
1380.000000 0.000012 0.000027
1381.000000 0.000014 0.000027
1382.000000 0.000014 0.000028
1383.000000 0.000015 0.000027
1384.000000 0.000014 0.000027
1385.000000 0.000012 0.000027
1386.000000 0.000009 0.000027
1387.000000 0.000007 0.000027
1388.000000 0.000005 0.000027
1389.000000 0.000005 0.000028
1390.000000 0.000004 0.000027
1391.000000 0.000004 0.000027
1392.000000 0.000004 0.000028
1393.000000 0.000004 0.000027
1394.000000 0.000004 0.000027
1395.000000 0.000006 0.000027
1396.000000 0.000007 0.000027
1397.000000 0.000009 0.000028
1398.000000 0.000011 0.000027
1399.000000 0.000014 0.000027
1400.000000 0.000017 0.000027
1401.000000 0.000020 0.000027
1402.000000 0.000021 0.000027
1403.000000 0.000019 0.000027
1404.000000 0.000015 0.000026
1405.000000 0.000011 0.000027
1406.000000 0.000007 0.000026
1407.000000 0.000005 0.000026
1408.000000 0.000005 0.000027
1409.000000 0.000005 0.000026
1410.000000 0.000006 0.000026
1411.000000 0.000007 0.000027
1412.000000 0.000007 0.000027
1413.000000 0.000007 0.000027
1414.000000 0.000008 0.000027
1415.000000 0.000010 0.000026
1416.000000 0.000011 0.000027
1417.000000 0.000013 0.000026
1418.000000 0.000013 0.000026
1419.000000 0.000012 0.000026
1420.000000 0.000010 0.000026
1421.000000 0.000007 0.000026
1422.000000 0.000006 0.000027
1423.000000 0.000005 0.000026
1424.000000 0.000004 0.000026
1425.000000 0.000004 0.000027
1426.000000 0.000005 0.000026
1427.000000 0.000006 0.000027
1428.000000 0.000007 0.000026
1429.000000 0.000007 0.000026
1430.000000 0.000007 0.000026
1431.000000 0.000006 0.000027
1432.000000 0.000007 0.000026
1433.000000 0.000008 0.000026
1434.000000 0.000006 0.000027
1435.000000 0.000004 0.000026
1436.000000 0.000004 0.000027
1437.000000 0.000003 0.000026
1438.000000 0.000003 0.000026
1439.000000 0.000003 0.000026
1440.000000 0.000003 0.000026
1441.000000 0.000005 0.000026
1442.000000 0.000008 0.000026
1443.000000 0.000008 0.000025
1444.000000 0.000008 0.000026
1445.000000 0.000007 0.000025
1446.000000 0.000005 0.000026
1447.000000 0.000003 0.000025
1448.000000 0.000003 0.000026
1449.000000 0.000003 0.000026
1450.000000 0.000004 0.000026
1451.000000 0.000006 0.000026
1452.000000 0.000007 0.000026
1453.000000 0.000009 0.000026
1454.000000 0.000011 0.000026
1455.000000 0.000010 0.000026
1456.000000 0.000009 0.000026
1457.000000 0.000008 0.000025
1458.000000 0.000006 0.000025
1459.000000 0.000004 0.000026
1460.000000 0.000005 0.000026
1461.000000 0.000005 0.000026
1462.000000 0.000005 0.000026
1463.000000 0.000007 0.000026
1464.000000 0.000011 0.000026
1465.000000 0.000015 0.000026
1466.000000 0.000017 0.000026
1467.000000 0.000016 0.000026
1468.000000 0.000014 0.000025
1469.000000 0.000011 0.000026
1470.000000 0.000008 0.000025
1471.000000 0.000005 0.000025
1472.000000 0.000003 0.000026
1473.000000 0.000003 0.000025
1474.000000 0.000003 0.000026
1475.000000 0.000004 0.000025
1476.000000 0.000005 0.000026
1477.000000 0.000006 0.000026
1478.000000 0.000007 0.000025
1479.000000 0.000007 0.000025
1480.000000 0.000007 0.000026
1481.000000 0.000007 0.000025
1482.000000 0.000006 0.000025
1483.000000 0.000006 0.000026
1484.000000 0.000006 0.000025
1485.000000 0.000008 0.000025
1486.000000 0.000009 0.000024
1487.000000 0.000010 0.000025
1488.000000 0.000011 0.000025
1489.000000 0.000011 0.000025
1490.000000 0.000010 0.000026
1491.000000 0.000010 0.000024
1492.000000 0.000008 0.000025
1493.000000 0.000005 0.000025
1494.000000 0.000004 0.000025
1495.000000 0.000004 0.000025
1496.000000 0.000003 0.000024
1497.000000 0.000003 0.000024
1498.000000 0.000002 0.000025
1499.000000 0.000003 0.000025
1500.000000 0.000005 0.000025
1501.000000 0.000008 0.000024
1502.000000 0.000012 0.000024
1503.000000 0.000016 0.000025
1504.000000 0.000018 0.000025
1505.000000 0.000019 0.000025
1506.000000 0.000017 0.000026
1507.000000 0.000013 0.000024
1508.000000 0.000010 0.000025
1509.000000 0.000008 0.000025
1510.000000 0.000008 0.000025
1511.000000 0.000007 0.000025
1512.000000 0.000006 0.000024
1513.000000 0.000004 0.000025
1514.000000 0.000003 0.000025
1515.000000 0.000002 0.000025
1516.000000 0.000003 0.000025
1517.000000 0.000003 0.000024
1518.000000 0.000004 0.000025
1519.000000 0.000005 0.000024
1520.000000 0.000006 0.000025
1521.000000 0.000006 0.000025
1522.000000 0.000006 0.000025
1523.000000 0.000005 0.000023
1524.000000 0.000004 0.000025
1525.000000 0.000004 0.000025
1526.000000 0.000004 0.000024
1527.000000 0.000005 0.000024
1528.000000 0.000006 0.000024
1529.000000 0.000006 0.000025
1530.000000 0.000006 0.000025
1531.000000 0.000006 0.000024
1532.000000 0.000005 0.000025
1533.000000 0.000004 0.000024
1534.000000 0.000003 0.000025
1535.000000 0.000004 0.000024
1536.000000 0.000004 0.000024
1537.000000 0.000005 0.000024
1538.000000 0.000006 0.000024
1539.000000 0.000007 0.000024
1540.000000 0.000008 0.000024
1541.000000 0.000008 0.000024
1542.000000 0.000006 0.000024
1543.000000 0.000004 0.000024
1544.000000 0.000003 0.000025
1545.000000 0.000002 0.000024
1546.000000 0.000003 0.000025
1547.000000 0.000005 0.000024
1548.000000 0.000007 0.000024
1549.000000 0.000010 0.000025
1550.000000 0.000014 0.000025
1551.000000 0.000016 0.000024
1552.000000 0.000017 0.000024
1553.000000 0.000016 0.000024
1554.000000 0.000013 0.000023
1555.000000 0.000009 0.000024
1556.000000 0.000007 0.000024
1557.000000 0.000006 0.000025
1558.000000 0.000007 0.000025
1559.000000 0.000009 0.000024
1560.000000 0.000011 0.000024
1561.000000 0.000014 0.000024
1562.000000 0.000016 0.000024
1563.000000 0.000016 0.000024
1564.000000 0.000016 0.000024
1565.000000 0.000013 0.000024
1566.000000 0.000011 0.000024
1567.000000 0.000010 0.000024
1568.000000 0.000010 0.000024
1569.000000 0.000008 0.000023
1570.000000 0.000007 0.000024
1571.000000 0.000005 0.000024
1572.000000 0.000003 0.000024
1573.000000 0.000002 0.000024
1574.000000 0.000003 0.000024
1575.000000 0.000006 0.000023
1576.000000 0.000010 0.000024
1577.000000 0.000014 0.000023
1578.000000 0.000017 0.000024
1579.000000 0.000020 0.000024
1580.000000 0.000020 0.000024
1581.000000 0.000017 0.000024
1582.000000 0.000012 0.000023
1583.000000 0.000007 0.000023
1584.000000 0.000004 0.000023
1585.000000 0.000003 0.000024
1586.000000 0.000005 0.000023
1587.000000 0.000010 0.000023
1588.000000 0.000015 0.000024
1589.000000 0.000017 0.000024
1590.000000 0.000015 0.000023
1591.000000 0.000011 0.000024
1592.000000 0.000006 0.000024
1593.000000 0.000003 0.000024
1594.000000 0.000004 0.000023
1595.000000 0.000008 0.000023
1596.000000 0.000011 0.000023
1597.000000 0.000012 0.000023
1598.000000 0.000009 0.000023
1599.000000 0.000006 0.000023
1600.000000 0.000003 0.000023
1601.000000 0.000004 0.000023
1602.000000 0.000006 0.000023
1603.000000 0.000008 0.000024
1604.000000 0.000008 0.000023
1605.000000 0.000008 0.000023
1606.000000 0.000007 0.000023
1607.000000 0.000004 0.000024
1608.000000 0.000003 0.000023
1609.000000 0.000004 0.000023
1610.000000 0.000005 0.000023
1611.000000 0.000007 0.000023
1612.000000 0.000009 0.000023
1613.000000 0.000008 0.000023
1614.000000 0.000007 0.000023
1615.000000 0.000005 0.000023
1616.000000 0.000004 0.000023
1617.000000 0.000004 0.000023
1618.000000 0.000003 0.000023
1619.000000 0.000004 0.000023
1620.000000 0.000005 0.000023
1621.000000 0.000007 0.000023
1622.000000 0.000010 0.000022
1623.000000 0.000012 0.000022
1624.000000 0.000013 0.000022
1625.000000 0.000014 0.000023
1626.000000 0.000015 0.000023
1627.000000 0.000014 0.000023
1628.000000 0.000013 0.000022
1629.000000 0.000012 0.000023
1630.000000 0.000010 0.000023
1631.000000 0.000007 0.000023
1632.000000 0.000005 0.000023
1633.000000 0.000004 0.000023
1634.000000 0.000003 0.000022
1635.000000 0.000004 0.000023
1636.000000 0.000006 0.000023
1637.000000 0.000009 0.000023
1638.000000 0.000010 0.000023
1639.000000 0.000010 0.000023
1640.000000 0.000007 0.000022
1641.000000 0.000004 0.000023
1642.000000 0.000002 0.000022
1643.000000 0.000003 0.000022
1644.000000 0.000007 0.000022
1645.000000 0.000009 0.000023
1646.000000 0.000010 0.000023
1647.000000 0.000008 0.000023
1648.000000 0.000005 0.000023
1649.000000 0.000003 0.000022
1650.000000 0.000002 0.000022
1651.000000 0.000002 0.000022
1652.000000 0.000003 0.000023
1653.000000 0.000003 0.000023
1654.000000 0.000004 0.000022
1655.000000 0.000003 0.000023
1656.000000 0.000003 0.000022
1657.000000 0.000003 0.000022
1658.000000 0.000004 0.000022
1659.000000 0.000005 0.000023
1660.000000 0.000006 0.000023
1661.000000 0.000006 0.000022
1662.000000 0.000005 0.000022
1663.000000 0.000005 0.000022
1664.000000 0.000006 0.000023
1665.000000 0.000006 0.000023
1666.000000 0.000005 0.000022
1667.000000 0.000004 0.000022
1668.000000 0.000004 0.000022
1669.000000 0.000003 0.000023
1670.000000 0.000003 0.000023
1671.000000 0.000003 0.000022
1672.000000 0.000003 0.000023
1673.000000 0.000003 0.000023
1674.000000 0.000004 0.000022
1675.000000 0.000004 0.000023
1676.000000 0.000005 0.000023
1677.000000 0.000005 0.000022
1678.000000 0.000005 0.000022
1679.000000 0.000007 0.000022
1680.000000 0.000008 0.000022
1681.000000 0.000009 0.000022
1682.000000 0.000008 0.000022
1683.000000 0.000007 0.000022
1684.000000 0.000006 0.000022
1685.000000 0.000005 0.000022
1686.000000 0.000005 0.000022
1687.000000 0.000006 0.000023
1688.000000 0.000007 0.000023
1689.000000 0.000009 0.000021
1690.000000 0.000010 0.000022
1691.000000 0.000010 0.000023
1692.000000 0.000008 0.000022
1693.000000 0.000006 0.000022
1694.000000 0.000004 0.000022
1695.000000 0.000004 0.000022
1696.000000 0.000005 0.000021
1697.000000 0.000006 0.000022
1698.000000 0.000006 0.000022
1699.000000 0.000004 0.000022
1700.000000 0.000003 0.000021
1701.000000 0.000002 0.000022
1702.000000 0.000002 0.000022
1703.000000 0.000003 0.000022
1704.000000 0.000004 0.000022
1705.000000 0.000005 0.000022
1706.000000 0.000005 0.000022
1707.000000 0.000006 0.000022
1708.000000 0.000005 0.000021
1709.000000 0.000003 0.000022
1710.000000 0.000004 0.000022
1711.000000 0.000006 0.000022
1712.000000 0.000007 0.000021
1713.000000 0.000010 0.000022
1714.000000 0.000014 0.000022
1715.000000 0.000015 0.000022
1716.000000 0.000015 0.000022
1717.000000 0.000015 0.000022
1718.000000 0.000013 0.000022
1719.000000 0.000009 0.000022
1720.000000 0.000007 0.000022
1721.000000 0.000006 0.000021
1722.000000 0.000005 0.000021
1723.000000 0.000003 0.000021
1724.000000 0.000003 0.000022
1725.000000 0.000003 0.000022
1726.000000 0.000004 0.000022
1727.000000 0.000007 0.000022
1728.000000 0.000010 0.000022
1729.000000 0.000010 0.000022
1730.000000 0.000010 0.000022
1731.000000 0.000008 0.000021
1732.000000 0.000007 0.000022
1733.000000 0.000007 0.000022
1734.000000 0.000007 0.000022
1735.000000 0.000007 0.000021
1736.000000 0.000005 0.000022
1737.000000 0.000004 0.000022
1738.000000 0.000003 0.000021
1739.000000 0.000002 0.000022
1740.000000 0.000003 0.000022
1741.000000 0.000004 0.000021
1742.000000 0.000005 0.000021
1743.000000 0.000006 0.000022
1744.000000 0.000006 0.000022
1745.000000 0.000007 0.000021
1746.000000 0.000007 0.000022
1747.000000 0.000007 0.000022
1748.000000 0.000007 0.000021
1749.000000 0.000006 0.000021
1750.000000 0.000005 0.000021
1751.000000 0.000004 0.000021
1752.000000 0.000003 0.000021
1753.000000 0.000003 0.000022
1754.000000 0.000003 0.000022
1755.000000 0.000004 0.000021
1756.000000 0.000004 0.000022
1757.000000 0.000005 0.000021
1758.000000 0.000004 0.000021
1759.000000 0.000005 0.000021
1760.000000 0.000005 0.000021
1761.000000 0.000005 0.000021
1762.000000 0.000007 0.000021
1763.000000 0.000009 0.000021
1764.000000 0.000012 0.000021
1765.000000 0.000017 0.000021
1766.000000 0.000022 0.000021
1767.000000 0.000026 0.000021
1768.000000 0.000027 0.000021
1769.000000 0.000026 0.000020
1770.000000 0.000023 0.000021
1771.000000 0.000018 0.000021
1772.000000 0.000011 0.000021
1773.000000 0.000006 0.000021
1774.000000 0.000004 0.000021
1775.000000 0.000005 0.000021
1776.000000 0.000009 0.000021
1777.000000 0.000016 0.000021
1778.000000 0.000021 0.000021
1779.000000 0.000021 0.000021
1780.000000 0.000017 0.000021
1781.000000 0.000011 0.000021
1782.000000 0.000005 0.000021
1783.000000 0.000002 0.000021
1784.000000 0.000003 0.000021
1785.000000 0.000007 0.000020
1786.000000 0.000008 0.000021
1787.000000 0.000007 0.000021
1788.000000 0.000004 0.000021
1789.000000 0.000003 0.000021
1790.000000 0.000003 0.000020
1791.000000 0.000003 0.000021
1792.000000 0.000005 0.000021
1793.000000 0.000006 0.000020
1794.000000 0.000006 0.000021
1795.000000 0.000005 0.000021
1796.000000 0.000005 0.000021
1797.000000 0.000004 0.000020
1798.000000 0.000005 0.000021
1799.000000 0.000005 0.000020
1800.000000 0.000005 0.000021
1801.000000 0.000005 0.000021
1802.000000 0.000003 0.000021
1803.000000 0.000002 0.000020
1804.000000 0.000002 0.000020
1805.000000 0.000002 0.000021
1806.000000 0.000002 0.000021
1807.000000 0.000002 0.000021
1808.000000 0.000002 0.000020
1809.000000 0.000003 0.000020
1810.000000 0.000003 0.000021
1811.000000 0.000003 0.000021
1812.000000 0.000003 0.000021
1813.000000 0.000003 0.000021
1814.000000 0.000003 0.000021
1815.000000 0.000003 0.000021
1816.000000 0.000003 0.000021
1817.000000 0.000002 0.000021
1818.000000 0.000003 0.000021
1819.000000 0.000003 0.000020
1820.000000 0.000003 0.000020
1821.000000 0.000003 0.000021
1822.000000 0.000003 0.000021
1823.000000 0.000003 0.000020
1824.000000 0.000002 0.000020
1825.000000 0.000002 0.000021
1826.000000 0.000003 0.000021
1827.000000 0.000003 0.000021
1828.000000 0.000002 0.000020
1829.000000 0.000002 0.000020
1830.000000 0.000003 0.000021
1831.000000 0.000004 0.000021
1832.000000 0.000005 0.000020
1833.000000 0.000007 0.000021
1834.000000 0.000010 0.000021
1835.000000 0.000013 0.000020
1836.000000 0.000017 0.000020
1837.000000 0.000020 0.000020
1838.000000 0.000024 0.000020
1839.000000 0.000025 0.000021
1840.000000 0.000025 0.000021
1841.000000 0.000025 0.000020
1842.000000 0.000025 0.000020
1843.000000 0.000023 0.000020
1844.000000 0.000021 0.000021
1845.000000 0.000017 0.000020
1846.000000 0.000013 0.000020
1847.000000 0.000009 0.000020
1848.000000 0.000007 0.000020
1849.000000 0.000004 0.000020
1850.000000 0.000004 0.000020
1851.000000 0.000004 0.000020
1852.000000 0.000006 0.000020
1853.000000 0.000008 0.000020
1854.000000 0.000009 0.000020
1855.000000 0.000008 0.000020
1856.000000 0.000005 0.000019
1857.000000 0.000002 0.000020
1858.000000 0.000003 0.000021
1859.000000 0.000006 0.000020
1860.000000 0.000010 0.000019
1861.000000 0.000012 0.000020
1862.000000 0.000013 0.000020
1863.000000 0.000011 0.000020
1864.000000 0.000008 0.000020
1865.000000 0.000005 0.000020
1866.000000 0.000003 0.000020
1867.000000 0.000002 0.000020
1868.000000 0.000002 0.000020
1869.000000 0.000004 0.000020
1870.000000 0.000007 0.000020
1871.000000 0.000010 0.000020
1872.000000 0.000012 0.000020
1873.000000 0.000012 0.000020
1874.000000 0.000009 0.000020
1875.000000 0.000005 0.000019
1876.000000 0.000003 0.000019
1877.000000 0.000003 0.000020
1878.000000 0.000006 0.000020
1879.000000 0.000008 0.000020
1880.000000 0.000008 0.000020
1881.000000 0.000007 0.000020
1882.000000 0.000005 0.000020
1883.000000 0.000003 0.000020
1884.000000 0.000002 0.000020
1885.000000 0.000003 0.000020
1886.000000 0.000004 0.000020
1887.000000 0.000005 0.000020
1888.000000 0.000006 0.000020
1889.000000 0.000006 0.000020
1890.000000 0.000005 0.000019
1891.000000 0.000005 0.000020
1892.000000 0.000005 0.000020
1893.000000 0.000004 0.000020
1894.000000 0.000004 0.000020
1895.000000 0.000003 0.000020
1896.000000 0.000003 0.000020
1897.000000 0.000003 0.000020
1898.000000 0.000003 0.000020
1899.000000 0.000002 0.000020
1900.000000 0.000002 0.000020
1901.000000 0.000003 0.000020
1902.000000 0.000003 0.000020
1903.000000 0.000004 0.000019
1904.000000 0.000005 0.000020
1905.000000 0.000005 0.000019
1906.000000 0.000005 0.000019
1907.000000 0.000003 0.000020
1908.000000 0.000003 0.000020
1909.000000 0.000002 0.000020
1910.000000 0.000002 0.000019
1911.000000 0.000002 0.000020
1912.000000 0.000002 0.000020
1913.000000 0.000002 0.000020
1914.000000 0.000003 0.000019
1915.000000 0.000003 0.000019
1916.000000 0.000004 0.000019
1917.000000 0.000004 0.000019
1918.000000 0.000005 0.000019
1919.000000 0.000005 0.000020
1920.000000 0.000004 0.000019
1921.000000 0.000004 0.000019
1922.000000 0.000003 0.000019
1923.000000 0.000003 0.000020
1924.000000 0.000003 0.000019
1925.000000 0.000003 0.000019
1926.000000 0.000004 0.000019
1927.000000 0.000006 0.000019
1928.000000 0.000009 0.000020
1929.000000 0.000011 0.000020
1930.000000 0.000011 0.000019
1931.000000 0.000010 0.000019
1932.000000 0.000009 0.000019
1933.000000 0.000008 0.000019
1934.000000 0.000007 0.000020
1935.000000 0.000007 0.000019
1936.000000 0.000007 0.000019
1937.000000 0.000007 0.000019
1938.000000 0.000008 0.000019
1939.000000 0.000009 0.000019
1940.000000 0.000009 0.000019
1941.000000 0.000007 0.000019
1942.000000 0.000005 0.000019
1943.000000 0.000003 0.000019
1944.000000 0.000002 0.000019
1945.000000 0.000002 0.000019
1946.000000 0.000002 0.000019
1947.000000 0.000003 0.000019
1948.000000 0.000004 0.000019
1949.000000 0.000005 0.000019
1950.000000 0.000007 0.000020
1951.000000 0.000008 0.000019
1952.000000 0.000010 0.000019
1953.000000 0.000011 0.000019
1954.000000 0.000011 0.000019
1955.000000 0.000011 0.000019
1956.000000 0.000009 0.000019
1957.000000 0.000008 0.000019
1958.000000 0.000007 0.000019
1959.000000 0.000007 0.000019
1960.000000 0.000006 0.000019
1961.000000 0.000005 0.000019
1962.000000 0.000003 0.000019
1963.000000 0.000002 0.000019
1964.000000 0.000002 0.000020
1965.000000 0.000002 0.000019
1966.000000 0.000003 0.000019
1967.000000 0.000004 0.000019
1968.000000 0.000005 0.000019
1969.000000 0.000006 0.000019
1970.000000 0.000006 0.000019
1971.000000 0.000007 0.000019
1972.000000 0.000008 0.000019
1973.000000 0.000008 0.000019
1974.000000 0.000005 0.000019
1975.000000 0.000003 0.000019
1976.000000 0.000002 0.000019
1977.000000 0.000003 0.000019
1978.000000 0.000003 0.000019
1979.000000 0.000003 0.000019
1980.000000 0.000004 0.000019
1981.000000 0.000004 0.000019
1982.000000 0.000004 0.000019
1983.000000 0.000004 0.000019
1984.000000 0.000006 0.000019
1985.000000 0.000006 0.000019
1986.000000 0.000006 0.000019
1987.000000 0.000005 0.000019
1988.000000 0.000005 0.000019
1989.000000 0.000005 0.000019
1990.000000 0.000004 0.000019
1991.000000 0.000003 0.000019
1992.000000 0.000003 0.000019
1993.000000 0.000003 0.000019
1994.000000 0.000004 0.000019
1995.000000 0.000005 0.000019
1996.000000 0.000006 0.000019
1997.000000 0.000008 0.000019
1998.000000 0.000010 0.000019
1999.000000 0.000013 0.000019
2000.000000 0.000015 0.000019
2001.000000 0.000016 0.000019
2002.000000 0.000016 0.000019
2003.000000 0.000014 0.000018
2004.000000 0.000014 0.000019
2005.000000 0.000015 0.000018
2006.000000 0.000018 0.000019
2007.000000 0.000022 0.000018
2008.000000 0.000027 0.000019
2009.000000 0.000031 0.000019
2010.000000 0.000031 0.000018
2011.000000 0.000023 0.000020
2012.000000 0.000014 0.000019
2013.000000 0.000008 0.000019
2014.000000 0.000007 0.000019
2015.000000 0.000008 0.000019
2016.000000 0.000013 0.000019
2017.000000 0.000018 0.000018
2018.000000 0.000015 0.000019
2019.000000 0.000009 0.000019
2020.000000 0.000003 0.000019
2021.000000 0.000002 0.000019
2022.000000 0.000005 0.000019
2023.000000 0.000006 0.000018
2024.000000 0.000007 0.000019
2025.000000 0.000007 0.000019
2026.000000 0.000005 0.000019
2027.000000 0.000003 0.000019
2028.000000 0.000002 0.000018
2029.000000 0.000004 0.000018
2030.000000 0.000005 0.000019
2031.000000 0.000006 0.000019
2032.000000 0.000005 0.000018
2033.000000 0.000005 0.000018
2034.000000 0.000004 0.000019
2035.000000 0.000004 0.000018
2036.000000 0.000004 0.000018
2037.000000 0.000004 0.000018
2038.000000 0.000005 0.000018
2039.000000 0.000006 0.000018
2040.000000 0.000005 0.000018
2041.000000 0.000004 0.000018
2042.000000 0.000003 0.000018
2043.000000 0.000002 0.000019
2044.000000 0.000002 0.000019
2045.000000 0.000002 0.000018
2046.000000 0.000002 0.000018
2047.000000 0.000002 0.000018
2048.000000 0.000003 0.000018
2049.000000 0.000002 0.000019
2050.000000 0.000002 0.000018
2051.000000 0.000002 0.000018
2052.000000 0.000002 0.000018
2053.000000 0.000002 0.000018
2054.000000 0.000002 0.000018
2055.000000 0.000002 0.000018
2056.000000 0.000002 0.000019
2057.000000 0.000002 0.000019
2058.000000 0.000003 0.000018
2059.000000 0.000003 0.000018
2060.000000 0.000003 0.000019
2061.000000 0.000003 0.000018
2062.000000 0.000002 0.000019
2063.000000 0.000002 0.000018
2064.000000 0.000003 0.000019
2065.000000 0.000003 0.000018
2066.000000 0.000004 0.000018
2067.000000 0.000005 0.000018
2068.000000 0.000005 0.000019
2069.000000 0.000004 0.000019
2070.000000 0.000004 0.000019
2071.000000 0.000004 0.000018
2072.000000 0.000003 0.000018
2073.000000 0.000003 0.000018
2074.000000 0.000004 0.000018
2075.000000 0.000005 0.000018
2076.000000 0.000006 0.000018
2077.000000 0.000008 0.000018
2078.000000 0.000010 0.000018
2079.000000 0.000012 0.000018
2080.000000 0.000014 0.000018
2081.000000 0.000016 0.000018
2082.000000 0.000018 0.000018
2083.000000 0.000018 0.000019
2084.000000 0.000019 0.000018
2085.000000 0.000017 0.000018
2086.000000 0.000014 0.000019
2087.000000 0.000011 0.000018
2088.000000 0.000007 0.000018
2089.000000 0.000004 0.000018
2090.000000 0.000004 0.000018
2091.000000 0.000004 0.000018
2092.000000 0.000005 0.000018
2093.000000 0.000006 0.000018
2094.000000 0.000005 0.000018
2095.000000 0.000004 0.000018
2096.000000 0.000003 0.000018
2097.000000 0.000002 0.000018
2098.000000 0.000002 0.000018
2099.000000 0.000002 0.000018
2100.000000 0.000003 0.000018
2101.000000 0.000004 0.000018
2102.000000 0.000004 0.000018
2103.000000 0.000004 0.000018
2104.000000 0.000004 0.000018
2105.000000 0.000004 0.000018
2106.000000 0.000003 0.000018
2107.000000 0.000003 0.000018
2108.000000 0.000003 0.000018
2109.000000 0.000003 0.000018
2110.000000 0.000003 0.000018
2111.000000 0.000003 0.000018
2112.000000 0.000003 0.000018
2113.000000 0.000003 0.000018
2114.000000 0.000003 0.000018
2115.000000 0.000004 0.000018
2116.000000 0.000006 0.000018
2117.000000 0.000007 0.000018
2118.000000 0.000007 0.000018
2119.000000 0.000007 0.000018
2120.000000 0.000005 0.000018
2121.000000 0.000005 0.000018
2122.000000 0.000004 0.000017
2123.000000 0.000003 0.000018
2124.000000 0.000003 0.000018
2125.000000 0.000002 0.000018
2126.000000 0.000002 0.000018
2127.000000 0.000002 0.000018
2128.000000 0.000002 0.000018
2129.000000 0.000002 0.000018
2130.000000 0.000002 0.000018
2131.000000 0.000002 0.000018
2132.000000 0.000002 0.000018
2133.000000 0.000003 0.000018
2134.000000 0.000003 0.000018
2135.000000 0.000002 0.000018
2136.000000 0.000002 0.000018
2137.000000 0.000002 0.000018
2138.000000 0.000002 0.000018
2139.000000 0.000002 0.000018
2140.000000 0.000002 0.000018
2141.000000 0.000002 0.000018
2142.000000 0.000003 0.000018
2143.000000 0.000003 0.000018
2144.000000 0.000003 0.000017
2145.000000 0.000003 0.000017
2146.000000 0.000003 0.000018
2147.000000 0.000004 0.000018
2148.000000 0.000003 0.000018
2149.000000 0.000003 0.000018
2150.000000 0.000003 0.000018
2151.000000 0.000002 0.000018
2152.000000 0.000002 0.000018
2153.000000 0.000002 0.000017
2154.000000 0.000002 0.000018
2155.000000 0.000003 0.000018
2156.000000 0.000003 0.000018
2157.000000 0.000005 0.000018
2158.000000 0.000007 0.000018
2159.000000 0.000008 0.000018
2160.000000 0.000009 0.000018
2161.000000 0.000010 0.000018
2162.000000 0.000010 0.000018
2163.000000 0.000009 0.000018
2164.000000 0.000008 0.000017
2165.000000 0.000007 0.000017
2166.000000 0.000007 0.000017
2167.000000 0.000007 0.000017
2168.000000 0.000007 0.000018
2169.000000 0.000007 0.000018
2170.000000 0.000008 0.000017
2171.000000 0.000010 0.000017
2172.000000 0.000011 0.000017
2173.000000 0.000013 0.000018
2174.000000 0.000015 0.000018
2175.000000 0.000017 0.000018
2176.000000 0.000019 0.000018
2177.000000 0.000019 0.000018
2178.000000 0.000018 0.000018
2179.000000 0.000016 0.000018
2180.000000 0.000014 0.000018
2181.000000 0.000011 0.000017
2182.000000 0.000008 0.000018
2183.000000 0.000005 0.000017
2184.000000 0.000003 0.000018
2185.000000 0.000002 0.000018
2186.000000 0.000004 0.000017
2187.000000 0.000006 0.000018
2188.000000 0.000007 0.000018
2189.000000 0.000006 0.000018
2190.000000 0.000004 0.000017
2191.000000 0.000003 0.000018
2192.000000 0.000003 0.000018
2193.000000 0.000003 0.000017
2194.000000 0.000004 0.000017
2195.000000 0.000006 0.000017
2196.000000 0.000008 0.000017
2197.000000 0.000009 0.000017
2198.000000 0.000009 0.000017
2199.000000 0.000007 0.000018
2200.000000 0.000005 0.000017
2201.000000 0.000004 0.000018
2202.000000 0.000005 0.000018
2203.000000 0.000005 0.000017
2204.000000 0.000006 0.000017
2205.000000 0.000008 0.000018
2206.000000 0.000009 0.000017
2207.000000 0.000009 0.000017
2208.000000 0.000007 0.000017
2209.000000 0.000006 0.000017
2210.000000 0.000005 0.000017
2211.000000 0.000004 0.000017
2212.000000 0.000003 0.000017
2213.000000 0.000002 0.000017
2214.000000 0.000003 0.000017
2215.000000 0.000004 0.000017
2216.000000 0.000005 0.000018
2217.000000 0.000006 0.000017
2218.000000 0.000006 0.000018
2219.000000 0.000006 0.000018
2220.000000 0.000007 0.000018
2221.000000 0.000007 0.000017
2222.000000 0.000008 0.000018
2223.000000 0.000007 0.000017
2224.000000 0.000008 0.000017
2225.000000 0.000008 0.000017
2226.000000 0.000007 0.000017
2227.000000 0.000007 0.000017
2228.000000 0.000006 0.000017
2229.000000 0.000005 0.000018
2230.000000 0.000003 0.000017
2231.000000 0.000002 0.000017
2232.000000 0.000002 0.000017
2233.000000 0.000003 0.000017
2234.000000 0.000006 0.000017
2235.000000 0.000010 0.000017
2236.000000 0.000016 0.000017
2237.000000 0.000022 0.000017
2238.000000 0.000027 0.000017
2239.000000 0.000031 0.000017
2240.000000 0.000030 0.000017
2241.000000 0.000026 0.000017
2242.000000 0.000020 0.000017
2243.000000 0.000013 0.000017
2244.000000 0.000005 0.000017
2245.000000 0.000002 0.000017
2246.000000 0.000005 0.000017
2247.000000 0.000010 0.000017
2248.000000 0.000014 0.000017
2249.000000 0.000014 0.000017
2250.000000 0.000012 0.000017
2251.000000 0.000009 0.000017
2252.000000 0.000006 0.000017
2253.000000 0.000003 0.000017
2254.000000 0.000002 0.000017
2255.000000 0.000003 0.000017
2256.000000 0.000007 0.000017
2257.000000 0.000010 0.000017
2258.000000 0.000009 0.000017
2259.000000 0.000007 0.000017
2260.000000 0.000004 0.000017
2261.000000 0.000002 0.000017
2262.000000 0.000003 0.000017
2263.000000 0.000005 0.000017
2264.000000 0.000006 0.000017
2265.000000 0.000006 0.000017
2266.000000 0.000005 0.000016
2267.000000 0.000004 0.000017
2268.000000 0.000002 0.000017
2269.000000 0.000002 0.000017
2270.000000 0.000003 0.000017
2271.000000 0.000004 0.000017
2272.000000 0.000005 0.000017
2273.000000 0.000006 0.000017
2274.000000 0.000005 0.000017
2275.000000 0.000004 0.000017
2276.000000 0.000004 0.000017
2277.000000 0.000004 0.000017
2278.000000 0.000006 0.000017
2279.000000 0.000007 0.000017
2280.000000 0.000006 0.000017
2281.000000 0.000005 0.000017
2282.000000 0.000004 0.000017
2283.000000 0.000003 0.000017
2284.000000 0.000002 0.000017
2285.000000 0.000002 0.000017
2286.000000 0.000004 0.000017
2287.000000 0.000005 0.000017
2288.000000 0.000004 0.000017
2289.000000 0.000003 0.000017
2290.000000 0.000003 0.000017
2291.000000 0.000003 0.000017
2292.000000 0.000005 0.000017
2293.000000 0.000008 0.000017
2294.000000 0.000011 0.000017
2295.000000 0.000014 0.000016
2296.000000 0.000018 0.000017
2297.000000 0.000021 0.000017
2298.000000 0.000021 0.000017
2299.000000 0.000020 0.000017
2300.000000 0.000016 0.000017
2301.000000 0.000011 0.000017
2302.000000 0.000007 0.000017
2303.000000 0.000006 0.000016
2304.000000 0.000005 0.000017
2305.000000 0.000005 0.000017
2306.000000 0.000005 0.000016
2307.000000 0.000006 0.000017
2308.000000 0.000006 0.000017
2309.000000 0.000007 0.000017
2310.000000 0.000006 0.000017
2311.000000 0.000005 0.000016
2312.000000 0.000003 0.000017
2313.000000 0.000002 0.000016
2314.000000 0.000002 0.000016
2315.000000 0.000002 0.000017
2316.000000 0.000002 0.000017
2317.000000 0.000003 0.000016
2318.000000 0.000003 0.000017
2319.000000 0.000003 0.000017
2320.000000 0.000002 0.000017
2321.000000 0.000002 0.000017
2322.000000 0.000002 0.000017
2323.000000 0.000003 0.000017
2324.000000 0.000003 0.000016
2325.000000 0.000002 0.000017
2326.000000 0.000002 0.000017
2327.000000 0.000002 0.000017
2328.000000 0.000002 0.000016
2329.000000 0.000002 0.000016
2330.000000 0.000003 0.000017
2331.000000 0.000004 0.000016
2332.000000 0.000004 0.000017
2333.000000 0.000004 0.000017
2334.000000 0.000004 0.000017
2335.000000 0.000003 0.000016
2336.000000 0.000002 0.000017
2337.000000 0.000002 0.000017
2338.000000 0.000002 0.000016
2339.000000 0.000002 0.000017
2340.000000 0.000003 0.000017
2341.000000 0.000004 0.000017
2342.000000 0.000004 0.000016
2343.000000 0.000004 0.000016
2344.000000 0.000003 0.000017
2345.000000 0.000002 0.000017
2346.000000 0.000002 0.000017
2347.000000 0.000002 0.000016
2348.000000 0.000002 0.000016
2349.000000 0.000002 0.000016
2350.000000 0.000004 0.000017
2351.000000 0.000006 0.000016
2352.000000 0.000006 0.000016
2353.000000 0.000005 0.000017
2354.000000 0.000005 0.000017
2355.000000 0.000004 0.000016
2356.000000 0.000003 0.000016
2357.000000 0.000002 0.000016
2358.000000 0.000001 0.000017
2359.000000 0.000002 0.000016
2360.000000 0.000004 0.000016
2361.000000 0.000006 0.000016
2362.000000 0.000007 0.000016
2363.000000 0.000006 0.000016
2364.000000 0.000005 0.000017
2365.000000 0.000003 0.000016
2366.000000 0.000002 0.000016
2367.000000 0.000002 0.000017
2368.000000 0.000003 0.000016
2369.000000 0.000004 0.000016
2370.000000 0.000005 0.000016
2371.000000 0.000006 0.000017
2372.000000 0.000007 0.000016
2373.000000 0.000007 0.000016
2374.000000 0.000007 0.000016
2375.000000 0.000006 0.000017
2376.000000 0.000006 0.000016
2377.000000 0.000005 0.000017
2378.000000 0.000005 0.000017
2379.000000 0.000004 0.000016
2380.000000 0.000003 0.000017
2381.000000 0.000004 0.000017
2382.000000 0.000005 0.000016
2383.000000 0.000004 0.000016
2384.000000 0.000003 0.000017
2385.000000 0.000002 0.000016
2386.000000 0.000002 0.000016
2387.000000 0.000004 0.000016
2388.000000 0.000005 0.000016
2389.000000 0.000005 0.000016
2390.000000 0.000004 0.000016
2391.000000 0.000003 0.000016
2392.000000 0.000003 0.000016
2393.000000 0.000003 0.000016
2394.000000 0.000003 0.000017
2395.000000 0.000002 0.000017
2396.000000 0.000002 0.000016
2397.000000 0.000002 0.000017
2398.000000 0.000003 0.000016
2399.000000 0.000003 0.000016
2400.000000 0.000003 0.000017
2401.000000 0.000003 0.000016
2402.000000 0.000003 0.000016
2403.000000 0.000004 0.000017
2404.000000 0.000005 0.000017
2405.000000 0.000006 0.000017
2406.000000 0.000006 0.000016
2407.000000 0.000006 0.000017
2408.000000 0.000006 0.000016
2409.000000 0.000005 0.000016
2410.000000 0.000004 0.000016
2411.000000 0.000003 0.000016
2412.000000 0.000003 0.000016
2413.000000 0.000003 0.000017
2414.000000 0.000002 0.000016
2415.000000 0.000002 0.000016
2416.000000 0.000004 0.000017
2417.000000 0.000007 0.000016
2418.000000 0.000010 0.000016
2419.000000 0.000013 0.000016
2420.000000 0.000018 0.000017
2421.000000 0.000024 0.000016
2422.000000 0.000033 0.000017
2423.000000 0.000040 0.000016
2424.000000 0.000045 0.000016
2425.000000 0.000048 0.000016
2426.000000 0.000050 0.000017
2427.000000 0.000048 0.000016
2428.000000 0.000038 0.000017
2429.000000 0.000023 0.000016
2430.000000 0.000009 0.000016
2431.000000 0.000004 0.000016
2432.000000 0.000005 0.000016
2433.000000 0.000009 0.000016
2434.000000 0.000011 0.000016
2435.000000 0.000009 0.000016
2436.000000 0.000006 0.000016
2437.000000 0.000003 0.000016
2438.000000 0.000002 0.000016
2439.000000 0.000003 0.000016
2440.000000 0.000005 0.000016
2441.000000 0.000006 0.000016
2442.000000 0.000005 0.000016
2443.000000 0.000003 0.000016
2444.000000 0.000002 0.000016
2445.000000 0.000002 0.000016
2446.000000 0.000004 0.000016
2447.000000 0.000006 0.000016
2448.000000 0.000006 0.000016
2449.000000 0.000003 0.000016
2450.000000 0.000002 0.000016
2451.000000 0.000002 0.000016
2452.000000 0.000003 0.000016
2453.000000 0.000002 0.000016
2454.000000 0.000002 0.000016
2455.000000 0.000002 0.000016
2456.000000 0.000001 0.000016
2457.000000 0.000002 0.000016
2458.000000 0.000002 0.000016
2459.000000 0.000002 0.000016
2460.000000 0.000002 0.000016
2461.000000 0.000002 0.000016
2462.000000 0.000001 0.000016
2463.000000 0.000002 0.000016
2464.000000 0.000002 0.000016
2465.000000 0.000002 0.000016
2466.000000 0.000003 0.000016
2467.000000 0.000004 0.000016
2468.000000 0.000004 0.000017
2469.000000 0.000004 0.000016
2470.000000 0.000004 0.000016
2471.000000 0.000005 0.000016
2472.000000 0.000007 0.000016
2473.000000 0.000010 0.000016
2474.000000 0.000013 0.000016
2475.000000 0.000016 0.000016
2476.000000 0.000018 0.000016
2477.000000 0.000020 0.000016
2478.000000 0.000021 0.000015
2479.000000 0.000021 0.000016
2480.000000 0.000019 0.000015
2481.000000 0.000014 0.000016
2482.000000 0.000009 0.000016
2483.000000 0.000005 0.000015
2484.000000 0.000002 0.000016
2485.000000 0.000002 0.000016
2486.000000 0.000003 0.000016
2487.000000 0.000006 0.000016
2488.000000 0.000008 0.000016
2489.000000 0.000010 0.000016
2490.000000 0.000010 0.000016
2491.000000 0.000008 0.000016
2492.000000 0.000006 0.000016
2493.000000 0.000004 0.000016
2494.000000 0.000002 0.000015
2495.000000 0.000001 0.000016
2496.000000 0.000002 0.000016
2497.000000 0.000004 0.000016
2498.000000 0.000006 0.000016
2499.000000 0.000006 0.000015
2500.000000 0.000005 0.000016
2501.000000 0.000003 0.000016
2502.000000 0.000002 0.000016
2503.000000 0.000001 0.000016
2504.000000 0.000002 0.000016
2505.000000 0.000002 0.000016
2506.000000 0.000003 0.000016
2507.000000 0.000003 0.000016
2508.000000 0.000004 0.000016
2509.000000 0.000004 0.000016
2510.000000 0.000003 0.000016
2511.000000 0.000003 0.000016
2512.000000 0.000003 0.000016
2513.000000 0.000003 0.000016
2514.000000 0.000003 0.000016
2515.000000 0.000003 0.000015
2516.000000 0.000003 0.000016
2517.000000 0.000003 0.000016
2518.000000 0.000002 0.000016
2519.000000 0.000001 0.000016
2520.000000 0.000001 0.000016
2521.000000 0.000002 0.000016
2522.000000 0.000003 0.000016
2523.000000 0.000003 0.000016
2524.000000 0.000003 0.000016
2525.000000 0.000003 0.000016
2526.000000 0.000003 0.000016
2527.000000 0.000002 0.000016
2528.000000 0.000002 0.000016
2529.000000 0.000001 0.000016
2530.000000 0.000002 0.000016
2531.000000 0.000003 0.000016
2532.000000 0.000004 0.000016
2533.000000 0.000005 0.000015
2534.000000 0.000004 0.000016
2535.000000 0.000003 0.000016
2536.000000 0.000002 0.000016
2537.000000 0.000001 0.000016
2538.000000 0.000002 0.000016
2539.000000 0.000002 0.000016
2540.000000 0.000003 0.000016
2541.000000 0.000003 0.000016
2542.000000 0.000002 0.000016
2543.000000 0.000002 0.000016
2544.000000 0.000002 0.000016
2545.000000 0.000002 0.000016
2546.000000 0.000002 0.000016
2547.000000 0.000002 0.000016
2548.000000 0.000002 0.000016
2549.000000 0.000002 0.000015
2550.000000 0.000002 0.000016
2551.000000 0.000001 0.000016
2552.000000 0.000001 0.000016
2553.000000 0.000002 0.000015
2554.000000 0.000003 0.000016
2555.000000 0.000004 0.000016
2556.000000 0.000004 0.000015
2557.000000 0.000005 0.000016
2558.000000 0.000007 0.000016
2559.000000 0.000009 0.000016
2560.000000 0.000011 0.000016
2561.000000 0.000012 0.000016
2562.000000 0.000011 0.000016
2563.000000 0.000010 0.000015
2564.000000 0.000009 0.000016
2565.000000 0.000008 0.000016
2566.000000 0.000007 0.000016
2567.000000 0.000005 0.000016
2568.000000 0.000004 0.000016
2569.000000 0.000003 0.000016
2570.000000 0.000002 0.000015
2571.000000 0.000002 0.000016
2572.000000 0.000003 0.000015
2573.000000 0.000004 0.000016
2574.000000 0.000004 0.000015
2575.000000 0.000005 0.000016
2576.000000 0.000005 0.000016
2577.000000 0.000005 0.000016
2578.000000 0.000005 0.000015
2579.000000 0.000004 0.000016
2580.000000 0.000004 0.000015
2581.000000 0.000003 0.000015
2582.000000 0.000003 0.000016
2583.000000 0.000003 0.000015
2584.000000 0.000004 0.000015
2585.000000 0.000005 0.000016
2586.000000 0.000004 0.000016
2587.000000 0.000004 0.000016
2588.000000 0.000003 0.000016
2589.000000 0.000002 0.000016
2590.000000 0.000002 0.000016
2591.000000 0.000002 0.000016
2592.000000 0.000002 0.000016
2593.000000 0.000002 0.000015
2594.000000 0.000002 0.000015
2595.000000 0.000002 0.000016
2596.000000 0.000002 0.000015
2597.000000 0.000003 0.000016
2598.000000 0.000003 0.000016
2599.000000 0.000002 0.000016
2600.000000 0.000002 0.000016
2601.000000 0.000002 0.000016
2602.000000 0.000003 0.000015
2603.000000 0.000004 0.000015
2604.000000 0.000004 0.000016
2605.000000 0.000005 0.000015
2606.000000 0.000005 0.000016
2607.000000 0.000005 0.000016
2608.000000 0.000005 0.000016
2609.000000 0.000006 0.000015
2610.000000 0.000006 0.000015
2611.000000 0.000006 0.000016
2612.000000 0.000006 0.000016
2613.000000 0.000004 0.000016
2614.000000 0.000004 0.000015
2615.000000 0.000003 0.000015
2616.000000 0.000003 0.000016
2617.000000 0.000003 0.000015
2618.000000 0.000002 0.000016
2619.000000 0.000003 0.000015
2620.000000 0.000003 0.000015
2621.000000 0.000004 0.000016
2622.000000 0.000005 0.000016
2623.000000 0.000005 0.000015
2624.000000 0.000005 0.000016
2625.000000 0.000004 0.000016
2626.000000 0.000004 0.000015
2627.000000 0.000003 0.000015
2628.000000 0.000002 0.000016
2629.000000 0.000001 0.000015
2630.000000 0.000002 0.000016
2631.000000 0.000002 0.000016
2632.000000 0.000003 0.000015
2633.000000 0.000004 0.000016
2634.000000 0.000006 0.000015
2635.000000 0.000007 0.000016
2636.000000 0.000008 0.000015
2637.000000 0.000009 0.000016
2638.000000 0.000009 0.000016
2639.000000 0.000009 0.000016
2640.000000 0.000009 0.000016
2641.000000 0.000010 0.000016
2642.000000 0.000011 0.000015
2643.000000 0.000011 0.000016
2644.000000 0.000011 0.000015
2645.000000 0.000011 0.000016
2646.000000 0.000010 0.000016
2647.000000 0.000008 0.000015
2648.000000 0.000007 0.000016
2649.000000 0.000006 0.000016
2650.000000 0.000006 0.000015
2651.000000 0.000006 0.000016
2652.000000 0.000004 0.000015
2653.000000 0.000003 0.000015
2654.000000 0.000002 0.000015
2655.000000 0.000002 0.000015
2656.000000 0.000002 0.000015
2657.000000 0.000002 0.000016
2658.000000 0.000002 0.000016
2659.000000 0.000002 0.000016
2660.000000 0.000002 0.000016
2661.000000 0.000003 0.000016
2662.000000 0.000004 0.000015
2663.000000 0.000004 0.000015
2664.000000 0.000004 0.000016
2665.000000 0.000005 0.000015
2666.000000 0.000005 0.000016
2667.000000 0.000007 0.000016
2668.000000 0.000008 0.000016
2669.000000 0.000009 0.000015
2670.000000 0.000009 0.000015
2671.000000 0.000009 0.000016
2672.000000 0.000009 0.000015
2673.000000 0.000011 0.000015
2674.000000 0.000014 0.000015
2675.000000 0.000017 0.000015
2676.000000 0.000019 0.000015
2677.000000 0.000022 0.000015
2678.000000 0.000023 0.000015
2679.000000 0.000023 0.000015
2680.000000 0.000021 0.000015
2681.000000 0.000016 0.000015
2682.000000 0.000011 0.000015
2683.000000 0.000005 0.000015
2684.000000 0.000002 0.000015
2685.000000 0.000002 0.000015
2686.000000 0.000005 0.000015
2687.000000 0.000008 0.000015
2688.000000 0.000008 0.000015
2689.000000 0.000007 0.000016
2690.000000 0.000005 0.000015
2691.000000 0.000003 0.000016
2692.000000 0.000002 0.000015
2693.000000 0.000002 0.000016
2694.000000 0.000005 0.000015
2695.000000 0.000007 0.000015
2696.000000 0.000009 0.000015
2697.000000 0.000011 0.000015
2698.000000 0.000012 0.000015
2699.000000 0.000012 0.000015
2700.000000 0.000011 0.000015
2701.000000 0.000008 0.000016
2702.000000 0.000007 0.000015
2703.000000 0.000008 0.000015
2704.000000 0.000010 0.000015
2705.000000 0.000012 0.000015
2706.000000 0.000012 0.000015
2707.000000 0.000011 0.000016
2708.000000 0.000008 0.000015
2709.000000 0.000006 0.000015
2710.000000 0.000004 0.000015
2711.000000 0.000002 0.000015
2712.000000 0.000002 0.000015
2713.000000 0.000003 0.000015
2714.000000 0.000003 0.000015
2715.000000 0.000004 0.000015
2716.000000 0.000004 0.000016
2717.000000 0.000004 0.000015
2718.000000 0.000004 0.000016
2719.000000 0.000004 0.000016
2720.000000 0.000005 0.000016
2721.000000 0.000005 0.000015
2722.000000 0.000006 0.000015
2723.000000 0.000007 0.000015
2724.000000 0.000009 0.000015
2725.000000 0.000010 0.000015
2726.000000 0.000008 0.000015
2727.000000 0.000005 0.000015
2728.000000 0.000003 0.000015
2729.000000 0.000003 0.000015
2730.000000 0.000004 0.000015
2731.000000 0.000005 0.000015
2732.000000 0.000005 0.000015
2733.000000 0.000004 0.000015
2734.000000 0.000004 0.000015
2735.000000 0.000005 0.000015
2736.000000 0.000006 0.000015
2737.000000 0.000006 0.000015
2738.000000 0.000005 0.000015
2739.000000 0.000004 0.000015
2740.000000 0.000002 0.000015
2741.000000 0.000002 0.000015
2742.000000 0.000002 0.000015
2743.000000 0.000001 0.000015
2744.000000 0.000002 0.000015
2745.000000 0.000002 0.000015
2746.000000 0.000002 0.000015
2747.000000 0.000002 0.000015
2748.000000 0.000003 0.000015
2749.000000 0.000003 0.000015
2750.000000 0.000003 0.000016
2751.000000 0.000002 0.000016
2752.000000 0.000002 0.000015
2753.000000 0.000002 0.000015
2754.000000 0.000002 0.000015
2755.000000 0.000002 0.000015
2756.000000 0.000003 0.000015
2757.000000 0.000002 0.000015
2758.000000 0.000002 0.000015
2759.000000 0.000002 0.000015
2760.000000 0.000002 0.000015
2761.000000 0.000003 0.000015
2762.000000 0.000003 0.000015
2763.000000 0.000004 0.000015
2764.000000 0.000005 0.000016
2765.000000 0.000007 0.000015
2766.000000 0.000008 0.000015
2767.000000 0.000010 0.000015
2768.000000 0.000011 0.000015
2769.000000 0.000012 0.000015
2770.000000 0.000012 0.000015
2771.000000 0.000011 0.000015
2772.000000 0.000009 0.000015
2773.000000 0.000008 0.000015
2774.000000 0.000007 0.000016
2775.000000 0.000005 0.000015
2776.000000 0.000003 0.000016
2777.000000 0.000002 0.000015
2778.000000 0.000001 0.000015
2779.000000 0.000002 0.000015
2780.000000 0.000003 0.000015
2781.000000 0.000004 0.000015
2782.000000 0.000006 0.000015
2783.000000 0.000007 0.000016
2784.000000 0.000008 0.000015
2785.000000 0.000008 0.000016
2786.000000 0.000008 0.000015
2787.000000 0.000006 0.000015
2788.000000 0.000004 0.000015
2789.000000 0.000002 0.000015
2790.000000 0.000002 0.000015
2791.000000 0.000002 0.000015
2792.000000 0.000002 0.000016
2793.000000 0.000003 0.000015
2794.000000 0.000003 0.000015
2795.000000 0.000002 0.000015
2796.000000 0.000002 0.000015
2797.000000 0.000002 0.000015
2798.000000 0.000002 0.000015
2799.000000 0.000002 0.000015
2800.000000 0.000002 0.000015
2801.000000 0.000003 0.000015
2802.000000 0.000004 0.000015
2803.000000 0.000005 0.000015
2804.000000 0.000005 0.000015
2805.000000 0.000005 0.000015
2806.000000 0.000005 0.000015
2807.000000 0.000005 0.000015
2808.000000 0.000005 0.000015
2809.000000 0.000004 0.000015
2810.000000 0.000004 0.000015
2811.000000 0.000004 0.000015
2812.000000 0.000003 0.000015
2813.000000 0.000002 0.000015
2814.000000 0.000001 0.000015
2815.000000 0.000001 0.000015
2816.000000 0.000001 0.000015
2817.000000 0.000002 0.000015
2818.000000 0.000002 0.000015
2819.000000 0.000003 0.000015
2820.000000 0.000005 0.000015
2821.000000 0.000006 0.000015
2822.000000 0.000008 0.000015
2823.000000 0.000010 0.000015
2824.000000 0.000012 0.000015
2825.000000 0.000014 0.000015
2826.000000 0.000014 0.000015
2827.000000 0.000012 0.000015
2828.000000 0.000010 0.000015
2829.000000 0.000007 0.000015
2830.000000 0.000005 0.000015
2831.000000 0.000004 0.000015
2832.000000 0.000003 0.000015
2833.000000 0.000003 0.000015
2834.000000 0.000003 0.000015
2835.000000 0.000003 0.000015
2836.000000 0.000003 0.000015
2837.000000 0.000004 0.000015
2838.000000 0.000004 0.000015
2839.000000 0.000004 0.000015
2840.000000 0.000003 0.000015
2841.000000 0.000004 0.000015
2842.000000 0.000005 0.000015
2843.000000 0.000006 0.000015
2844.000000 0.000007 0.000014
2845.000000 0.000007 0.000015
2846.000000 0.000008 0.000015
2847.000000 0.000008 0.000016
2848.000000 0.000007 0.000015
2849.000000 0.000006 0.000015
2850.000000 0.000005 0.000015
2851.000000 0.000004 0.000015
2852.000000 0.000003 0.000015
2853.000000 0.000003 0.000015
2854.000000 0.000002 0.000015
2855.000000 0.000002 0.000015
2856.000000 0.000002 0.000015
2857.000000 0.000002 0.000015
2858.000000 0.000003 0.000015
2859.000000 0.000004 0.000015
2860.000000 0.000004 0.000015
2861.000000 0.000005 0.000015
2862.000000 0.000005 0.000015
2863.000000 0.000004 0.000015
2864.000000 0.000004 0.000015
2865.000000 0.000003 0.000015
2866.000000 0.000003 0.000015
2867.000000 0.000002 0.000015
2868.000000 0.000002 0.000015
2869.000000 0.000002 0.000015
2870.000000 0.000003 0.000015
2871.000000 0.000004 0.000015
2872.000000 0.000005 0.000015
2873.000000 0.000006 0.000015
2874.000000 0.000008 0.000015
2875.000000 0.000009 0.000015
2876.000000 0.000010 0.000015
2877.000000 0.000011 0.000015
2878.000000 0.000012 0.000015
2879.000000 0.000012 0.000015
2880.000000 0.000011 0.000015
2881.000000 0.000009 0.000015
2882.000000 0.000007 0.000015
2883.000000 0.000005 0.000015
2884.000000 0.000004 0.000015
2885.000000 0.000003 0.000015
2886.000000 0.000003 0.000015
2887.000000 0.000002 0.000015
2888.000000 0.000002 0.000014
2889.000000 0.000002 0.000015
2890.000000 0.000003 0.000014
2891.000000 0.000003 0.000015
2892.000000 0.000003 0.000015
2893.000000 0.000003 0.000015
2894.000000 0.000003 0.000015
2895.000000 0.000002 0.000015
2896.000000 0.000002 0.000015
2897.000000 0.000002 0.000015
2898.000000 0.000003 0.000015
2899.000000 0.000003 0.000015
2900.000000 0.000003 0.000015
2901.000000 0.000003 0.000015
2902.000000 0.000003 0.000015
2903.000000 0.000002 0.000015
2904.000000 0.000002 0.000015
2905.000000 0.000001 0.000015
2906.000000 0.000001 0.000015
2907.000000 0.000002 0.000015
2908.000000 0.000003 0.000015
2909.000000 0.000005 0.000015
2910.000000 0.000007 0.000015
2911.000000 0.000009 0.000015
2912.000000 0.000010 0.000015
2913.000000 0.000011 0.000015
2914.000000 0.000013 0.000015
2915.000000 0.000016 0.000015
2916.000000 0.000018 0.000015
2917.000000 0.000019 0.000015
2918.000000 0.000020 0.000015
2919.000000 0.000019 0.000014
2920.000000 0.000016 0.000015
2921.000000 0.000013 0.000015
2922.000000 0.000011 0.000015
2923.000000 0.000010 0.000015
2924.000000 0.000010 0.000015
2925.000000 0.000012 0.000015
2926.000000 0.000012 0.000014
2927.000000 0.000012 0.000015
2928.000000 0.000011 0.000014
2929.000000 0.000008 0.000015
2930.000000 0.000006 0.000015
2931.000000 0.000004 0.000016
2932.000000 0.000003 0.000015
2933.000000 0.000003 0.000015
2934.000000 0.000002 0.000015
2935.000000 0.000002 0.000015
2936.000000 0.000002 0.000015
2937.000000 0.000002 0.000015
2938.000000 0.000003 0.000015
2939.000000 0.000004 0.000014
2940.000000 0.000004 0.000015
2941.000000 0.000005 0.000014
2942.000000 0.000005 0.000015
2943.000000 0.000005 0.000015
2944.000000 0.000005 0.000015
2945.000000 0.000005 0.000015
2946.000000 0.000004 0.000015
2947.000000 0.000003 0.000015
2948.000000 0.000002 0.000015
2949.000000 0.000003 0.000015
2950.000000 0.000004 0.000015
2951.000000 0.000006 0.000015
2952.000000 0.000008 0.000015
2953.000000 0.000009 0.000015
2954.000000 0.000009 0.000015
2955.000000 0.000009 0.000015
2956.000000 0.000009 0.000014
2957.000000 0.000008 0.000015
2958.000000 0.000008 0.000014
2959.000000 0.000009 0.000015
2960.000000 0.000009 0.000015
2961.000000 0.000008 0.000015
2962.000000 0.000006 0.000015
2963.000000 0.000004 0.000015
2964.000000 0.000002 0.000015
2965.000000 0.000001 0.000015
2966.000000 0.000002 0.000015
2967.000000 0.000004 0.000014
2968.000000 0.000006 0.000015
2969.000000 0.000007 0.000015
2970.000000 0.000007 0.000015
2971.000000 0.000005 0.000015
2972.000000 0.000004 0.000015
2973.000000 0.000002 0.000015
2974.000000 0.000002 0.000015
2975.000000 0.000002 0.000015
2976.000000 0.000003 0.000015
2977.000000 0.000004 0.000015
2978.000000 0.000003 0.000015
2979.000000 0.000003 0.000015
2980.000000 0.000002 0.000015
2981.000000 0.000001 0.000015
2982.000000 0.000001 0.000015
2983.000000 0.000002 0.000015
2984.000000 0.000002 0.000015
2985.000000 0.000003 0.000015
2986.000000 0.000003 0.000015
2987.000000 0.000003 0.000015
2988.000000 0.000002 0.000015
2989.000000 0.000002 0.000015
2990.000000 0.000002 0.000015
2991.000000 0.000002 0.000015
2992.000000 0.000002 0.000015
2993.000000 0.000002 0.000015
2994.000000 0.000001 0.000015
2995.000000 0.000002 0.000015
2996.000000 0.000001 0.000015
2997.000000 0.000001 0.000014
2998.000000 0.000001 0.000015
2999.000000 0.000001 0.000015
3000.000000 0.001113 0.000061
3001.000000 0.001095 0.000055
3002.000000 0.001070 0.000055
3003.000000 0.001033 0.000054
3004.000000 0.000993 0.000056
3005.000000 0.000948 0.000060
3006.000000 0.000922 0.000067
3007.000000 0.000942 0.000073
3008.000000 0.001103 0.000081
3009.000000 0.001532 0.000096
3010.000000 0.002016 0.000114
3011.000000 0.001310 0.000121
3012.000000 0.000817 0.000131
3013.000000 0.002051 0.000133
3014.000000 0.003411 0.000151
3015.000000 0.004809 0.000195
3016.000000 0.003973 0.000206
3017.000000 0.005266 0.000200
3018.000000 0.002885 0.000182
3019.000000 0.001939 0.000205
3020.000000 0.001877 0.000171
3021.000000 0.001082 0.000145
3022.000000 0.001533 0.000145
3023.000000 0.001059 0.000133
3024.000000 0.000974 0.000116
3025.000000 0.000848 0.000109
3026.000000 0.000864 0.000105
3027.000000 0.000631 0.000098
3028.000000 0.000700 0.000093
3029.000000 0.000551 0.000089
3030.000000 0.000598 0.000086
3031.000000 0.000488 0.000083
3032.000000 0.000492 0.000080
3033.000000 0.000438 0.000079
3034.000000 0.000436 0.000075
3035.000000 0.000417 0.000072
3036.000000 0.000380 0.000070
3037.000000 0.000362 0.000070
3038.000000 0.000345 0.000068
3039.000000 0.000309 0.000067
3040.000000 0.000317 0.000066
3041.000000 0.000276 0.000067
3042.000000 0.000289 0.000069
3043.000000 0.000258 0.000069
3044.000000 0.000252 0.000071
3045.000000 0.000235 0.000072
3046.000000 0.000225 0.000073
3047.000000 0.000217 0.000073
3048.000000 0.000205 0.000074
3049.000000 0.000199 0.000071
3050.000000 0.000198 0.000071
3051.000000 0.000185 0.000069
3052.000000 0.000189 0.000072
3053.000000 0.000171 0.000072
3054.000000 0.000174 0.000072
3055.000000 0.000163 0.000072
3056.000000 0.000159 0.000073
3057.000000 0.000155 0.000072
3058.000000 0.000155 0.000073
3059.000000 0.000149 0.000072
3060.000000 0.000146 0.000073
3061.000000 0.000139 0.000073
3062.000000 0.000141 0.000073
3063.000000 0.000135 0.000073
3064.000000 0.000136 0.000072
3065.000000 0.000133 0.000073
3066.000000 0.000128 0.000074
3067.000000 0.000127 0.000073
3068.000000 0.000123 0.000074
3069.000000 0.000120 0.000075
3070.000000 0.000122 0.000073
3071.000000 0.000118 0.000075
3072.000000 0.000118 0.000073
3073.000000 0.000115 0.000073
3074.000000 0.000115 0.000073
3075.000000 0.000112 0.000075
3076.000000 0.000111 0.000075
3077.000000 0.000110 0.000075
3078.000000 0.000110 0.000074
3079.000000 0.000107 0.000074
3080.000000 0.000106 0.000075
3081.000000 0.000104 0.000075
3082.000000 0.000105 0.000073
3083.000000 0.000104 0.000074
3084.000000 0.000102 0.000075
3085.000000 0.000103 0.000074
3086.000000 0.000100 0.000075
3087.000000 0.000100 0.000075
3088.000000 0.000098 0.000076
3089.000000 0.000096 0.000076
3090.000000 0.000096 0.000076
3091.000000 0.000096 0.000075
3092.000000 0.000097 0.000073
3093.000000 0.000096 0.000074
3094.000000 0.000095 0.000074
3095.000000 0.000093 0.000075
3096.000000 0.000094 0.000074
3097.000000 0.000090 0.000076
3098.000000 0.000089 0.000077
3099.000000 0.000088 0.000077
3100.000000 0.000086 0.000078
3101.000000 0.000088 0.000077
3102.000000 0.000088 0.000076
3103.000000 0.000088 0.000076
3104.000000 0.000089 0.000076
3105.000000 0.000087 0.000075
3106.000000 0.000085 0.000077
3107.000000 0.000084 0.000077
3108.000000 0.000087 0.000075
3109.000000 0.000082 0.000078
3110.000000 0.000083 0.000077
3111.000000 0.000083 0.000076
3112.000000 0.000085 0.000076
3113.000000 0.000083 0.000076
3114.000000 0.000082 0.000077
3115.000000 0.000081 0.000077
3116.000000 0.000081 0.000077
3117.000000 0.000082 0.000075
3118.000000 0.000082 0.000076
3119.000000 0.000080 0.000076
3120.000000 0.000080 0.000077
3121.000000 0.000079 0.000078
3122.000000 0.000078 0.000077
3123.000000 0.000078 0.000079
3124.000000 0.000078 0.000079
3125.000000 0.000078 0.000077
3126.000000 0.000078 0.000078
3127.000000 0.000079 0.000076
3128.000000 0.000079 0.000076
3129.000000 0.000077 0.000077
3130.000000 0.000078 0.000077
3131.000000 0.000076 0.000077
3132.000000 0.000075 0.000079
3133.000000 0.000077 0.000078
3134.000000 0.000075 0.000078
3135.000000 0.000075 0.000079
3136.000000 0.000074 0.000079
3137.000000 0.000073 0.000079
3138.000000 0.000075 0.000077
3139.000000 0.000074 0.000079
3140.000000 0.000075 0.000077
3141.000000 0.000075 0.000076
3142.000000 0.000074 0.000077
3143.000000 0.000074 0.000077
3144.000000 0.000073 0.000078
3145.000000 0.000073 0.000077
3146.000000 0.000073 0.000078
3147.000000 0.000075 0.000076
3148.000000 0.000075 0.000076
3149.000000 0.000075 0.000076
3150.000000 0.000074 0.000077
3151.000000 0.000073 0.000077
3152.000000 0.000071 0.000078
3153.000000 0.000072 0.000079
3154.000000 0.000071 0.000078
3155.000000 0.000071 0.000079
3156.000000 0.000071 0.000078
3157.000000 0.000072 0.000077
3158.000000 0.000070 0.000079
3159.000000 0.000072 0.000077
3160.000000 0.000072 0.000076
3161.000000 0.000073 0.000076
3162.000000 0.000072 0.000077
3163.000000 0.000072 0.000077
3164.000000 0.000071 0.000077
3165.000000 0.000071 0.000077
3166.000000 0.000071 0.000077
3167.000000 0.000072 0.000076
3168.000000 0.000071 0.000077
3169.000000 0.000070 0.000077
3170.000000 0.000069 0.000079
3171.000000 0.000070 0.000077
3172.000000 0.000069 0.000077
3173.000000 0.000070 0.000078
3174.000000 0.000071 0.000076
3175.000000 0.000070 0.000077
3176.000000 0.000069 0.000078
3177.000000 0.000069 0.000078
3178.000000 0.000071 0.000076
3179.000000 0.000070 0.000077
3180.000000 0.000068 0.000080
3181.000000 0.000068 0.000079
3182.000000 0.000069 0.000077
3183.000000 0.000070 0.000077
3184.000000 0.000070 0.000076
3185.000000 0.000070 0.000077
3186.000000 0.000069 0.000077
3187.000000 0.000069 0.000077
3188.000000 0.000070 0.000076
3189.000000 0.000070 0.000076
3190.000000 0.000069 0.000077
3191.000000 0.000070 0.000076
3192.000000 0.000070 0.000076
3193.000000 0.000068 0.000078
3194.000000 0.000069 0.000077
3195.000000 0.000069 0.000078
3196.000000 0.000069 0.000077
3197.000000 0.000068 0.000078
3198.000000 0.000067 0.000078
3199.000000 0.000069 0.000077
3200.000000 0.000069 0.000077
3201.000000 0.000068 0.000077
3202.000000 0.000068 0.000078
3203.000000 0.000068 0.000078
3204.000000 0.000066 0.000079
3205.000000 0.000068 0.000077
3206.000000 0.000068 0.000077
3207.000000 0.000069 0.000076
3208.000000 0.000069 0.000077
3209.000000 0.000068 0.000077
3210.000000 0.000068 0.000077
3211.000000 0.000067 0.000078
3212.000000 0.000066 0.000079
3213.000000 0.000066 0.000078
3214.000000 0.000067 0.000077
3215.000000 0.000068 0.000077
3216.000000 0.000069 0.000076
3217.000000 0.000067 0.000077
3218.000000 0.000069 0.000076
3219.000000 0.000068 0.000076
3220.000000 0.000069 0.000075
3221.000000 0.000067 0.000078
3222.000000 0.000067 0.000077
3223.000000 0.000067 0.000077
3224.000000 0.000066 0.000077
3225.000000 0.000066 0.000078
3226.000000 0.000067 0.000078
3227.000000 0.000069 0.000075
3228.000000 0.000066 0.000077
3229.000000 0.000068 0.000076
3230.000000 0.000067 0.000077
3231.000000 0.000066 0.000077
3232.000000 0.000067 0.000078
3233.000000 0.000066 0.000077
3234.000000 0.000068 0.000076
3235.000000 0.000066 0.000077
3236.000000 0.000067 0.000077
3237.000000 0.000067 0.000076
3238.000000 0.000065 0.000079
3239.000000 0.000065 0.000079
3240.000000 0.000066 0.000078
3241.000000 0.000065 0.000078
3242.000000 0.000067 0.000076
3243.000000 0.000066 0.000077
3244.000000 0.000066 0.000077
3245.000000 0.000066 0.000077
3246.000000 0.000066 0.000077
3247.000000 0.000067 0.000076
3248.000000 0.000066 0.000077
3249.000000 0.000067 0.000077
3250.000000 0.000064 0.000079
3251.000000 0.000067 0.000076
3252.000000 0.000066 0.000077
3253.000000 0.000065 0.000078
3254.000000 0.000067 0.000076
3255.000000 0.000066 0.000077
3256.000000 0.000066 0.000077
3257.000000 0.000065 0.000077
3258.000000 0.000065 0.000077
3259.000000 0.000066 0.000077
3260.000000 0.000065 0.000078
3261.000000 0.000066 0.000077
3262.000000 0.000064 0.000078
3263.000000 0.000065 0.000077
3264.000000 0.000067 0.000075
3265.000000 0.000064 0.000078
3266.000000 0.000065 0.000077
3267.000000 0.000064 0.000078
3268.000000 0.000066 0.000077
3269.000000 0.000065 0.000078
3270.000000 0.000065 0.000077
3271.000000 0.000066 0.000077
3272.000000 0.000066 0.000076
3273.000000 0.000065 0.000077
3274.000000 0.000064 0.000077
3275.000000 0.000065 0.000077
3276.000000 0.000066 0.000076
3277.000000 0.000066 0.000076
3278.000000 0.000065 0.000077
3279.000000 0.000066 0.000077
3280.000000 0.000065 0.000077
3281.000000 0.000065 0.000077
3282.000000 0.000065 0.000077
3283.000000 0.000065 0.000076
3284.000000 0.000065 0.000077
3285.000000 0.000065 0.000076
3286.000000 0.000066 0.000076
3287.000000 0.000064 0.000077
3288.000000 0.000065 0.000076
3289.000000 0.000065 0.000076
3290.000000 0.000066 0.000076
3291.000000 0.000065 0.000077
3292.000000 0.000064 0.000078
3293.000000 0.000065 0.000077
3294.000000 0.000064 0.000078
3295.000000 0.000064 0.000077
3296.000000 0.000063 0.000078
3297.000000 0.000065 0.000077
3298.000000 0.000065 0.000077
3299.000000 0.000065 0.000077
3300.000000 0.000065 0.000076
3301.000000 0.000065 0.000076
3302.000000 0.000064 0.000077
3303.000000 0.000065 0.000076
3304.000000 0.000065 0.000077
3305.000000 0.000065 0.000077
3306.000000 0.000064 0.000078
3307.000000 0.000064 0.000077
3308.000000 0.000065 0.000076
3309.000000 0.000063 0.000077
3310.000000 0.000066 0.000076
3311.000000 0.000065 0.000076
3312.000000 0.000066 0.000076
3313.000000 0.000064 0.000077
3314.000000 0.000064 0.000077
3315.000000 0.000064 0.000077
3316.000000 0.000064 0.000077
3317.000000 0.000064 0.000077
3318.000000 0.000064 0.000077
3319.000000 0.000064 0.000077
3320.000000 0.000064 0.000077
3321.000000 0.000064 0.000076
3322.000000 0.000064 0.000077
3323.000000 0.000064 0.000077
3324.000000 0.000064 0.000077
3325.000000 0.000064 0.000077
3326.000000 0.000063 0.000077
3327.000000 0.000064 0.000076
3328.000000 0.000064 0.000076
3329.000000 0.000065 0.000076
3330.000000 0.000065 0.000077
3331.000000 0.000064 0.000077
3332.000000 0.000064 0.000076
3333.000000 0.000064 0.000076
3334.000000 0.000064 0.000077
3335.000000 0.000065 0.000076
3336.000000 0.000065 0.000076
3337.000000 0.000064 0.000076
3338.000000 0.000063 0.000078
3339.000000 0.000065 0.000076
3340.000000 0.000063 0.000077
3341.000000 0.000062 0.000078
3342.000000 0.000065 0.000076
3343.000000 0.000064 0.000076
3344.000000 0.000064 0.000076
3345.000000 0.000064 0.000076
3346.000000 0.000064 0.000076
3347.000000 0.000064 0.000076
3348.000000 0.000062 0.000078
3349.000000 0.000063 0.000077
3350.000000 0.000063 0.000077
3351.000000 0.000064 0.000076
3352.000000 0.000064 0.000077
3353.000000 0.000064 0.000076
3354.000000 0.000063 0.000078
3355.000000 0.000063 0.000077
3356.000000 0.000063 0.000077
3357.000000 0.000064 0.000077
3358.000000 0.000063 0.000077
3359.000000 0.000063 0.000077
3360.000000 0.000064 0.000076
3361.000000 0.000065 0.000075
3362.000000 0.000064 0.000076
3363.000000 0.000063 0.000077
3364.000000 0.000063 0.000077
3365.000000 0.000063 0.000077
3366.000000 0.000062 0.000078
3367.000000 0.000062 0.000078
3368.000000 0.000065 0.000075
3369.000000 0.000063 0.000077
3370.000000 0.000064 0.000076
3371.000000 0.000063 0.000077
3372.000000 0.000064 0.000076
3373.000000 0.000064 0.000075
3374.000000 0.000064 0.000076
3375.000000 0.000064 0.000076
3376.000000 0.000062 0.000078
3377.000000 0.000063 0.000076
3378.000000 0.000062 0.000077
3379.000000 0.000063 0.000077
3380.000000 0.000063 0.000077
3381.000000 0.000064 0.000076
3382.000000 0.000062 0.000077
3383.000000 0.000062 0.000078
3384.000000 0.000064 0.000076
3385.000000 0.000061 0.000078
3386.000000 0.000063 0.000077
3387.000000 0.000062 0.000077
3388.000000 0.000064 0.000076
3389.000000 0.000064 0.000076
3390.000000 0.000062 0.000078
3391.000000 0.000063 0.000077
3392.000000 0.000063 0.000077
3393.000000 0.000064 0.000076
3394.000000 0.000065 0.000075
3395.000000 0.000062 0.000077
3396.000000 0.000063 0.000077
3397.000000 0.000061 0.000079
3398.000000 0.000063 0.000077
3399.000000 0.000064 0.000076
3400.000000 0.000064 0.000076
3401.000000 0.000062 0.000077
3402.000000 0.000063 0.000077
3403.000000 0.000063 0.000077
3404.000000 0.000062 0.000077
3405.000000 0.000062 0.000077
3406.000000 0.000062 0.000076
3407.000000 0.000064 0.000076
3408.000000 0.000064 0.000075
3409.000000 0.000062 0.000077
3410.000000 0.000063 0.000076
3411.000000 0.000062 0.000077
3412.000000 0.000062 0.000077
3413.000000 0.000064 0.000076
3414.000000 0.000064 0.000075
3415.000000 0.000063 0.000076
3416.000000 0.000063 0.000076
3417.000000 0.000062 0.000077
3418.000000 0.000063 0.000076
3419.000000 0.000063 0.000077
3420.000000 0.000063 0.000076
3421.000000 0.000063 0.000076
3422.000000 0.000063 0.000077
3423.000000 0.000063 0.000076
3424.000000 0.000063 0.000076
3425.000000 0.000062 0.000077
3426.000000 0.000063 0.000076
3427.000000 0.000061 0.000078
3428.000000 0.000063 0.000077
3429.000000 0.000062 0.000077
3430.000000 0.000062 0.000077
3431.000000 0.000061 0.000078
3432.000000 0.000062 0.000077
3433.000000 0.000061 0.000077
3434.000000 0.000063 0.000077
3435.000000 0.000061 0.000078
3436.000000 0.000062 0.000077
3437.000000 0.000062 0.000077
3438.000000 0.000063 0.000076
3439.000000 0.000062 0.000076
3440.000000 0.000062 0.000077
3441.000000 0.000063 0.000076
3442.000000 0.000063 0.000075
3443.000000 0.000063 0.000075
3444.000000 0.000063 0.000076
3445.000000 0.000064 0.000075
3446.000000 0.000062 0.000077
3447.000000 0.000063 0.000076
3448.000000 0.000062 0.000076
3449.000000 0.000063 0.000076
3450.000000 0.000063 0.000076
3451.000000 0.000062 0.000077
3452.000000 0.000063 0.000076
3453.000000 0.000062 0.000076
3454.000000 0.000063 0.000076
3455.000000 0.000062 0.000077
3456.000000 0.000063 0.000076
3457.000000 0.000062 0.000077
3458.000000 0.000064 0.000075
3459.000000 0.000062 0.000077
3460.000000 0.000062 0.000076
3461.000000 0.000062 0.000077
3462.000000 0.000062 0.000076
3463.000000 0.000063 0.000075
3464.000000 0.000062 0.000077
3465.000000 0.000062 0.000076
3466.000000 0.000061 0.000078
3467.000000 0.000062 0.000077
3468.000000 0.000062 0.000077
3469.000000 0.000061 0.000077
3470.000000 0.000062 0.000077
3471.000000 0.000063 0.000076
3472.000000 0.000062 0.000076
3473.000000 0.000063 0.000076
3474.000000 0.000063 0.000075
3475.000000 0.000063 0.000076
3476.000000 0.000063 0.000075
3477.000000 0.000062 0.000077
3478.000000 0.000063 0.000076
3479.000000 0.000062 0.000076
3480.000000 0.000061 0.000077
3481.000000 0.000063 0.000076
3482.000000 0.000061 0.000077
3483.000000 0.000062 0.000076
3484.000000 0.000062 0.000077
3485.000000 0.000061 0.000077
3486.000000 0.000062 0.000076
3487.000000 0.000063 0.000076
3488.000000 0.000061 0.000077
3489.000000 0.000063 0.000075
3490.000000 0.000063 0.000076
3491.000000 0.000063 0.000076
3492.000000 0.000063 0.000075
3493.000000 0.000061 0.000077
3494.000000 0.000062 0.000076
3495.000000 0.000061 0.000078
3496.000000 0.000061 0.000078
3497.000000 0.000061 0.000078
3498.000000 0.000061 0.000077
3499.000000 0.000064 0.000075
3500.000000 0.000062 0.000077
3501.000000 0.000064 0.000074
3502.000000 0.000063 0.000075
3503.000000 0.000063 0.000075
3504.000000 0.000062 0.000076
3505.000000 0.000064 0.000075
3506.000000 0.000062 0.000076
3507.000000 0.000063 0.000076
3508.000000 0.000061 0.000077
3509.000000 0.000061 0.000077
3510.000000 0.000060 0.000078
3511.000000 0.000061 0.000077
3512.000000 0.000062 0.000076
3513.000000 0.000060 0.000078
3514.000000 0.000061 0.000077
3515.000000 0.000062 0.000076
3516.000000 0.000062 0.000076
3517.000000 0.000062 0.000076
3518.000000 0.000062 0.000076
3519.000000 0.000061 0.000077
3520.000000 0.000061 0.000077
3521.000000 0.000062 0.000076
3522.000000 0.000062 0.000076
3523.000000 0.000061 0.000077
3524.000000 0.000062 0.000076
3525.000000 0.000062 0.000076
3526.000000 0.000061 0.000077
3527.000000 0.000061 0.000076
3528.000000 0.000063 0.000075
3529.000000 0.000063 0.000075
3530.000000 0.000062 0.000076
3531.000000 0.000062 0.000076
3532.000000 0.000062 0.000075
3533.000000 0.000063 0.000075
3534.000000 0.000062 0.000076
3535.000000 0.000061 0.000077
3536.000000 0.000061 0.000077
3537.000000 0.000060 0.000078
3538.000000 0.000060 0.000078
3539.000000 0.000062 0.000076
3540.000000 0.000062 0.000076
3541.000000 0.000061 0.000076
3542.000000 0.000062 0.000076
3543.000000 0.000061 0.000077
3544.000000 0.000061 0.000077
3545.000000 0.000061 0.000077
3546.000000 0.000062 0.000076
3547.000000 0.000062 0.000076
3548.000000 0.000063 0.000075
3549.000000 0.000064 0.000074
3550.000000 0.000061 0.000076
3551.000000 0.000062 0.000076
3552.000000 0.000062 0.000076
3553.000000 0.000062 0.000076
3554.000000 0.000062 0.000075
3555.000000 0.000062 0.000076
3556.000000 0.000062 0.000076
3557.000000 0.000060 0.000077
3558.000000 0.000061 0.000076
3559.000000 0.000061 0.000078
3560.000000 0.000060 0.000077
3561.000000 0.000061 0.000077
3562.000000 0.000061 0.000077
3563.000000 0.000061 0.000076
3564.000000 0.000062 0.000075
3565.000000 0.000062 0.000076
3566.000000 0.000061 0.000076
3567.000000 0.000061 0.000076
3568.000000 0.000062 0.000076
3569.000000 0.000063 0.000075
3570.000000 0.000062 0.000075
3571.000000 0.000062 0.000075
3572.000000 0.000061 0.000076
3573.000000 0.000061 0.000076
3574.000000 0.000063 0.000075
3575.000000 0.000062 0.000075
3576.000000 0.000060 0.000078
3577.000000 0.000061 0.000077
3578.000000 0.000059 0.000078
3579.000000 0.000061 0.000077
3580.000000 0.000062 0.000076
3581.000000 0.000063 0.000075
3582.000000 0.000062 0.000076
3583.000000 0.000060 0.000077
3584.000000 0.000062 0.000076
3585.000000 0.000062 0.000076
3586.000000 0.000061 0.000077
3587.000000 0.000062 0.000075
3588.000000 0.000062 0.000076
3589.000000 0.000063 0.000075
3590.000000 0.000061 0.000077
3591.000000 0.000061 0.000077
3592.000000 0.000062 0.000076
3593.000000 0.000061 0.000077
3594.000000 0.000061 0.000076
3595.000000 0.000060 0.000077
3596.000000 0.000062 0.000075
3597.000000 0.000061 0.000076
3598.000000 0.000062 0.000076
3599.000000 0.000061 0.000077
3600.000000 0.000060 0.000077
3601.000000 0.000062 0.000075
3602.000000 0.000062 0.000075
3603.000000 0.000062 0.000075
3604.000000 0.000062 0.000075
3605.000000 0.000061 0.000076
3606.000000 0.000062 0.000075
3607.000000 0.000060 0.000077
3608.000000 0.000061 0.000077
3609.000000 0.000061 0.000076
3610.000000 0.000061 0.000076
3611.000000 0.000061 0.000077
3612.000000 0.000061 0.000076
3613.000000 0.000062 0.000076
3614.000000 0.000061 0.000076
3615.000000 0.000061 0.000076
3616.000000 0.000062 0.000075
3617.000000 0.000061 0.000076
3618.000000 0.000061 0.000076
3619.000000 0.000061 0.000076
3620.000000 0.000061 0.000076
3621.000000 0.000062 0.000075
3622.000000 0.000061 0.000076
3623.000000 0.000061 0.000076
3624.000000 0.000062 0.000076
3625.000000 0.000060 0.000077
3626.000000 0.000060 0.000078
3627.000000 0.000060 0.000077
3628.000000 0.000060 0.000077
3629.000000 0.000061 0.000076
3630.000000 0.000061 0.000076
3631.000000 0.000061 0.000077
3632.000000 0.000061 0.000076
3633.000000 0.000060 0.000077
3634.000000 0.000061 0.000076
3635.000000 0.000062 0.000075
3636.000000 0.000061 0.000076
3637.000000 0.000061 0.000076
3638.000000 0.000061 0.000076
3639.000000 0.000062 0.000076
3640.000000 0.000061 0.000076
3641.000000 0.000062 0.000075
3642.000000 0.000061 0.000076
3643.000000 0.000061 0.000076
3644.000000 0.000061 0.000076
3645.000000 0.000062 0.000075
3646.000000 0.000061 0.000076
3647.000000 0.000060 0.000077
3648.000000 0.000062 0.000076
3649.000000 0.000061 0.000076
3650.000000 0.000061 0.000076
3651.000000 0.000061 0.000077
3652.000000 0.000059 0.000078
3653.000000 0.000060 0.000077
3654.000000 0.000061 0.000076
3655.000000 0.000061 0.000076
3656.000000 0.000062 0.000075
3657.000000 0.000061 0.000076
3658.000000 0.000062 0.000075
3659.000000 0.000061 0.000076
3660.000000 0.000061 0.000075
3661.000000 0.000061 0.000076
3662.000000 0.000061 0.000076
3663.000000 0.000061 0.000076
3664.000000 0.000060 0.000077
3665.000000 0.000061 0.000076
3666.000000 0.000061 0.000076
3667.000000 0.000062 0.000075
3668.000000 0.000061 0.000076
3669.000000 0.000060 0.000077
3670.000000 0.000060 0.000077
3671.000000 0.000059 0.000079
3672.000000 0.000062 0.000075
3673.000000 0.000060 0.000077
3674.000000 0.000060 0.000076
3675.000000 0.000061 0.000076
3676.000000 0.000062 0.000075
3677.000000 0.000063 0.000075
3678.000000 0.000061 0.000076
3679.000000 0.000062 0.000075
3680.000000 0.000061 0.000076
3681.000000 0.000062 0.000075
3682.000000 0.000060 0.000077
3683.000000 0.000061 0.000076
3684.000000 0.000061 0.000076
3685.000000 0.000060 0.000076
3686.000000 0.000061 0.000076
3687.000000 0.000060 0.000077
3688.000000 0.000061 0.000076
3689.000000 0.000059 0.000078
3690.000000 0.000061 0.000076
3691.000000 0.000061 0.000076
3692.000000 0.000061 0.000076
3693.000000 0.000061 0.000076
3694.000000 0.000060 0.000077
3695.000000 0.000060 0.000076
3696.000000 0.000061 0.000076
3697.000000 0.000061 0.000075
3698.000000 0.000063 0.000074
3699.000000 0.000061 0.000076
3700.000000 0.000062 0.000075
3701.000000 0.000061 0.000076
3702.000000 0.000062 0.000076
3703.000000 0.000061 0.000076
3704.000000 0.000061 0.000076
3705.000000 0.000060 0.000077
3706.000000 0.000060 0.000077
3707.000000 0.000060 0.000077
3708.000000 0.000061 0.000076
3709.000000 0.000060 0.000076
3710.000000 0.000061 0.000076
3711.000000 0.000061 0.000076
3712.000000 0.000060 0.000077
3713.000000 0.000060 0.000077
3714.000000 0.000060 0.000076
3715.000000 0.000061 0.000076
3716.000000 0.000062 0.000075
3717.000000 0.000061 0.000076
3718.000000 0.000061 0.000075
3719.000000 0.000061 0.000076
3720.000000 0.000062 0.000074
3721.000000 0.000060 0.000076
3722.000000 0.000060 0.000077
3723.000000 0.000060 0.000077
3724.000000 0.000061 0.000076
3725.000000 0.000061 0.000076
3726.000000 0.000060 0.000076
3727.000000 0.000061 0.000076
3728.000000 0.000060 0.000077
3729.000000 0.000059 0.000077
3730.000000 0.000060 0.000077
3731.000000 0.000060 0.000076
3732.000000 0.000060 0.000077
3733.000000 0.000061 0.000076
3734.000000 0.000061 0.000075
3735.000000 0.000061 0.000076
3736.000000 0.000061 0.000076
3737.000000 0.000061 0.000076
3738.000000 0.000061 0.000076
3739.000000 0.000060 0.000077
3740.000000 0.000060 0.000076
3741.000000 0.000061 0.000075
3742.000000 0.000061 0.000075
3743.000000 0.000061 0.000075
3744.000000 0.000060 0.000077
3745.000000 0.000062 0.000075
3746.000000 0.000060 0.000077
3747.000000 0.000060 0.000077
3748.000000 0.000061 0.000076
3749.000000 0.000060 0.000076
3750.000000 0.000061 0.000076
3751.000000 0.000060 0.000076
3752.000000 0.000061 0.000076
3753.000000 0.000061 0.000076
3754.000000 0.000062 0.000075
3755.000000 0.000060 0.000077
3756.000000 0.000060 0.000076
3757.000000 0.000060 0.000077
3758.000000 0.000060 0.000076
3759.000000 0.000061 0.000075
3760.000000 0.000060 0.000077
3761.000000 0.000061 0.000076
3762.000000 0.000062 0.000075
3763.000000 0.000063 0.000073
3764.000000 0.000060 0.000076
3765.000000 0.000061 0.000075
3766.000000 0.000062 0.000075
3767.000000 0.000060 0.000076
3768.000000 0.000062 0.000075
3769.000000 0.000061 0.000076
3770.000000 0.000060 0.000076
3771.000000 0.000060 0.000077
3772.000000 0.000060 0.000076
3773.000000 0.000059 0.000077
3774.000000 0.000060 0.000076
3775.000000 0.000060 0.000077
3776.000000 0.000060 0.000076
3777.000000 0.000060 0.000076
3778.000000 0.000060 0.000076
3779.000000 0.000061 0.000076
3780.000000 0.000061 0.000076
3781.000000 0.000061 0.000075
3782.000000 0.000060 0.000076
3783.000000 0.000061 0.000076
3784.000000 0.000061 0.000076
3785.000000 0.000060 0.000076
3786.000000 0.000061 0.000076
3787.000000 0.000060 0.000076
3788.000000 0.000060 0.000077
3789.000000 0.000060 0.000077
3790.000000 0.000060 0.000076
3791.000000 0.000061 0.000076
3792.000000 0.000061 0.000075
3793.000000 0.000061 0.000076
3794.000000 0.000061 0.000075
3795.000000 0.000060 0.000076
3796.000000 0.000061 0.000075
3797.000000 0.000060 0.000076
3798.000000 0.000061 0.000075
3799.000000 0.000060 0.000076
3800.000000 0.000061 0.000076
3801.000000 0.000060 0.000077
3802.000000 0.000062 0.000075
3803.000000 0.000062 0.000074
3804.000000 0.000061 0.000075
3805.000000 0.000061 0.000076
3806.000000 0.000061 0.000076
3807.000000 0.000060 0.000077
3808.000000 0.000060 0.000076
3809.000000 0.000060 0.000077
3810.000000 0.000060 0.000076
3811.000000 0.000060 0.000076
3812.000000 0.000060 0.000076
3813.000000 0.000061 0.000076
3814.000000 0.000059 0.000077
3815.000000 0.000060 0.000076
3816.000000 0.000060 0.000076
3817.000000 0.000060 0.000076
3818.000000 0.000061 0.000075
3819.000000 0.000061 0.000075
3820.000000 0.000061 0.000075
3821.000000 0.000062 0.000074
3822.000000 0.000060 0.000076
3823.000000 0.000060 0.000076
3824.000000 0.000060 0.000076
3825.000000 0.000060 0.000076
3826.000000 0.000060 0.000076
3827.000000 0.000060 0.000076
3828.000000 0.000060 0.000076
3829.000000 0.000060 0.000076
3830.000000 0.000060 0.000076
3831.000000 0.000060 0.000076
3832.000000 0.000059 0.000077
3833.000000 0.000060 0.000076
3834.000000 0.000060 0.000076
3835.000000 0.000061 0.000075
3836.000000 0.000061 0.000075
3837.000000 0.000060 0.000076
3838.000000 0.000061 0.000075
3839.000000 0.000060 0.000076
3840.000000 0.000060 0.000076
3841.000000 0.000060 0.000076
3842.000000 0.000059 0.000077
3843.000000 0.000061 0.000075
3844.000000 0.000060 0.000076
3845.000000 0.000060 0.000076
3846.000000 0.000060 0.000076
3847.000000 0.000060 0.000076
3848.000000 0.000061 0.000074
3849.000000 0.000059 0.000077
3850.000000 0.000060 0.000076
3851.000000 0.000060 0.000076
3852.000000 0.000060 0.000076
3853.000000 0.000061 0.000075
3854.000000 0.000061 0.000076
3855.000000 0.000060 0.000076
3856.000000 0.000060 0.000076
3857.000000 0.000061 0.000075
3858.000000 0.000060 0.000076
3859.000000 0.000060 0.000076
3860.000000 0.000060 0.000076
3861.000000 0.000060 0.000076
3862.000000 0.000060 0.000076
3863.000000 0.000060 0.000076
3864.000000 0.000060 0.000076
3865.000000 0.000061 0.000076
3866.000000 0.000059 0.000077
3867.000000 0.000060 0.000077
3868.000000 0.000059 0.000077
3869.000000 0.000060 0.000076
3870.000000 0.000060 0.000076
3871.000000 0.000061 0.000075
3872.000000 0.000061 0.000075
3873.000000 0.000061 0.000075
3874.000000 0.000061 0.000075
3875.000000 0.000060 0.000076
3876.000000 0.000060 0.000076
3877.000000 0.000060 0.000076
3878.000000 0.000061 0.000075
3879.000000 0.000060 0.000075
3880.000000 0.000060 0.000076
3881.000000 0.000060 0.000076
3882.000000 0.000061 0.000075
3883.000000 0.000060 0.000076
3884.000000 0.000060 0.000076
3885.000000 0.000059 0.000077
3886.000000 0.000060 0.000076
3887.000000 0.000060 0.000076
3888.000000 0.000061 0.000075
3889.000000 0.000061 0.000075
3890.000000 0.000060 0.000076
3891.000000 0.000060 0.000076
3892.000000 0.000058 0.000078
3893.000000 0.000060 0.000076
3894.000000 0.000059 0.000077
3895.000000 0.000061 0.000074
3896.000000 0.000060 0.000076
3897.000000 0.000060 0.000076
3898.000000 0.000060 0.000076
3899.000000 0.000059 0.000076
3900.000000 0.000061 0.000075
3901.000000 0.000060 0.000076
3902.000000 0.000060 0.000076
3903.000000 0.000061 0.000075
3904.000000 0.000061 0.000075
3905.000000 0.000060 0.000076
3906.000000 0.000060 0.000076
3907.000000 0.000060 0.000076
3908.000000 0.000060 0.000075
3909.000000 0.000060 0.000076
3910.000000 0.000059 0.000077
3911.000000 0.000059 0.000077
3912.000000 0.000061 0.000075
3913.000000 0.000060 0.000076
3914.000000 0.000060 0.000076
3915.000000 0.000060 0.000076
3916.000000 0.000059 0.000077
3917.000000 0.000059 0.000076
3918.000000 0.000060 0.000076
3919.000000 0.000060 0.000076
3920.000000 0.000060 0.000076
3921.000000 0.000060 0.000076
3922.000000 0.000062 0.000074
3923.000000 0.000060 0.000076
3924.000000 0.000060 0.000076
3925.000000 0.000061 0.000075
3926.000000 0.000060 0.000076
3927.000000 0.000059 0.000076
3928.000000 0.000059 0.000076
3929.000000 0.000060 0.000076
3930.000000 0.000060 0.000076
3931.000000 0.000060 0.000076
3932.000000 0.000059 0.000077
3933.000000 0.000060 0.000076
3934.000000 0.000061 0.000075
3935.000000 0.000060 0.000076
3936.000000 0.000061 0.000075
3937.000000 0.000060 0.000076
3938.000000 0.000060 0.000076
3939.000000 0.000060 0.000076
3940.000000 0.000061 0.000075
3941.000000 0.000060 0.000076
3942.000000 0.000060 0.000076
3943.000000 0.000060 0.000076
3944.000000 0.000059 0.000076
3945.000000 0.000060 0.000076
3946.000000 0.000060 0.000076
3947.000000 0.000060 0.000076
3948.000000 0.000060 0.000076
3949.000000 0.000060 0.000076
3950.000000 0.000061 0.000075
3951.000000 0.000060 0.000076
3952.000000 0.000061 0.000074
3953.000000 0.000060 0.000076
3954.000000 0.000060 0.000076
3955.000000 0.000059 0.000076
3956.000000 0.000061 0.000075
3957.000000 0.000059 0.000077
3958.000000 0.000060 0.000076
3959.000000 0.000060 0.000076
3960.000000 0.000060 0.000076
3961.000000 0.000060 0.000076
3962.000000 0.000060 0.000075
3963.000000 0.000060 0.000076
3964.000000 0.000058 0.000077
3965.000000 0.000059 0.000077
3966.000000 0.000059 0.000076
3967.000000 0.000059 0.000077
3968.000000 0.000060 0.000075
3969.000000 0.000060 0.000075
3970.000000 0.000060 0.000075
3971.000000 0.000061 0.000075
3972.000000 0.000060 0.000075
3973.000000 0.000059 0.000076
3974.000000 0.000060 0.000076
3975.000000 0.000060 0.000075
3976.000000 0.000060 0.000076
3977.000000 0.000060 0.000076
3978.000000 0.000061 0.000075
3979.000000 0.000060 0.000076
3980.000000 0.000059 0.000077
3981.000000 0.000060 0.000076
3982.000000 0.000059 0.000076
3983.000000 0.000060 0.000076
3984.000000 0.000060 0.000076
3985.000000 0.000060 0.000075
3986.000000 0.000060 0.000076
3987.000000 0.000060 0.000075
3988.000000 0.000060 0.000076
3989.000000 0.000060 0.000076
3990.000000 0.000061 0.000075
3991.000000 0.000059 0.000076
3992.000000 0.000061 0.000075
3993.000000 0.000060 0.000076
3994.000000 0.000060 0.000076
3995.000000 0.000060 0.000076
3996.000000 0.000059 0.000076
3997.000000 0.000061 0.000075
3998.000000 0.000059 0.000076
3999.000000 0.000060 0.000076
4000.000000 0.000060 0.000075
4001.000000 0.000060 0.000076
4002.000000 0.000059 0.000077
4003.000000 0.000059 0.000077
4004.000000 0.000060 0.000076
4005.000000 0.000060 0.000075
4006.000000 0.000061 0.000075
4007.000000 0.000059 0.000077
4008.000000 0.000060 0.000076
4009.000000 0.000059 0.000076
4010.000000 0.000061 0.000075
4011.000000 0.000061 0.000074
4012.000000 0.000060 0.000076
4013.000000 0.000060 0.000076
4014.000000 0.000060 0.000076
4015.000000 0.000059 0.000076
4016.000000 0.000059 0.000076
4017.000000 0.000059 0.000076
4018.000000 0.000060 0.000076
4019.000000 0.000059 0.000076
4020.000000 0.000060 0.000076
4021.000000 0.000060 0.000076
4022.000000 0.000059 0.000076
4023.000000 0.000060 0.000076
4024.000000 0.000060 0.000076
4025.000000 0.000062 0.000074
4026.000000 0.000059 0.000076
4027.000000 0.000060 0.000076
4028.000000 0.000060 0.000076
4029.000000 0.000059 0.000076
4030.000000 0.000060 0.000076
4031.000000 0.000060 0.000075
4032.000000 0.000060 0.000075
4033.000000 0.000060 0.000076
4034.000000 0.000060 0.000075
4035.000000 0.000059 0.000076
4036.000000 0.000060 0.000076
4037.000000 0.000060 0.000076
4038.000000 0.000059 0.000076
4039.000000 0.000059 0.000076
4040.000000 0.000058 0.000077
4041.000000 0.000060 0.000075
4042.000000 0.000059 0.000076
4043.000000 0.000061 0.000075
4044.000000 0.000061 0.000075
4045.000000 0.000059 0.000076
4046.000000 0.000060 0.000076
4047.000000 0.000059 0.000076
4048.000000 0.000061 0.000075
4049.000000 0.000059 0.000076
4050.000000 0.000060 0.000075
4051.000000 0.000059 0.000076
4052.000000 0.000059 0.000076
4053.000000 0.000060 0.000075
4054.000000 0.000060 0.000075
4055.000000 0.000060 0.000075
4056.000000 0.000060 0.000075
4057.000000 0.000060 0.000075
4058.000000 0.000059 0.000077
4059.000000 0.000059 0.000076
4060.000000 0.000059 0.000076
4061.000000 0.000059 0.000077
4062.000000 0.000059 0.000077
4063.000000 0.000061 0.000074
4064.000000 0.000061 0.000075
4065.000000 0.000061 0.000075
4066.000000 0.000060 0.000075
4067.000000 0.000060 0.000076
4068.000000 0.000058 0.000077
4069.000000 0.000060 0.000076
4070.000000 0.000060 0.000076
4071.000000 0.000060 0.000076
4072.000000 0.000059 0.000076
4073.000000 0.000060 0.000075
4074.000000 0.000060 0.000076
4075.000000 0.000059 0.000077
4076.000000 0.000060 0.000076
4077.000000 0.000059 0.000076
4078.000000 0.000060 0.000076
4079.000000 0.000060 0.000075
4080.000000 0.000060 0.000075
4081.000000 0.000060 0.000075
4082.000000 0.000059 0.000076
4083.000000 0.000059 0.000076
4084.000000 0.000060 0.000075
4085.000000 0.000059 0.000076
4086.000000 0.000059 0.000076
4087.000000 0.000060 0.000075
4088.000000 0.000060 0.000075
4089.000000 0.000060 0.000075
4090.000000 0.000061 0.000075
4091.000000 0.000060 0.000076
4092.000000 0.000060 0.000076
4093.000000 0.000060 0.000076
4094.000000 0.000059 0.000077
4095.000000 0.000059 0.000076
4096.000000 0.000059 0.000076
4097.000000 0.000059 0.000076
4098.000000 0.000061 0.000075
4099.000000 0.000060 0.000075
4100.000000 0.000060 0.000075
4101.000000 0.000059 0.000076
4102.000000 0.000059 0.000076
4103.000000 0.000058 0.000077
4104.000000 0.000060 0.000075
4105.000000 0.000060 0.000076
4106.000000 0.000060 0.000076
4107.000000 0.000061 0.000074
4108.000000 0.000059 0.000077
4109.000000 0.000059 0.000076
4110.000000 0.000060 0.000075
4111.000000 0.000059 0.000076
4112.000000 0.000061 0.000075
4113.000000 0.000060 0.000075
4114.000000 0.000060 0.000076
4115.000000 0.000059 0.000076
4116.000000 0.000058 0.000078
4117.000000 0.000060 0.000075
4118.000000 0.000060 0.000075
4119.000000 0.000060 0.000076
4120.000000 0.000061 0.000075
4121.000000 0.000060 0.000075
4122.000000 0.000060 0.000076
4123.000000 0.000059 0.000076
4124.000000 0.000058 0.000077
4125.000000 0.000059 0.000076
4126.000000 0.000060 0.000075
4127.000000 0.000060 0.000075
4128.000000 0.000061 0.000075
4129.000000 0.000059 0.000076
4130.000000 0.000059 0.000076
4131.000000 0.000060 0.000075
4132.000000 0.000059 0.000076
4133.000000 0.000059 0.000076
4134.000000 0.000058 0.000077
4135.000000 0.000060 0.000076
4136.000000 0.000060 0.000076
4137.000000 0.000059 0.000076
4138.000000 0.000059 0.000077
4139.000000 0.000061 0.000075
4140.000000 0.000061 0.000074
4141.000000 0.000060 0.000075
4142.000000 0.000061 0.000075
4143.000000 0.000060 0.000075
4144.000000 0.000061 0.000075
4145.000000 0.000059 0.000077
4146.000000 0.000060 0.000075
4147.000000 0.000059 0.000076
4148.000000 0.000059 0.000076
4149.000000 0.000059 0.000076
4150.000000 0.000060 0.000075
4151.000000 0.000060 0.000076
4152.000000 0.000060 0.000076
4153.000000 0.000059 0.000076
4154.000000 0.000060 0.000076
4155.000000 0.000060 0.000076
4156.000000 0.000060 0.000075
4157.000000 0.000059 0.000076
4158.000000 0.000059 0.000076
4159.000000 0.000060 0.000076
4160.000000 0.000060 0.000075
4161.000000 0.000060 0.000075
4162.000000 0.000060 0.000076
4163.000000 0.000059 0.000077
4164.000000 0.000059 0.000076
4165.000000 0.000060 0.000075
4166.000000 0.000060 0.000076
4167.000000 0.000060 0.000075
4168.000000 0.000060 0.000076
4169.000000 0.000059 0.000076
4170.000000 0.000059 0.000076
4171.000000 0.000059 0.000076
4172.000000 0.000060 0.000075
4173.000000 0.000060 0.000075
4174.000000 0.000059 0.000076
4175.000000 0.000061 0.000074
4176.000000 0.000060 0.000075
4177.000000 0.000060 0.000075
4178.000000 0.000059 0.000076
4179.000000 0.000059 0.000076
4180.000000 0.000059 0.000076
4181.000000 0.000060 0.000075
4182.000000 0.000060 0.000075
4183.000000 0.000058 0.000077
4184.000000 0.000058 0.000077
4185.000000 0.000059 0.000076
4186.000000 0.000059 0.000076
4187.000000 0.000060 0.000075
4188.000000 0.000061 0.000074
4189.000000 0.000061 0.000074
4190.000000 0.000059 0.000076
4191.000000 0.000059 0.000076
4192.000000 0.000060 0.000076
4193.000000 0.000059 0.000076
4194.000000 0.000059 0.000076
4195.000000 0.000060 0.000075
4196.000000 0.000060 0.000076
4197.000000 0.000059 0.000076
4198.000000 0.000059 0.000076
4199.000000 0.000060 0.000076
4200.000000 0.000060 0.000076
4201.000000 0.000058 0.000077
4202.000000 0.000059 0.000076
4203.000000 0.000059 0.000076
4204.000000 0.000060 0.000075
4205.000000 0.000060 0.000075
4206.000000 0.000060 0.000075
4207.000000 0.000060 0.000075
4208.000000 0.000060 0.000075
4209.000000 0.000059 0.000076
4210.000000 0.000059 0.000076
4211.000000 0.000060 0.000076
4212.000000 0.000059 0.000076
4213.000000 0.000060 0.000076
4214.000000 0.000059 0.000076
4215.000000 0.000060 0.000076
4216.000000 0.000059 0.000076
4217.000000 0.000059 0.000076
4218.000000 0.000059 0.000076
4219.000000 0.000059 0.000076
4220.000000 0.000060 0.000075
4221.000000 0.000059 0.000076
4222.000000 0.000060 0.000075
4223.000000 0.000061 0.000074
4224.000000 0.000059 0.000076
4225.000000 0.000059 0.000076
4226.000000 0.000060 0.000076
4227.000000 0.000059 0.000076
4228.000000 0.000059 0.000077
4229.000000 0.000058 0.000077
4230.000000 0.000059 0.000076
4231.000000 0.000060 0.000075
4232.000000 0.000061 0.000074
4233.000000 0.000059 0.000076
4234.000000 0.000061 0.000074
4235.000000 0.000060 0.000075
4236.000000 0.000060 0.000076
4237.000000 0.000060 0.000075
4238.000000 0.000059 0.000076
4239.000000 0.000059 0.000076
4240.000000 0.000059 0.000076
4241.000000 0.000060 0.000075
4242.000000 0.000059 0.000076
4243.000000 0.000058 0.000076
4244.000000 0.000059 0.000076
4245.000000 0.000059 0.000076
4246.000000 0.000060 0.000075
4247.000000 0.000060 0.000076
4248.000000 0.000059 0.000076
4249.000000 0.000058 0.000077
4250.000000 0.000059 0.000076
4251.000000 0.000060 0.000076
4252.000000 0.000060 0.000075
4253.000000 0.000060 0.000075
4254.000000 0.000059 0.000076
4255.000000 0.000059 0.000076
4256.000000 0.000060 0.000075
4257.000000 0.000060 0.000075
4258.000000 0.000060 0.000076
4259.000000 0.000060 0.000075
4260.000000 0.000058 0.000077
4261.000000 0.000059 0.000076
4262.000000 0.000059 0.000076
4263.000000 0.000059 0.000076
4264.000000 0.000060 0.000075
4265.000000 0.000059 0.000076
4266.000000 0.000059 0.000076
4267.000000 0.000060 0.000075
4268.000000 0.000060 0.000075
4269.000000 0.000059 0.000076
4270.000000 0.000060 0.000075
4271.000000 0.000059 0.000076
4272.000000 0.000059 0.000076
4273.000000 0.000059 0.000076
4274.000000 0.000060 0.000075
4275.000000 0.000059 0.000076
4276.000000 0.000059 0.000076
4277.000000 0.000059 0.000076
4278.000000 0.000059 0.000076
4279.000000 0.000060 0.000075
4280.000000 0.000059 0.000076
4281.000000 0.000059 0.000076
4282.000000 0.000059 0.000076
4283.000000 0.000059 0.000076
4284.000000 0.000059 0.000075
4285.000000 0.000059 0.000075
4286.000000 0.000059 0.000076
4287.000000 0.000059 0.000076
4288.000000 0.000059 0.000075
4289.000000 0.000060 0.000075
4290.000000 0.000059 0.000076
4291.000000 0.000059 0.000076
4292.000000 0.000059 0.000076
4293.000000 0.000059 0.000076
4294.000000 0.000059 0.000076
4295.000000 0.000059 0.000076
4296.000000 0.000060 0.000075
4297.000000 0.000060 0.000075
4298.000000 0.000060 0.000075
4299.000000 0.000060 0.000076
4300.000000 0.000061 0.000074
4301.000000 0.000060 0.000075
4302.000000 0.000059 0.000076
4303.000000 0.000058 0.000077
4304.000000 0.000059 0.000076
4305.000000 0.000060 0.000075
4306.000000 0.000059 0.000076
4307.000000 0.000060 0.000076
4308.000000 0.000059 0.000075
4309.000000 0.000059 0.000076
4310.000000 0.000059 0.000076
4311.000000 0.000059 0.000076
4312.000000 0.000061 0.000074
4313.000000 0.000060 0.000075
4314.000000 0.000060 0.000075
4315.000000 0.000059 0.000076
4316.000000 0.000059 0.000076
4317.000000 0.000060 0.000075
4318.000000 0.000060 0.000075
4319.000000 0.000058 0.000077
4320.000000 0.000059 0.000076
4321.000000 0.000059 0.000076
4322.000000 0.000059 0.000077
4323.000000 0.000060 0.000075
4324.000000 0.000059 0.000076
4325.000000 0.000059 0.000076
4326.000000 0.000060 0.000075
4327.000000 0.000060 0.000075
4328.000000 0.000059 0.000076
4329.000000 0.000059 0.000076
4330.000000 0.000060 0.000075
4331.000000 0.000060 0.000075
4332.000000 0.000059 0.000076
4333.000000 0.000059 0.000076
4334.000000 0.000059 0.000076
4335.000000 0.000059 0.000076
4336.000000 0.000059 0.000076
4337.000000 0.000059 0.000076
4338.000000 0.000059 0.000076
4339.000000 0.000061 0.000074
4340.000000 0.000060 0.000075
4341.000000 0.000060 0.000075
4342.000000 0.000059 0.000076
4343.000000 0.000058 0.000077
4344.000000 0.000059 0.000076
4345.000000 0.000059 0.000077
4346.000000 0.000060 0.000075
4347.000000 0.000060 0.000075
4348.000000 0.000060 0.000075
4349.000000 0.000060 0.000075
4350.000000 0.000059 0.000076
4351.000000 0.000059 0.000076
4352.000000 0.000059 0.000076
4353.000000 0.000059 0.000076
4354.000000 0.000059 0.000076
4355.000000 0.000060 0.000075
4356.000000 0.000060 0.000075
4357.000000 0.000059 0.000075
4358.000000 0.000060 0.000075
4359.000000 0.000058 0.000077
4360.000000 0.000058 0.000076
4361.000000 0.000059 0.000075
4362.000000 0.000059 0.000075
4363.000000 0.000060 0.000075
4364.000000 0.000059 0.000076
4365.000000 0.000058 0.000076
4366.000000 0.000059 0.000076
4367.000000 0.000060 0.000075
4368.000000 0.000059 0.000075
4369.000000 0.000060 0.000075
4370.000000 0.000059 0.000076
4371.000000 0.000060 0.000075
4372.000000 0.000059 0.000076
4373.000000 0.000058 0.000076
4374.000000 0.000059 0.000076
4375.000000 0.000060 0.000075
4376.000000 0.000059 0.000076
4377.000000 0.000059 0.000076
4378.000000 0.000059 0.000076
4379.000000 0.000060 0.000075
4380.000000 0.000059 0.000075
4381.000000 0.000060 0.000075
4382.000000 0.000060 0.000075
4383.000000 0.000060 0.000075
4384.000000 0.000060 0.000075
4385.000000 0.000059 0.000076
4386.000000 0.000059 0.000076
4387.000000 0.000058 0.000076
4388.000000 0.000059 0.000076
4389.000000 0.000060 0.000075
4390.000000 0.000059 0.000076
4391.000000 0.000059 0.000076
4392.000000 0.000059 0.000076
4393.000000 0.000059 0.000076
4394.000000 0.000059 0.000075
4395.000000 0.000059 0.000076
4396.000000 0.000060 0.000075
4397.000000 0.000060 0.000075
4398.000000 0.000060 0.000075
4399.000000 0.000059 0.000076
4400.000000 0.000060 0.000075
4401.000000 0.000060 0.000075
4402.000000 0.000059 0.000076
4403.000000 0.000058 0.000076
4404.000000 0.000059 0.000076
4405.000000 0.000059 0.000076
4406.000000 0.000059 0.000075
4407.000000 0.000059 0.000076
4408.000000 0.000059 0.000076
4409.000000 0.000059 0.000076
4410.000000 0.000058 0.000077
4411.000000 0.000059 0.000076
4412.000000 0.000060 0.000075
4413.000000 0.000060 0.000075
4414.000000 0.000059 0.000075
4415.000000 0.000060 0.000074
4416.000000 0.000059 0.000076
4417.000000 0.000058 0.000077
4418.000000 0.000059 0.000076
4419.000000 0.000060 0.000075
4420.000000 0.000059 0.000076
4421.000000 0.000060 0.000075
4422.000000 0.000060 0.000075
4423.000000 0.000060 0.000075
4424.000000 0.000059 0.000076
4425.000000 0.000059 0.000076
4426.000000 0.000059 0.000076
4427.000000 0.000058 0.000076
4428.000000 0.000059 0.000076
4429.000000 0.000060 0.000075
4430.000000 0.000060 0.000075
4431.000000 0.000059 0.000076
4432.000000 0.000059 0.000076
4433.000000 0.000059 0.000075
4434.000000 0.000059 0.000076
4435.000000 0.000059 0.000076
4436.000000 0.000058 0.000077
4437.000000 0.000059 0.000076
4438.000000 0.000059 0.000076
4439.000000 0.000059 0.000076
4440.000000 0.000059 0.000076
4441.000000 0.000059 0.000076
4442.000000 0.000059 0.000076
4443.000000 0.000060 0.000075
4444.000000 0.000061 0.000074
4445.000000 0.000060 0.000075
4446.000000 0.000059 0.000075
4447.000000 0.000059 0.000076
4448.000000 0.000060 0.000075
4449.000000 0.000059 0.000076
4450.000000 0.000060 0.000075
4451.000000 0.000059 0.000075
4452.000000 0.000060 0.000075
4453.000000 0.000059 0.000076
4454.000000 0.000058 0.000076
4455.000000 0.000059 0.000076
4456.000000 0.000060 0.000075
4457.000000 0.000060 0.000075
4458.000000 0.000058 0.000076
4459.000000 0.000058 0.000076
4460.000000 0.000058 0.000076
4461.000000 0.000059 0.000076
4462.000000 0.000059 0.000076
4463.000000 0.000059 0.000075
4464.000000 0.000059 0.000075
4465.000000 0.000059 0.000075
4466.000000 0.000060 0.000075
4467.000000 0.000059 0.000076
4468.000000 0.000060 0.000075
4469.000000 0.000060 0.000075
4470.000000 0.000059 0.000075
4471.000000 0.000059 0.000075
4472.000000 0.000058 0.000076
4473.000000 0.000059 0.000076
4474.000000 0.000059 0.000076
4475.000000 0.000060 0.000075
4476.000000 0.000058 0.000077
4477.000000 0.000059 0.000076
4478.000000 0.000060 0.000075
4479.000000 0.000059 0.000076
4480.000000 0.000058 0.000076
4481.000000 0.000060 0.000075
4482.000000 0.000059 0.000075
4483.000000 0.000059 0.000076
4484.000000 0.000059 0.000076
4485.000000 0.000059 0.000075
4486.000000 0.000060 0.000075
4487.000000 0.000060 0.000075
4488.000000 0.000058 0.000076
4489.000000 0.000059 0.000075
4490.000000 0.000060 0.000075
4491.000000 0.000059 0.000075
4492.000000 0.000058 0.000076
4493.000000 0.000059 0.000075
4494.000000 0.000058 0.000077
4495.000000 0.000058 0.000076
4496.000000 0.000059 0.000076
4497.000000 0.000059 0.000076
4498.000000 0.000060 0.000075
4499.000000 0.000059 0.000075
4500.000000 0.000059 0.000076
4501.000000 0.000060 0.000075
4502.000000 0.000059 0.000076
4503.000000 0.000059 0.000075
4504.000000 0.000060 0.000075
4505.000000 0.000059 0.000076
4506.000000 0.000059 0.000075
4507.000000 0.000058 0.000076
4508.000000 0.000059 0.000075
4509.000000 0.000059 0.000076
4510.000000 0.000060 0.000075
4511.000000 0.000060 0.000075
4512.000000 0.000060 0.000075
4513.000000 0.000059 0.000076
4514.000000 0.000059 0.000075
4515.000000 0.000059 0.000075
4516.000000 0.000059 0.000076
4517.000000 0.000058 0.000077
4518.000000 0.000058 0.000076
4519.000000 0.000059 0.000075
4520.000000 0.000059 0.000075
4521.000000 0.000059 0.000075
4522.000000 0.000059 0.000075
4523.000000 0.000058 0.000077
4524.000000 0.000060 0.000075
4525.000000 0.000059 0.000076
4526.000000 0.000059 0.000076
4527.000000 0.000059 0.000076
4528.000000 0.000060 0.000075
4529.000000 0.000060 0.000075
4530.000000 0.000059 0.000075
4531.000000 0.000060 0.000075
4532.000000 0.000059 0.000076
4533.000000 0.000059 0.000075
4534.000000 0.000059 0.000075
4535.000000 0.000059 0.000075
4536.000000 0.000059 0.000075
4537.000000 0.000059 0.000076
4538.000000 0.000059 0.000076
4539.000000 0.000059 0.000075
4540.000000 0.000058 0.000077
4541.000000 0.000059 0.000076
4542.000000 0.000059 0.000076
4543.000000 0.000059 0.000075
4544.000000 0.000059 0.000076
4545.000000 0.000060 0.000074
4546.000000 0.000060 0.000074
4547.000000 0.000058 0.000076
4548.000000 0.000059 0.000075
4549.000000 0.000058 0.000076
4550.000000 0.000058 0.000077
4551.000000 0.000059 0.000076
4552.000000 0.000060 0.000075
4553.000000 0.000060 0.000075
4554.000000 0.000059 0.000075
4555.000000 0.000059 0.000076
4556.000000 0.000059 0.000075
4557.000000 0.000059 0.000075
4558.000000 0.000060 0.000075
4559.000000 0.000060 0.000075
4560.000000 0.000058 0.000076
4561.000000 0.000059 0.000076
4562.000000 0.000059 0.000076
4563.000000 0.000059 0.000076
4564.000000 0.000059 0.000075
4565.000000 0.000059 0.000076
4566.000000 0.000059 0.000075
4567.000000 0.000059 0.000075
4568.000000 0.000059 0.000076
4569.000000 0.000058 0.000076
4570.000000 0.000059 0.000075
4571.000000 0.000059 0.000076
4572.000000 0.000059 0.000075
4573.000000 0.000058 0.000076
4574.000000 0.000059 0.000076
4575.000000 0.000060 0.000075
4576.000000 0.000060 0.000075
4577.000000 0.000060 0.000075
4578.000000 0.000059 0.000075
4579.000000 0.000060 0.000075
4580.000000 0.000058 0.000076
4581.000000 0.000058 0.000076
4582.000000 0.000059 0.000075
4583.000000 0.000060 0.000075
4584.000000 0.000059 0.000075
4585.000000 0.000059 0.000075
4586.000000 0.000058 0.000077
4587.000000 0.000058 0.000076
4588.000000 0.000058 0.000077
4589.000000 0.000059 0.000075
4590.000000 0.000059 0.000075
4591.000000 0.000060 0.000075
4592.000000 0.000059 0.000076
4593.000000 0.000059 0.000075
4594.000000 0.000059 0.000075
4595.000000 0.000059 0.000075
4596.000000 0.000059 0.000075
4597.000000 0.000060 0.000075
4598.000000 0.000060 0.000075
4599.000000 0.000060 0.000075
4600.000000 0.000059 0.000076
4601.000000 0.000058 0.000077
4602.000000 0.000059 0.000076
4603.000000 0.000059 0.000076
4604.000000 0.000060 0.000075
4605.000000 0.000058 0.000076
4606.000000 0.000058 0.000076
4607.000000 0.000060 0.000075
4608.000000 0.000059 0.000076
4609.000000 0.000059 0.000076
4610.000000 0.000060 0.000075
4611.000000 0.000059 0.000076
4612.000000 0.000060 0.000075
4613.000000 0.000060 0.000075
4614.000000 0.000060 0.000075
4615.000000 0.000059 0.000076
4616.000000 0.000058 0.000076
4617.000000 0.000058 0.000076
4618.000000 0.000059 0.000076
4619.000000 0.000058 0.000076
4620.000000 0.000058 0.000077
4621.000000 0.000059 0.000075
4622.000000 0.000059 0.000076
4623.000000 0.000060 0.000075
4624.000000 0.000059 0.000076
4625.000000 0.000059 0.000075
4626.000000 0.000060 0.000075
4627.000000 0.000060 0.000075
4628.000000 0.000060 0.000075
4629.000000 0.000060 0.000075
4630.000000 0.000059 0.000076
4631.000000 0.000059 0.000076
4632.000000 0.000059 0.000076
4633.000000 0.000059 0.000076
4634.000000 0.000059 0.000076
4635.000000 0.000059 0.000076
4636.000000 0.000059 0.000076
4637.000000 0.000058 0.000076
4638.000000 0.000060 0.000075
4639.000000 0.000059 0.000075
4640.000000 0.000060 0.000075
4641.000000 0.000059 0.000075
4642.000000 0.000059 0.000076
4643.000000 0.000059 0.000076
4644.000000 0.000058 0.000076
4645.000000 0.000058 0.000076
4646.000000 0.000059 0.000076
4647.000000 0.000060 0.000075
4648.000000 0.000059 0.000075
4649.000000 0.000059 0.000076
4650.000000 0.000059 0.000076
4651.000000 0.000059 0.000076
4652.000000 0.000059 0.000075
4653.000000 0.000060 0.000075
4654.000000 0.000060 0.000075
4655.000000 0.000059 0.000075
4656.000000 0.000059 0.000076
4657.000000 0.000058 0.000076
4658.000000 0.000060 0.000075
4659.000000 0.000059 0.000076
4660.000000 0.000059 0.000075
4661.000000 0.000059 0.000075
4662.000000 0.000059 0.000075
4663.000000 0.000059 0.000076
4664.000000 0.000058 0.000077
4665.000000 0.000058 0.000076
4666.000000 0.000059 0.000076
4667.000000 0.000059 0.000075
4668.000000 0.000060 0.000075
4669.000000 0.000060 0.000075
4670.000000 0.000059 0.000075
4671.000000 0.000058 0.000076
4672.000000 0.000059 0.000076
4673.000000 0.000059 0.000076
4674.000000 0.000059 0.000075
4675.000000 0.000058 0.000076
4676.000000 0.000058 0.000076
4677.000000 0.000058 0.000076
4678.000000 0.000059 0.000075
4679.000000 0.000060 0.000075
4680.000000 0.000059 0.000075
4681.000000 0.000059 0.000075
4682.000000 0.000059 0.000076
4683.000000 0.000058 0.000077
4684.000000 0.000059 0.000076
4685.000000 0.000059 0.000076
4686.000000 0.000060 0.000077
4687.000000 0.000062 0.000075
4688.000000 0.000063 0.000075
4689.000000 0.000066 0.000075
4690.000000 0.000069 0.000075
4691.000000 0.000074 0.000075
4692.000000 0.000083 0.000075
4693.000000 0.000093 0.000074
4694.000000 0.000104 0.000074
4695.000000 0.000111 0.000076
4696.000000 0.000113 0.000075
4697.000000 0.000102 0.000076
4698.000000 0.000084 0.000076
4699.000000 0.000066 0.000075
4700.000000 0.000059 0.000076
4701.000000 0.000064 0.000076
4702.000000 0.000074 0.000076
4703.000000 0.000078 0.000076
4704.000000 0.000072 0.000076
4705.000000 0.000063 0.000076
4706.000000 0.000059 0.000075
4707.000000 0.000063 0.000075
4708.000000 0.000068 0.000075
4709.000000 0.000068 0.000075
4710.000000 0.000064 0.000074
4711.000000 0.000060 0.000075
4712.000000 0.000061 0.000074
4713.000000 0.000063 0.000075
4714.000000 0.000063 0.000076
4715.000000 0.000062 0.000075
4716.000000 0.000059 0.000075
4717.000000 0.000059 0.000076
4718.000000 0.000061 0.000076
4719.000000 0.000060 0.000076
4720.000000 0.000060 0.000075
4721.000000 0.000059 0.000075
4722.000000 0.000059 0.000076
4723.000000 0.000060 0.000075
4724.000000 0.000060 0.000076
4725.000000 0.000060 0.000075
4726.000000 0.000059 0.000076
4727.000000 0.000059 0.000075
4728.000000 0.000059 0.000075
4729.000000 0.000059 0.000076
4730.000000 0.000060 0.000075
4731.000000 0.000058 0.000076
4732.000000 0.000059 0.000075
4733.000000 0.000058 0.000076
4734.000000 0.000059 0.000076
4735.000000 0.000059 0.000076
4736.000000 0.000059 0.000075
4737.000000 0.000059 0.000075
4738.000000 0.000059 0.000075
4739.000000 0.000059 0.000076
4740.000000 0.000059 0.000075
4741.000000 0.000060 0.000075
4742.000000 0.000059 0.000075
4743.000000 0.000059 0.000075
4744.000000 0.000058 0.000076
4745.000000 0.000059 0.000076
4746.000000 0.000058 0.000076
4747.000000 0.000059 0.000075
4748.000000 0.000060 0.000075
4749.000000 0.000059 0.000075
4750.000000 0.000059 0.000075
4751.000000 0.000060 0.000075
4752.000000 0.000059 0.000076
4753.000000 0.000058 0.000076
4754.000000 0.000058 0.000076
4755.000000 0.000059 0.000075
4756.000000 0.000060 0.000075
4757.000000 0.000059 0.000075
4758.000000 0.000059 0.000075
4759.000000 0.000059 0.000076
4760.000000 0.000060 0.000075
4761.000000 0.000058 0.000076
4762.000000 0.000059 0.000076
4763.000000 0.000059 0.000076
4764.000000 0.000060 0.000075
4765.000000 0.000058 0.000076
4766.000000 0.000059 0.000075
4767.000000 0.000059 0.000075
4768.000000 0.000058 0.000076
4769.000000 0.000059 0.000075
4770.000000 0.000059 0.000076
4771.000000 0.000059 0.000075
4772.000000 0.000058 0.000076
4773.000000 0.000058 0.000076
4774.000000 0.000059 0.000075
4775.000000 0.000059 0.000076
4776.000000 0.000060 0.000075
4777.000000 0.000060 0.000074
4778.000000 0.000058 0.000076
4779.000000 0.000058 0.000076
4780.000000 0.000059 0.000075
4781.000000 0.000059 0.000076
4782.000000 0.000059 0.000076
4783.000000 0.000059 0.000075
4784.000000 0.000059 0.000075
4785.000000 0.000058 0.000076
4786.000000 0.000058 0.000076
4787.000000 0.000059 0.000076
4788.000000 0.000059 0.000076
4789.000000 0.000058 0.000076
4790.000000 0.000059 0.000076
4791.000000 0.000058 0.000076
4792.000000 0.000059 0.000076
4793.000000 0.000059 0.000075
4794.000000 0.000060 0.000075
4795.000000 0.000059 0.000075
4796.000000 0.000059 0.000075
4797.000000 0.000059 0.000076
4798.000000 0.000059 0.000076
4799.000000 0.000059 0.000075
4800.000000 0.000058 0.000076
4801.000000 0.000059 0.000075
4802.000000 0.000059 0.000075
4803.000000 0.000059 0.000075
4804.000000 0.000059 0.000075
4805.000000 0.000059 0.000075
4806.000000 0.000059 0.000076
4807.000000 0.000058 0.000076
4808.000000 0.000059 0.000075
4809.000000 0.000060 0.000075
4810.000000 0.000059 0.000075
4811.000000 0.000058 0.000076
4812.000000 0.000058 0.000077
4813.000000 0.000059 0.000076
4814.000000 0.000059 0.000075
4815.000000 0.000059 0.000075
4816.000000 0.000059 0.000075
4817.000000 0.000060 0.000074
4818.000000 0.000059 0.000075
4819.000000 0.000059 0.000076
4820.000000 0.000058 0.000076
4821.000000 0.000059 0.000076
4822.000000 0.000059 0.000075
4823.000000 0.000059 0.000075
4824.000000 0.000059 0.000075
4825.000000 0.000059 0.000075
4826.000000 0.000059 0.000075
4827.000000 0.000058 0.000076
4828.000000 0.000059 0.000075
4829.000000 0.000060 0.000075
4830.000000 0.000058 0.000076
4831.000000 0.000058 0.000076
4832.000000 0.000059 0.000075
4833.000000 0.000059 0.000075
4834.000000 0.000058 0.000076
4835.000000 0.000058 0.000076
4836.000000 0.000059 0.000076
4837.000000 0.000058 0.000076
4838.000000 0.000059 0.000075
4839.000000 0.000059 0.000076
4840.000000 0.000059 0.000075
4841.000000 0.000058 0.000076
4842.000000 0.000058 0.000076
4843.000000 0.000059 0.000075
4844.000000 0.000059 0.000075
4845.000000 0.000059 0.000075
4846.000000 0.000059 0.000075
4847.000000 0.000058 0.000076
4848.000000 0.000059 0.000075
4849.000000 0.000060 0.000075
4850.000000 0.000059 0.000075
4851.000000 0.000059 0.000076
4852.000000 0.000059 0.000076
4853.000000 0.000060 0.000075
4854.000000 0.000059 0.000076
4855.000000 0.000060 0.000075
4856.000000 0.000058 0.000076
4857.000000 0.000059 0.000076
4858.000000 0.000059 0.000075
4859.000000 0.000059 0.000075
4860.000000 0.000059 0.000075
4861.000000 0.000058 0.000076
4862.000000 0.000058 0.000076
4863.000000 0.000058 0.000076
4864.000000 0.000059 0.000075
4865.000000 0.000060 0.000075
4866.000000 0.000059 0.000075
4867.000000 0.000059 0.000076
4868.000000 0.000060 0.000075
4869.000000 0.000061 0.000074
4870.000000 0.000059 0.000075
4871.000000 0.000059 0.000076
4872.000000 0.000058 0.000076
4873.000000 0.000058 0.000076
4874.000000 0.000059 0.000075
4875.000000 0.000058 0.000076
4876.000000 0.000059 0.000075
4877.000000 0.000058 0.000076
4878.000000 0.000059 0.000075
4879.000000 0.000059 0.000076
4880.000000 0.000058 0.000076
4881.000000 0.000059 0.000075
4882.000000 0.000059 0.000075
4883.000000 0.000060 0.000074
4884.000000 0.000059 0.000075
4885.000000 0.000059 0.000075
4886.000000 0.000058 0.000076
4887.000000 0.000058 0.000076
4888.000000 0.000059 0.000075
4889.000000 0.000059 0.000075
4890.000000 0.000059 0.000075
4891.000000 0.000059 0.000075
4892.000000 0.000059 0.000076
4893.000000 0.000059 0.000076
4894.000000 0.000058 0.000076
4895.000000 0.000058 0.000076
4896.000000 0.000059 0.000075
4897.000000 0.000058 0.000076
4898.000000 0.000059 0.000075
4899.000000 0.000058 0.000076
4900.000000 0.000059 0.000075
4901.000000 0.000058 0.000076
4902.000000 0.000058 0.000076
4903.000000 0.000059 0.000075
4904.000000 0.000059 0.000075
4905.000000 0.000059 0.000075
4906.000000 0.000059 0.000075
4907.000000 0.000059 0.000075
4908.000000 0.000060 0.000074
4909.000000 0.000059 0.000076
4910.000000 0.000058 0.000076
4911.000000 0.000059 0.000075
4912.000000 0.000058 0.000076
4913.000000 0.000058 0.000076
4914.000000 0.000059 0.000075
4915.000000 0.000058 0.000076
4916.000000 0.000059 0.000076
4917.000000 0.000060 0.000074
4918.000000 0.000058 0.000076
4919.000000 0.000060 0.000075
4920.000000 0.000060 0.000075
4921.000000 0.000059 0.000076
4922.000000 0.000060 0.000075
4923.000000 0.000061 0.000075
4924.000000 0.000061 0.000075
4925.000000 0.000063 0.000074
4926.000000 0.000063 0.000076
4927.000000 0.000063 0.000076
4928.000000 0.000064 0.000077
4929.000000 0.000068 0.000074
4930.000000 0.000067 0.000076
4931.000000 0.000070 0.000075
4932.000000 0.000071 0.000075
4933.000000 0.000072 0.000076
4934.000000 0.000072 0.000076
4935.000000 0.000073 0.000075
4936.000000 0.000072 0.000075
4937.000000 0.000070 0.000075
4938.000000 0.000066 0.000076
4939.000000 0.000064 0.000075
4940.000000 0.000060 0.000076
4941.000000 0.000060 0.000074
4942.000000 0.000059 0.000075
4943.000000 0.000058 0.000076
4944.000000 0.000060 0.000076
4945.000000 0.000061 0.000075
4946.000000 0.000061 0.000075
4947.000000 0.000061 0.000076
4948.000000 0.000061 0.000075
4949.000000 0.000059 0.000076
4950.000000 0.000060 0.000075
4951.000000 0.000059 0.000075
4952.000000 0.000059 0.000075
4953.000000 0.000058 0.000076
4954.000000 0.000060 0.000075
4955.000000 0.000060 0.000074
4956.000000 0.000059 0.000076
4957.000000 0.000058 0.000076
4958.000000 0.000058 0.000076
4959.000000 0.000059 0.000076
4960.000000 0.000060 0.000075
4961.000000 0.000058 0.000076
4962.000000 0.000058 0.000076
4963.000000 0.000058 0.000076
4964.000000 0.000059 0.000075
4965.000000 0.000060 0.000074
4966.000000 0.000059 0.000075
4967.000000 0.000059 0.000075
4968.000000 0.000059 0.000075
4969.000000 0.000059 0.000075
4970.000000 0.000058 0.000076
4971.000000 0.000058 0.000076
4972.000000 0.000057 0.000077
4973.000000 0.000059 0.000076
4974.000000 0.000058 0.000076
4975.000000 0.000059 0.000075
4976.000000 0.000059 0.000076
4977.000000 0.000059 0.000076
4978.000000 0.000059 0.000075
4979.000000 0.000060 0.000075
4980.000000 0.000059 0.000075
4981.000000 0.000060 0.000074
4982.000000 0.000058 0.000076
4983.000000 0.000059 0.000075
4984.000000 0.000058 0.000076
4985.000000 0.000059 0.000076
4986.000000 0.000059 0.000075
4987.000000 0.000059 0.000075
4988.000000 0.000059 0.000075
4989.000000 0.000059 0.000076
4990.000000 0.000059 0.000076
4991.000000 0.000060 0.000075
4992.000000 0.000059 0.000075
4993.000000 0.000059 0.000076
4994.000000 0.000059 0.000076
4995.000000 0.000059 0.000075
4996.000000 0.000058 0.000076
4997.000000 0.000059 0.000076
4998.000000 0.000059 0.000075
4999.000000 0.000058 0.000076
5000.000000 0.000058 0.000076
5001.000000 0.000059 0.000075
5002.000000 0.000059 0.000075
5003.000000 0.000059 0.000075
5004.000000 0.000059 0.000076
5005.000000 0.000059 0.000075
5006.000000 0.000058 0.000075
5007.000000 0.000058 0.000076
5008.000000 0.000059 0.000075
5009.000000 0.000059 0.000075
5010.000000 0.000060 0.000075
5011.000000 0.000059 0.000075
5012.000000 0.000058 0.000076
5013.000000 0.000057 0.000077
5014.000000 0.000059 0.000075
5015.000000 0.000058 0.000076
5016.000000 0.000059 0.000075
5017.000000 0.000061 0.000074
5018.000000 0.000060 0.000075
5019.000000 0.000061 0.000074
5020.000000 0.000061 0.000075
5021.000000 0.000060 0.000076
5022.000000 0.000060 0.000075
5023.000000 0.000060 0.000075
5024.000000 0.000061 0.000076
5025.000000 0.000061 0.000076
5026.000000 0.000060 0.000077
5027.000000 0.000060 0.000077
5028.000000 0.000061 0.000076
5029.000000 0.000062 0.000075
5030.000000 0.000064 0.000074
5031.000000 0.000064 0.000074
5032.000000 0.000065 0.000074
5033.000000 0.000065 0.000075
5034.000000 0.000066 0.000075
5035.000000 0.000070 0.000074
5036.000000 0.000070 0.000075
5037.000000 0.000072 0.000075
5038.000000 0.000072 0.000076
5039.000000 0.000072 0.000076
5040.000000 0.000072 0.000076
5041.000000 0.000071 0.000075
5042.000000 0.000068 0.000076
5043.000000 0.000065 0.000075
5044.000000 0.000062 0.000075
5045.000000 0.000060 0.000075
5046.000000 0.000059 0.000075
5047.000000 0.000060 0.000074
5048.000000 0.000061 0.000074
5049.000000 0.000061 0.000076
5050.000000 0.000062 0.000075
5051.000000 0.000062 0.000076
5052.000000 0.000062 0.000075
5053.000000 0.000060 0.000076
5054.000000 0.000059 0.000076
5055.000000 0.000060 0.000074
5056.000000 0.000059 0.000076
5057.000000 0.000059 0.000075
5058.000000 0.000059 0.000076
5059.000000 0.000060 0.000076
5060.000000 0.000061 0.000075
5061.000000 0.000061 0.000075
5062.000000 0.000061 0.000075
5063.000000 0.000061 0.000074
5064.000000 0.000059 0.000075
5065.000000 0.000059 0.000076
5066.000000 0.000058 0.000076
5067.000000 0.000059 0.000075
5068.000000 0.000059 0.000076
5069.000000 0.000058 0.000076
5070.000000 0.000060 0.000075
5071.000000 0.000059 0.000076
5072.000000 0.000059 0.000076
5073.000000 0.000059 0.000076
5074.000000 0.000059 0.000075
5075.000000 0.000059 0.000075
5076.000000 0.000059 0.000075
5077.000000 0.000059 0.000075
5078.000000 0.000058 0.000076
5079.000000 0.000059 0.000075
5080.000000 0.000060 0.000074
5081.000000 0.000059 0.000075
5082.000000 0.000059 0.000075
5083.000000 0.000058 0.000075
5084.000000 0.000058 0.000076
5085.000000 0.000058 0.000076
5086.000000 0.000058 0.000076
5087.000000 0.000059 0.000075
5088.000000 0.000059 0.000075
5089.000000 0.000059 0.000075
5090.000000 0.000059 0.000075
5091.000000 0.000058 0.000076
5092.000000 0.000058 0.000076
5093.000000 0.000060 0.000075
5094.000000 0.000060 0.000075
5095.000000 0.000059 0.000076
5096.000000 0.000059 0.000075
5097.000000 0.000059 0.000075
5098.000000 0.000059 0.000075
5099.000000 0.000059 0.000075
5100.000000 0.000060 0.000075
5101.000000 0.000060 0.000075
5102.000000 0.000059 0.000076
5103.000000 0.000059 0.000076
5104.000000 0.000059 0.000076
5105.000000 0.000058 0.000076
5106.000000 0.000058 0.000076
5107.000000 0.000058 0.000076
5108.000000 0.000059 0.000075
5109.000000 0.000059 0.000075
5110.000000 0.000059 0.000075
5111.000000 0.000058 0.000076
5112.000000 0.000059 0.000075
5113.000000 0.000058 0.000075
5114.000000 0.000059 0.000075
5115.000000 0.000058 0.000076
5116.000000 0.000059 0.000075
5117.000000 0.000060 0.000075
5118.000000 0.000059 0.000075
5119.000000 0.000060 0.000075
5120.000000 0.000060 0.000075
5121.000000 0.000059 0.000076
5122.000000 0.000059 0.000076
5123.000000 0.000060 0.000076
5124.000000 0.000060 0.000076
5125.000000 0.000061 0.000075
5126.000000 0.000060 0.000075
5127.000000 0.000060 0.000075
5128.000000 0.000060 0.000075
5129.000000 0.000060 0.000075
5130.000000 0.000060 0.000075
5131.000000 0.000059 0.000075
5132.000000 0.000058 0.000076
5133.000000 0.000058 0.000076
5134.000000 0.000058 0.000076
5135.000000 0.000058 0.000076
5136.000000 0.000058 0.000076
5137.000000 0.000058 0.000076
5138.000000 0.000059 0.000075
5139.000000 0.000059 0.000075
5140.000000 0.000059 0.000075
5141.000000 0.000058 0.000076
5142.000000 0.000059 0.000075
5143.000000 0.000059 0.000076
5144.000000 0.000059 0.000075
5145.000000 0.000060 0.000075
5146.000000 0.000059 0.000075
5147.000000 0.000059 0.000075
5148.000000 0.000059 0.000076
5149.000000 0.000059 0.000075
5150.000000 0.000060 0.000075
5151.000000 0.000060 0.000075
5152.000000 0.000061 0.000075
5153.000000 0.000062 0.000075
5154.000000 0.000063 0.000076
5155.000000 0.000066 0.000075
5156.000000 0.000068 0.000076
5157.000000 0.000071 0.000075
5158.000000 0.000075 0.000076
5159.000000 0.000079 0.000075
5160.000000 0.000081 0.000076
5161.000000 0.000084 0.000075
5162.000000 0.000083 0.000075
5163.000000 0.000078 0.000076
5164.000000 0.000073 0.000075
5165.000000 0.000067 0.000075
5166.000000 0.000062 0.000075
5167.000000 0.000059 0.000076
5168.000000 0.000059 0.000076
5169.000000 0.000062 0.000075
5170.000000 0.000064 0.000074
5171.000000 0.000065 0.000075
5172.000000 0.000065 0.000075
5173.000000 0.000063 0.000076
5174.000000 0.000063 0.000074
5175.000000 0.000060 0.000075
5176.000000 0.000058 0.000076
5177.000000 0.000059 0.000076
5178.000000 0.000060 0.000076
5179.000000 0.000063 0.000075
5180.000000 0.000063 0.000075
5181.000000 0.000062 0.000075
5182.000000 0.000059 0.000076
5183.000000 0.000058 0.000076
5184.000000 0.000059 0.000075
5185.000000 0.000061 0.000075
5186.000000 0.000061 0.000075
5187.000000 0.000061 0.000075
5188.000000 0.000061 0.000075
5189.000000 0.000059 0.000076
5190.000000 0.000058 0.000076
5191.000000 0.000059 0.000075
5192.000000 0.000059 0.000075
5193.000000 0.000060 0.000075
5194.000000 0.000060 0.000076
5195.000000 0.000060 0.000075
5196.000000 0.000059 0.000076
5197.000000 0.000059 0.000075
5198.000000 0.000059 0.000075
5199.000000 0.000059 0.000075
5200.000000 0.000060 0.000074
5201.000000 0.000059 0.000075
5202.000000 0.000059 0.000075
5203.000000 0.000058 0.000076
5204.000000 0.000059 0.000075
5205.000000 0.000059 0.000075
5206.000000 0.000059 0.000075
5207.000000 0.000059 0.000075
5208.000000 0.000060 0.000075
5209.000000 0.000059 0.000075
5210.000000 0.000058 0.000076
5211.000000 0.000058 0.000076
5212.000000 0.000057 0.000077
5213.000000 0.000059 0.000075
5214.000000 0.000059 0.000075
5215.000000 0.000059 0.000075
5216.000000 0.000058 0.000076
5217.000000 0.000058 0.000076
5218.000000 0.000058 0.000076
5219.000000 0.000059 0.000075
5220.000000 0.000059 0.000075
5221.000000 0.000059 0.000075
5222.000000 0.000059 0.000075
5223.000000 0.000059 0.000075
5224.000000 0.000059 0.000075
5225.000000 0.000059 0.000075
5226.000000 0.000059 0.000075
5227.000000 0.000059 0.000075
5228.000000 0.000058 0.000076
5229.000000 0.000058 0.000076
5230.000000 0.000058 0.000076
5231.000000 0.000058 0.000076
5232.000000 0.000059 0.000076
5233.000000 0.000059 0.000075
5234.000000 0.000058 0.000076
5235.000000 0.000058 0.000076
5236.000000 0.000059 0.000075
5237.000000 0.000059 0.000075
5238.000000 0.000059 0.000075
5239.000000 0.000060 0.000074
5240.000000 0.000058 0.000075
5241.000000 0.000058 0.000076
5242.000000 0.000059 0.000075
5243.000000 0.000058 0.000076
5244.000000 0.000059 0.000075
5245.000000 0.000059 0.000076
5246.000000 0.000058 0.000076
5247.000000 0.000059 0.000076
5248.000000 0.000059 0.000075
5249.000000 0.000060 0.000075
5250.000000 0.000060 0.000074
5251.000000 0.000059 0.000075
5252.000000 0.000059 0.000076
5253.000000 0.000060 0.000075
5254.000000 0.000060 0.000076
5255.000000 0.000061 0.000075
5256.000000 0.000060 0.000076
5257.000000 0.000060 0.000075
5258.000000 0.000058 0.000076
5259.000000 0.000058 0.000076
5260.000000 0.000059 0.000075
5261.000000 0.000060 0.000075
5262.000000 0.000060 0.000075
5263.000000 0.000060 0.000076
5264.000000 0.000060 0.000076
5265.000000 0.000059 0.000076
5266.000000 0.000059 0.000075
5267.000000 0.000059 0.000075
5268.000000 0.000059 0.000075
5269.000000 0.000059 0.000075
5270.000000 0.000059 0.000075
5271.000000 0.000059 0.000075
5272.000000 0.000059 0.000075
5273.000000 0.000059 0.000075
5274.000000 0.000059 0.000076
5275.000000 0.000058 0.000076
5276.000000 0.000059 0.000075
5277.000000 0.000059 0.000075
5278.000000 0.000060 0.000074
5279.000000 0.000060 0.000075
5280.000000 0.000059 0.000075
5281.000000 0.000059 0.000076
5282.000000 0.000060 0.000075
5283.000000 0.000060 0.000075
5284.000000 0.000060 0.000076
5285.000000 0.000060 0.000076
5286.000000 0.000062 0.000076
5287.000000 0.000063 0.000076
5288.000000 0.000065 0.000075
5289.000000 0.000066 0.000076
5290.000000 0.000068 0.000075
5291.000000 0.000069 0.000075
5292.000000 0.000070 0.000075
5293.000000 0.000070 0.000076
5294.000000 0.000071 0.000075
5295.000000 0.000071 0.000075
5296.000000 0.000069 0.000075
5297.000000 0.000067 0.000075
5298.000000 0.000064 0.000076
5299.000000 0.000061 0.000076
5300.000000 0.000060 0.000075
5301.000000 0.000059 0.000075
5302.000000 0.000058 0.000076
5303.000000 0.000059 0.000075
5304.000000 0.000060 0.000075
5305.000000 0.000061 0.000074
5306.000000 0.000060 0.000075
5307.000000 0.000060 0.000075
5308.000000 0.000060 0.000075
5309.000000 0.000060 0.000075
5310.000000 0.000059 0.000075
5311.000000 0.000059 0.000076
5312.000000 0.000058 0.000076
5313.000000 0.000059 0.000075
5314.000000 0.000059 0.000075
5315.000000 0.000059 0.000075
5316.000000 0.000059 0.000075
5317.000000 0.000059 0.000076
5318.000000 0.000060 0.000075
5319.000000 0.000059 0.000075
5320.000000 0.000060 0.000075
5321.000000 0.000060 0.000075
5322.000000 0.000059 0.000075
5323.000000 0.000058 0.000076
5324.000000 0.000058 0.000076
5325.000000 0.000058 0.000076
5326.000000 0.000059 0.000076
5327.000000 0.000058 0.000076
5328.000000 0.000060 0.000075
5329.000000 0.000059 0.000075
5330.000000 0.000061 0.000074
5331.000000 0.000060 0.000075
5332.000000 0.000059 0.000075
5333.000000 0.000059 0.000076
5334.000000 0.000059 0.000076
5335.000000 0.000059 0.000076
5336.000000 0.000060 0.000075
5337.000000 0.000059 0.000075
5338.000000 0.000059 0.000075
5339.000000 0.000059 0.000076
5340.000000 0.000058 0.000076
5341.000000 0.000057 0.000076
5342.000000 0.000058 0.000076
5343.000000 0.000058 0.000076
5344.000000 0.000059 0.000075
5345.000000 0.000059 0.000075
5346.000000 0.000060 0.000075
5347.000000 0.000059 0.000075
5348.000000 0.000059 0.000075
5349.000000 0.000059 0.000075
5350.000000 0.000059 0.000075
5351.000000 0.000059 0.000075
5352.000000 0.000059 0.000076
5353.000000 0.000058 0.000076
5354.000000 0.000059 0.000076
5355.000000 0.000059 0.000076
5356.000000 0.000059 0.000075
5357.000000 0.000060 0.000075
5358.000000 0.000060 0.000075
5359.000000 0.000061 0.000074
5360.000000 0.000060 0.000076
5361.000000 0.000061 0.000076
5362.000000 0.000062 0.000075
5363.000000 0.000062 0.000075
5364.000000 0.000062 0.000076
5365.000000 0.000062 0.000076
5366.000000 0.000063 0.000075
5367.000000 0.000061 0.000076
5368.000000 0.000061 0.000075
5369.000000 0.000062 0.000075
5370.000000 0.000061 0.000075
5371.000000 0.000061 0.000075
5372.000000 0.000061 0.000075
5373.000000 0.000062 0.000075
5374.000000 0.000061 0.000075
5375.000000 0.000061 0.000075
5376.000000 0.000060 0.000076
5377.000000 0.000061 0.000075
5378.000000 0.000061 0.000075
5379.000000 0.000061 0.000074
5380.000000 0.000060 0.000075
5381.000000 0.000061 0.000075
5382.000000 0.000060 0.000075
5383.000000 0.000061 0.000075
5384.000000 0.000061 0.000076
5385.000000 0.000061 0.000076
5386.000000 0.000061 0.000076
5387.000000 0.000062 0.000076
5388.000000 0.000062 0.000075
5389.000000 0.000061 0.000076
5390.000000 0.000062 0.000075
5391.000000 0.000061 0.000076
5392.000000 0.000061 0.000075
5393.000000 0.000060 0.000075
5394.000000 0.000060 0.000075
5395.000000 0.000059 0.000075
5396.000000 0.000059 0.000075
5397.000000 0.000058 0.000076
5398.000000 0.000059 0.000075
5399.000000 0.000060 0.000075
5400.000000 0.000060 0.000075
5401.000000 0.000060 0.000076
5402.000000 0.000061 0.000075
5403.000000 0.000062 0.000076
5404.000000 0.000062 0.000076
5405.000000 0.000064 0.000075
5406.000000 0.000064 0.000076
5407.000000 0.000065 0.000075
5408.000000 0.000066 0.000075
5409.000000 0.000066 0.000075
5410.000000 0.000065 0.000075
5411.000000 0.000064 0.000076
5412.000000 0.000062 0.000076
5413.000000 0.000062 0.000075
5414.000000 0.000061 0.000075
5415.000000 0.000061 0.000074
5416.000000 0.000060 0.000075
5417.000000 0.000060 0.000075
5418.000000 0.000059 0.000076
5419.000000 0.000061 0.000076
5420.000000 0.000061 0.000076
5421.000000 0.000063 0.000075
5422.000000 0.000063 0.000076
5423.000000 0.000065 0.000074
5424.000000 0.000065 0.000076
5425.000000 0.000067 0.000074
5426.000000 0.000068 0.000075
5427.000000 0.000070 0.000075
5428.000000 0.000070 0.000076
5429.000000 0.000071 0.000076
5430.000000 0.000071 0.000076
5431.000000 0.000072 0.000074
5432.000000 0.000069 0.000075
5433.000000 0.000066 0.000075
5434.000000 0.000063 0.000076
5435.000000 0.000061 0.000075
5436.000000 0.000060 0.000075
5437.000000 0.000058 0.000076
5438.000000 0.000059 0.000076
5439.000000 0.000060 0.000075
5440.000000 0.000060 0.000076
5441.000000 0.000061 0.000076
5442.000000 0.000063 0.000075
5443.000000 0.000062 0.000075
5444.000000 0.000062 0.000075
5445.000000 0.000060 0.000075
5446.000000 0.000059 0.000075
5447.000000 0.000059 0.000075
5448.000000 0.000058 0.000076
5449.000000 0.000059 0.000075
5450.000000 0.000060 0.000075
5451.000000 0.000060 0.000075
5452.000000 0.000059 0.000076
5453.000000 0.000060 0.000075
5454.000000 0.000059 0.000076
5455.000000 0.000059 0.000076
5456.000000 0.000060 0.000075
5457.000000 0.000059 0.000075
5458.000000 0.000059 0.000075
5459.000000 0.000059 0.000075
5460.000000 0.000059 0.000075
5461.000000 0.000059 0.000075
5462.000000 0.000060 0.000075
5463.000000 0.000059 0.000075
5464.000000 0.000059 0.000075
5465.000000 0.000058 0.000076
5466.000000 0.000058 0.000076
5467.000000 0.000058 0.000076
5468.000000 0.000059 0.000076
5469.000000 0.000060 0.000076
5470.000000 0.000060 0.000075
5471.000000 0.000060 0.000075
5472.000000 0.000060 0.000075
5473.000000 0.000060 0.000075
5474.000000 0.000059 0.000076
5475.000000 0.000059 0.000075
5476.000000 0.000058 0.000075
5477.000000 0.000058 0.000076
5478.000000 0.000058 0.000076
5479.000000 0.000058 0.000076
5480.000000 0.000058 0.000075
5481.000000 0.000059 0.000074
5482.000000 0.000059 0.000075
5483.000000 0.000060 0.000074
5484.000000 0.000058 0.000075
5485.000000 0.000059 0.000075
5486.000000 0.000059 0.000075
5487.000000 0.000058 0.000075
5488.000000 0.000059 0.000075
5489.000000 0.000058 0.000076
5490.000000 0.000058 0.000076
5491.000000 0.000058 0.000076
5492.000000 0.000060 0.000075
5493.000000 0.000060 0.000075
5494.000000 0.000060 0.000076
5495.000000 0.000060 0.000076
5496.000000 0.000060 0.000076
5497.000000 0.000061 0.000075
5498.000000 0.000062 0.000075
5499.000000 0.000062 0.000075
5500.000000 0.000062 0.000075
5501.000000 0.000062 0.000075
5502.000000 0.000062 0.000074
5503.000000 0.000061 0.000075
5504.000000 0.000059 0.000076
5505.000000 0.000059 0.000076
5506.000000 0.000060 0.000075
5507.000000 0.000059 0.000076
5508.000000 0.000058 0.000076
5509.000000 0.000058 0.000076
5510.000000 0.000059 0.000075
5511.000000 0.000058 0.000076
5512.000000 0.000060 0.000074
5513.000000 0.000061 0.000074
5514.000000 0.000060 0.000075
5515.000000 0.000062 0.000075
5516.000000 0.000062 0.000075
5517.000000 0.000063 0.000075
5518.000000 0.000064 0.000075
5519.000000 0.000065 0.000075
5520.000000 0.000063 0.000076
5521.000000 0.000065 0.000075
5522.000000 0.000064 0.000076
5523.000000 0.000064 0.000075
5524.000000 0.000063 0.000075
5525.000000 0.000063 0.000074
5526.000000 0.000062 0.000075
5527.000000 0.000062 0.000075
5528.000000 0.000062 0.000076
5529.000000 0.000063 0.000076
5530.000000 0.000065 0.000075
5531.000000 0.000066 0.000076
5532.000000 0.000066 0.000076
5533.000000 0.000069 0.000076
5534.000000 0.000071 0.000075
5535.000000 0.000073 0.000074
5536.000000 0.000072 0.000075
5537.000000 0.000072 0.000075
5538.000000 0.000069 0.000076
5539.000000 0.000067 0.000075
5540.000000 0.000065 0.000075
5541.000000 0.000063 0.000075
5542.000000 0.000061 0.000076
5543.000000 0.000060 0.000076
5544.000000 0.000060 0.000076
5545.000000 0.000060 0.000076
5546.000000 0.000061 0.000075
5547.000000 0.000061 0.000074
5548.000000 0.000061 0.000074
5549.000000 0.000060 0.000075
5550.000000 0.000059 0.000076
5551.000000 0.000058 0.000076
5552.000000 0.000058 0.000076
5553.000000 0.000059 0.000075
5554.000000 0.000059 0.000075
5555.000000 0.000058 0.000076
5556.000000 0.000059 0.000075
5557.000000 0.000060 0.000075
5558.000000 0.000059 0.000075
5559.000000 0.000058 0.000076
5560.000000 0.000058 0.000076
5561.000000 0.000059 0.000075
5562.000000 0.000060 0.000074
5563.000000 0.000060 0.000074
5564.000000 0.000059 0.000075
5565.000000 0.000059 0.000075
5566.000000 0.000059 0.000076
5567.000000 0.000059 0.000075
5568.000000 0.000058 0.000076
5569.000000 0.000058 0.000075
5570.000000 0.000058 0.000076
5571.000000 0.000057 0.000076
5572.000000 0.000058 0.000076
5573.000000 0.000059 0.000075
5574.000000 0.000060 0.000074
5575.000000 0.000059 0.000075
5576.000000 0.000060 0.000075
5577.000000 0.000059 0.000075
5578.000000 0.000059 0.000075
5579.000000 0.000060 0.000075
5580.000000 0.000060 0.000075
5581.000000 0.000059 0.000076
5582.000000 0.000059 0.000076
5583.000000 0.000059 0.000076
5584.000000 0.000060 0.000075
5585.000000 0.000059 0.000075
5586.000000 0.000058 0.000077
5587.000000 0.000059 0.000076
5588.000000 0.000059 0.000076
5589.000000 0.000059 0.000075
5590.000000 0.000061 0.000074
5591.000000 0.000061 0.000074
5592.000000 0.000061 0.000073
5593.000000 0.000060 0.000075
5594.000000 0.000060 0.000076
5595.000000 0.000060 0.000075
5596.000000 0.000060 0.000076
5597.000000 0.000059 0.000076
5598.000000 0.000060 0.000075
5599.000000 0.000059 0.000076
5600.000000 0.000060 0.000076
5601.000000 0.000060 0.000076
5602.000000 0.000062 0.000074
5603.000000 0.000060 0.000075
5604.000000 0.000061 0.000075
5605.000000 0.000059 0.000076
5606.000000 0.000060 0.000075
5607.000000 0.000059 0.000076
5608.000000 0.000060 0.000075
5609.000000 0.000059 0.000076
5610.000000 0.000060 0.000076
5611.000000 0.000060 0.000076
5612.000000 0.000062 0.000075
5613.000000 0.000061 0.000076
5614.000000 0.000062 0.000075
5615.000000 0.000061 0.000075
5616.000000 0.000063 0.000074
5617.000000 0.000062 0.000075
5618.000000 0.000062 0.000075
5619.000000 0.000062 0.000076
5620.000000 0.000062 0.000075
5621.000000 0.000061 0.000076
5622.000000 0.000061 0.000076
5623.000000 0.000060 0.000076
5624.000000 0.000060 0.000076
5625.000000 0.000061 0.000075
5626.000000 0.000061 0.000074
5627.000000 0.000061 0.000075
5628.000000 0.000061 0.000075
5629.000000 0.000060 0.000076
5630.000000 0.000060 0.000076
5631.000000 0.000061 0.000076
5632.000000 0.000062 0.000075
5633.000000 0.000063 0.000075
5634.000000 0.000064 0.000075
5635.000000 0.000064 0.000075
5636.000000 0.000064 0.000076
5637.000000 0.000064 0.000075
5638.000000 0.000064 0.000075
5639.000000 0.000064 0.000075
5640.000000 0.000063 0.000075
5641.000000 0.000061 0.000076
5642.000000 0.000060 0.000076
5643.000000 0.000061 0.000075
5644.000000 0.000060 0.000074
5645.000000 0.000059 0.000075
5646.000000 0.000058 0.000076
5647.000000 0.000059 0.000075
5648.000000 0.000059 0.000075
5649.000000 0.000060 0.000074
5650.000000 0.000059 0.000075
5651.000000 0.000059 0.000075
5652.000000 0.000058 0.000076
5653.000000 0.000059 0.000075
5654.000000 0.000059 0.000075
5655.000000 0.000058 0.000075
5656.000000 0.000058 0.000075
5657.000000 0.000058 0.000076
5658.000000 0.000058 0.000076
5659.000000 0.000058 0.000075
5660.000000 0.000058 0.000075
5661.000000 0.000058 0.000075
5662.000000 0.000058 0.000076
5663.000000 0.000058 0.000075
5664.000000 0.000059 0.000075
5665.000000 0.000059 0.000075
5666.000000 0.000060 0.000075
5667.000000 0.000058 0.000076
5668.000000 0.000058 0.000077
5669.000000 0.000060 0.000075
5670.000000 0.000060 0.000076
5671.000000 0.000061 0.000075
5672.000000 0.000061 0.000075
5673.000000 0.000062 0.000075
5674.000000 0.000061 0.000075
5675.000000 0.000062 0.000074
5676.000000 0.000062 0.000075
5677.000000 0.000060 0.000077
5678.000000 0.000062 0.000075
5679.000000 0.000062 0.000076
5680.000000 0.000063 0.000076
5681.000000 0.000064 0.000076
5682.000000 0.000068 0.000074
5683.000000 0.000070 0.000076
5684.000000 0.000075 0.000074
5685.000000 0.000080 0.000075
5686.000000 0.000086 0.000074
5687.000000 0.000088 0.000076
5688.000000 0.000090 0.000075
5689.000000 0.000085 0.000077
5690.000000 0.000078 0.000075
5691.000000 0.000067 0.000076
5692.000000 0.000060 0.000075
5693.000000 0.000059 0.000075
5694.000000 0.000062 0.000075
5695.000000 0.000067 0.000075
5696.000000 0.000069 0.000075
5697.000000 0.000068 0.000075
5698.000000 0.000063 0.000075
5699.000000 0.000059 0.000075
5700.000000 0.000059 0.000075
5701.000000 0.000060 0.000076
5702.000000 0.000062 0.000075
5703.000000 0.000061 0.000076
5704.000000 0.000060 0.000075
5705.000000 0.000058 0.000076
5706.000000 0.000059 0.000075
5707.000000 0.000060 0.000074
5708.000000 0.000061 0.000075
5709.000000 0.000061 0.000075
5710.000000 0.000060 0.000075
5711.000000 0.000059 0.000075
5712.000000 0.000060 0.000074
5713.000000 0.000060 0.000075
5714.000000 0.000060 0.000075
5715.000000 0.000059 0.000076
5716.000000 0.000058 0.000076
5717.000000 0.000057 0.000077
5718.000000 0.000058 0.000076
5719.000000 0.000059 0.000075
5720.000000 0.000059 0.000075
5721.000000 0.000059 0.000075
5722.000000 0.000059 0.000075
5723.000000 0.000059 0.000075
5724.000000 0.000059 0.000075
5725.000000 0.000059 0.000075
5726.000000 0.000058 0.000076
5727.000000 0.000058 0.000077
5728.000000 0.000060 0.000075
5729.000000 0.000061 0.000075
5730.000000 0.000062 0.000075
5731.000000 0.000063 0.000075
5732.000000 0.000064 0.000076
5733.000000 0.000066 0.000075
5734.000000 0.000068 0.000075
5735.000000 0.000071 0.000074
5736.000000 0.000072 0.000075
5737.000000 0.000074 0.000075
5738.000000 0.000072 0.000076
5739.000000 0.000071 0.000075
5740.000000 0.000068 0.000076
5741.000000 0.000064 0.000076
5742.000000 0.000061 0.000076
5743.000000 0.000059 0.000075
5744.000000 0.000058 0.000075
5745.000000 0.000059 0.000075
5746.000000 0.000060 0.000075
5747.000000 0.000061 0.000075
5748.000000 0.000061 0.000075
5749.000000 0.000061 0.000075
5750.000000 0.000060 0.000075
5751.000000 0.000059 0.000075
5752.000000 0.000059 0.000075
5753.000000 0.000058 0.000075
5754.000000 0.000059 0.000075
5755.000000 0.000059 0.000076
5756.000000 0.000059 0.000076
5757.000000 0.000060 0.000075
5758.000000 0.000059 0.000075
5759.000000 0.000058 0.000075
5760.000000 0.000058 0.000076
5761.000000 0.000059 0.000075
5762.000000 0.000059 0.000075
5763.000000 0.000059 0.000075
5764.000000 0.000059 0.000075
5765.000000 0.000059 0.000075
5766.000000 0.000059 0.000075
5767.000000 0.000058 0.000075
5768.000000 0.000058 0.000075
5769.000000 0.000058 0.000076
5770.000000 0.000058 0.000075
5771.000000 0.000058 0.000076
5772.000000 0.000058 0.000075
5773.000000 0.000058 0.000075
5774.000000 0.000059 0.000075
5775.000000 0.000059 0.000075
5776.000000 0.000059 0.000075
5777.000000 0.000059 0.000075
5778.000000 0.000058 0.000076
5779.000000 0.000058 0.000076
5780.000000 0.000059 0.000075
5781.000000 0.000059 0.000075
5782.000000 0.000060 0.000074
5783.000000 0.000058 0.000075
5784.000000 0.000059 0.000075
5785.000000 0.000058 0.000075
5786.000000 0.000059 0.000075
5787.000000 0.000058 0.000076
5788.000000 0.000058 0.000076
5789.000000 0.000058 0.000076
5790.000000 0.000058 0.000075
5791.000000 0.000058 0.000075
5792.000000 0.000058 0.000075
5793.000000 0.000059 0.000075
5794.000000 0.000059 0.000075
5795.000000 0.000058 0.000075
5796.000000 0.000058 0.000076
5797.000000 0.000058 0.000075
5798.000000 0.000058 0.000075
5799.000000 0.000058 0.000075
5800.000000 0.000059 0.000075
5801.000000 0.000058 0.000075
5802.000000 0.000058 0.000075
5803.000000 0.000058 0.000076
5804.000000 0.000059 0.000075
5805.000000 0.000059 0.000075
5806.000000 0.000059 0.000075
5807.000000 0.000058 0.000076
5808.000000 0.000060 0.000074
5809.000000 0.000059 0.000075
5810.000000 0.000059 0.000075
5811.000000 0.000058 0.000075
5812.000000 0.000059 0.000075
5813.000000 0.000058 0.000075
5814.000000 0.000058 0.000075
5815.000000 0.000058 0.000075
5816.000000 0.000058 0.000076
5817.000000 0.000058 0.000076
5818.000000 0.000059 0.000075
5819.000000 0.000059 0.000076
5820.000000 0.000059 0.000076
5821.000000 0.000062 0.000075
5822.000000 0.000063 0.000076
5823.000000 0.000065 0.000075
5824.000000 0.000066 0.000075
5825.000000 0.000067 0.000076
5826.000000 0.000068 0.000075
5827.000000 0.000069 0.000075
5828.000000 0.000068 0.000075
5829.000000 0.000068 0.000075
5830.000000 0.000067 0.000075
5831.000000 0.000064 0.000075
5832.000000 0.000063 0.000076
5833.000000 0.000061 0.000076
5834.000000 0.000061 0.000075
5835.000000 0.000061 0.000075
5836.000000 0.000061 0.000075
5837.000000 0.000062 0.000075
5838.000000 0.000061 0.000075
5839.000000 0.000061 0.000075
5840.000000 0.000061 0.000075
5841.000000 0.000060 0.000075
5842.000000 0.000059 0.000076
5843.000000 0.000059 0.000075
5844.000000 0.000059 0.000075
5845.000000 0.000058 0.000076
5846.000000 0.000059 0.000076
5847.000000 0.000060 0.000076
5848.000000 0.000059 0.000076
5849.000000 0.000061 0.000075
5850.000000 0.000060 0.000075
5851.000000 0.000060 0.000075
5852.000000 0.000060 0.000074
5853.000000 0.000059 0.000075
5854.000000 0.000059 0.000075
5855.000000 0.000059 0.000075
5856.000000 0.000059 0.000075
5857.000000 0.000058 0.000076
5858.000000 0.000058 0.000076
5859.000000 0.000057 0.000076
5860.000000 0.000059 0.000075
5861.000000 0.000058 0.000075
5862.000000 0.000058 0.000075
5863.000000 0.000058 0.000076
5864.000000 0.000058 0.000075
5865.000000 0.000059 0.000074
5866.000000 0.000059 0.000075
5867.000000 0.000059 0.000074
5868.000000 0.000058 0.000076
5869.000000 0.000058 0.000076
5870.000000 0.000058 0.000076
5871.000000 0.000058 0.000075
5872.000000 0.000058 0.000075
5873.000000 0.000058 0.000075
5874.000000 0.000058 0.000076
5875.000000 0.000058 0.000075
5876.000000 0.000059 0.000075
5877.000000 0.000059 0.000075
5878.000000 0.000059 0.000075
5879.000000 0.000059 0.000075
5880.000000 0.000059 0.000075
5881.000000 0.000058 0.000075
5882.000000 0.000058 0.000076
5883.000000 0.000058 0.000076
5884.000000 0.000058 0.000075
5885.000000 0.000059 0.000074
5886.000000 0.000058 0.000076
5887.000000 0.000058 0.000076
5888.000000 0.000059 0.000075
5889.000000 0.000059 0.000075
5890.000000 0.000059 0.000075
5891.000000 0.000058 0.000076
5892.000000 0.000059 0.000075
5893.000000 0.000058 0.000076
5894.000000 0.000059 0.000075
5895.000000 0.000058 0.000076
5896.000000 0.000060 0.000074
5897.000000 0.000060 0.000074
5898.000000 0.000059 0.000075
5899.000000 0.000059 0.000076
5900.000000 0.000060 0.000075
5901.000000 0.000060 0.000076
5902.000000 0.000062 0.000076
5903.000000 0.000064 0.000075
5904.000000 0.000067 0.000074
5905.000000 0.000068 0.000075
5906.000000 0.000072 0.000075
5907.000000 0.000074 0.000076
5908.000000 0.000078 0.000075
5909.000000 0.000081 0.000076
5910.000000 0.000086 0.000074
5911.000000 0.000084 0.000076
5912.000000 0.000086 0.000074
5913.000000 0.000082 0.000076
5914.000000 0.000079 0.000075
5915.000000 0.000076 0.000075
5916.000000 0.000074 0.000074
5917.000000 0.000071 0.000075
5918.000000 0.000070 0.000075
5919.000000 0.000069 0.000076
5920.000000 0.000067 0.000076
5921.000000 0.000064 0.000075
5922.000000 0.000061 0.000075
5923.000000 0.000060 0.000076
5924.000000 0.000062 0.000075
5925.000000 0.000063 0.000075
5926.000000 0.000065 0.000074
5927.000000 0.000064 0.000075
5928.000000 0.000062 0.000075
5929.000000 0.000059 0.000076
5930.000000 0.000058 0.000075
5931.000000 0.000058 0.000075
5932.000000 0.000060 0.000075
5933.000000 0.000061 0.000075
5934.000000 0.000061 0.000075
5935.000000 0.000060 0.000076
5936.000000 0.000059 0.000075
5937.000000 0.000058 0.000075
5938.000000 0.000058 0.000075
5939.000000 0.000058 0.000076
5940.000000 0.000059 0.000075
5941.000000 0.000060 0.000075
5942.000000 0.000059 0.000075
5943.000000 0.000058 0.000075
5944.000000 0.000058 0.000075
5945.000000 0.000058 0.000076
5946.000000 0.000059 0.000074
5947.000000 0.000059 0.000074
5948.000000 0.000059 0.000075
5949.000000 0.000058 0.000076
5950.000000 0.000057 0.000076
5951.000000 0.000058 0.000076
5952.000000 0.000059 0.000075
5953.000000 0.000058 0.000075
5954.000000 0.000058 0.000075
5955.000000 0.000058 0.000075
5956.000000 0.000059 0.000075
5957.000000 0.000059 0.000075
5958.000000 0.000059 0.000075
5959.000000 0.000058 0.000076
5960.000000 0.000058 0.000076
5961.000000 0.000058 0.000076
5962.000000 0.000058 0.000076
5963.000000 0.000060 0.000074
5964.000000 0.000058 0.000075
5965.000000 0.000058 0.000076
5966.000000 0.000058 0.000075
5967.000000 0.000058 0.000075
5968.000000 0.000059 0.000075
5969.000000 0.000059 0.000075
5970.000000 0.000058 0.000076
5971.000000 0.000058 0.000075
5972.000000 0.000058 0.000075
5973.000000 0.000058 0.000076
5974.000000 0.000058 0.000075
5975.000000 0.000059 0.000075
5976.000000 0.000059 0.000075
5977.000000 0.000059 0.000075
5978.000000 0.000059 0.000075
5979.000000 0.000059 0.000075
5980.000000 0.000058 0.000075
5981.000000 0.000058 0.000075
5982.000000 0.000058 0.000075
5983.000000 0.000058 0.000076
5984.000000 0.000058 0.000076
5985.000000 0.000058 0.000076
5986.000000 0.000059 0.000075
5987.000000 0.000059 0.000075
5988.000000 0.000058 0.000075
5989.000000 0.000059 0.000075
5990.000000 0.000058 0.000075
5991.000000 0.000059 0.000075
5992.000000 0.000058 0.000075
5993.000000 0.000058 0.000075
5994.000000 0.000058 0.000075
5995.000000 0.000058 0.000076
5996.000000 0.000057 0.000076
5997.000000 0.000058 0.000075
5998.000000 0.000059 0.000075
5999.000000 0.000059 0.000075
6000.000000 0.000059 0.000129
6001.000000 0.000066 0.000118
6002.000000 0.000074 0.000107
6003.000000 0.000079 0.000099
6004.000000 0.000081 0.000096
6005.000000 0.000081 0.000095
6006.000000 0.000083 0.000092
6007.000000 0.000086 0.000089
6008.000000 0.000085 0.000089
6009.000000 0.000083 0.000090
6010.000000 0.000081 0.000091
6011.000000 0.000081 0.000090
6012.000000 0.000082 0.000090
6013.000000 0.000081 0.000089
6014.000000 0.000079 0.000091
6015.000000 0.000079 0.000091
6016.000000 0.000079 0.000092
6017.000000 0.000079 0.000092
6018.000000 0.000079 0.000091
6019.000000 0.000079 0.000091
6020.000000 0.000081 0.000091
6021.000000 0.000083 0.000090
6022.000000 0.000084 0.000089
6023.000000 0.000084 0.000091
6024.000000 0.000086 0.000090
6025.000000 0.000087 0.000091
6026.000000 0.000090 0.000089
6027.000000 0.000091 0.000089
6028.000000 0.000093 0.000089
6029.000000 0.000092 0.000089
6030.000000 0.000092 0.000088
6031.000000 0.000089 0.000088
6032.000000 0.000083 0.000089
6033.000000 0.000079 0.000090
6034.000000 0.000078 0.000089
6035.000000 0.000077 0.000089
6036.000000 0.000078 0.000088
6037.000000 0.000079 0.000088
6038.000000 0.000080 0.000089
6039.000000 0.000080 0.000090
6040.000000 0.000082 0.000088
6041.000000 0.000082 0.000088
6042.000000 0.000081 0.000088
6043.000000 0.000080 0.000088
6044.000000 0.000077 0.000090
6045.000000 0.000076 0.000091
6046.000000 0.000077 0.000089
6047.000000 0.000079 0.000088
6048.000000 0.000080 0.000087
6049.000000 0.000079 0.000087
6050.000000 0.000078 0.000088
6051.000000 0.000078 0.000089
6052.000000 0.000079 0.000088
6053.000000 0.000078 0.000088
6054.000000 0.000078 0.000087
6055.000000 0.000078 0.000087
6056.000000 0.000077 0.000088
6057.000000 0.000076 0.000089
6058.000000 0.000077 0.000089
6059.000000 0.000078 0.000089
6060.000000 0.000078 0.000088
6061.000000 0.000079 0.000087
6062.000000 0.000078 0.000088
6063.000000 0.000077 0.000089
6064.000000 0.000077 0.000088
6065.000000 0.000076 0.000089
6066.000000 0.000077 0.000088
6067.000000 0.000077 0.000088
6068.000000 0.000078 0.000087
6069.000000 0.000077 0.000088
6070.000000 0.000077 0.000088
6071.000000 0.000077 0.000088
6072.000000 0.000077 0.000088
6073.000000 0.000077 0.000088
6074.000000 0.000077 0.000088
6075.000000 0.000077 0.000088
6076.000000 0.000077 0.000088
6077.000000 0.000078 0.000087
6078.000000 0.000077 0.000088
6079.000000 0.000077 0.000088
6080.000000 0.000077 0.000088
6081.000000 0.000077 0.000088
6082.000000 0.000077 0.000088
6083.000000 0.000077 0.000088
6084.000000 0.000077 0.000087
6085.000000 0.000077 0.000087
6086.000000 0.000077 0.000088
6087.000000 0.000077 0.000088
6088.000000 0.000076 0.000088
6089.000000 0.000077 0.000087
6090.000000 0.000077 0.000088
6091.000000 0.000076 0.000088
6092.000000 0.000077 0.000087
6093.000000 0.000077 0.000088
6094.000000 0.000077 0.000088
6095.000000 0.000078 0.000088
6096.000000 0.000078 0.000087
6097.000000 0.000079 0.000087
6098.000000 0.000079 0.000087
6099.000000 0.000079 0.000087
6100.000000 0.000079 0.000088
6101.000000 0.000079 0.000087
6102.000000 0.000078 0.000088
6103.000000 0.000079 0.000088
6104.000000 0.000080 0.000087
6105.000000 0.000082 0.000087
6106.000000 0.000084 0.000087
6107.000000 0.000086 0.000088
6108.000000 0.000087 0.000088
6109.000000 0.000089 0.000088
6110.000000 0.000089 0.000089
6111.000000 0.000091 0.000086
6112.000000 0.000089 0.000088
6113.000000 0.000089 0.000087
6114.000000 0.000086 0.000088
6115.000000 0.000085 0.000086
6116.000000 0.000083 0.000087
6117.000000 0.000082 0.000087
6118.000000 0.000080 0.000088
6119.000000 0.000081 0.000087
6120.000000 0.000080 0.000088
6121.000000 0.000081 0.000088
6122.000000 0.000081 0.000088
6123.000000 0.000081 0.000087
6124.000000 0.000080 0.000088
6125.000000 0.000078 0.000087
6126.000000 0.000077 0.000087
6127.000000 0.000078 0.000087
6128.000000 0.000077 0.000087
6129.000000 0.000078 0.000087
6130.000000 0.000078 0.000088
6131.000000 0.000080 0.000086
6132.000000 0.000079 0.000088
6133.000000 0.000077 0.000088
6134.000000 0.000077 0.000088
6135.000000 0.000077 0.000087
6136.000000 0.000078 0.000087
6137.000000 0.000077 0.000088
6138.000000 0.000078 0.000088
6139.000000 0.000079 0.000088
6140.000000 0.000079 0.000087
6141.000000 0.000079 0.000087
6142.000000 0.000078 0.000087
6143.000000 0.000078 0.000087
6144.000000 0.000077 0.000087
6145.000000 0.000077 0.000087
6146.000000 0.000077 0.000088
6147.000000 0.000077 0.000087
6148.000000 0.000077 0.000088
6149.000000 0.000078 0.000086
6150.000000 0.000077 0.000087
6151.000000 0.000077 0.000087
6152.000000 0.000076 0.000088
6153.000000 0.000077 0.000087
6154.000000 0.000077 0.000087
6155.000000 0.000076 0.000087
6156.000000 0.000076 0.000088
6157.000000 0.000077 0.000087
6158.000000 0.000076 0.000088
6159.000000 0.000077 0.000087
6160.000000 0.000077 0.000087
6161.000000 0.000077 0.000087
6162.000000 0.000077 0.000087
6163.000000 0.000076 0.000087
6164.000000 0.000076 0.000087
6165.000000 0.000077 0.000087
6166.000000 0.000077 0.000087
6167.000000 0.000077 0.000087
6168.000000 0.000076 0.000087
6169.000000 0.000077 0.000086
6170.000000 0.000077 0.000087
6171.000000 0.000077 0.000087
6172.000000 0.000076 0.000088
6173.000000 0.000076 0.000088
6174.000000 0.000076 0.000088
6175.000000 0.000077 0.000087
6176.000000 0.000077 0.000087
6177.000000 0.000077 0.000087
6178.000000 0.000077 0.000087
6179.000000 0.000077 0.000087
6180.000000 0.000076 0.000088
6181.000000 0.000077 0.000087
6182.000000 0.000078 0.000087
6183.000000 0.000077 0.000087
6184.000000 0.000075 0.000088
6185.000000 0.000077 0.000087
6186.000000 0.000076 0.000087
6187.000000 0.000077 0.000087
6188.000000 0.000077 0.000087
6189.000000 0.000077 0.000087
6190.000000 0.000077 0.000088
6191.000000 0.000077 0.000087
6192.000000 0.000077 0.000087
6193.000000 0.000078 0.000087
6194.000000 0.000078 0.000087
6195.000000 0.000079 0.000086
6196.000000 0.000079 0.000087
6197.000000 0.000080 0.000087
6198.000000 0.000081 0.000087
6199.000000 0.000082 0.000087
6200.000000 0.000085 0.000088
6201.000000 0.000090 0.000088
6202.000000 0.000099 0.000087
6203.000000 0.000109 0.000087
6204.000000 0.000121 0.000086
6205.000000 0.000131 0.000086
6206.000000 0.000130 0.000088
6207.000000 0.000120 0.000087
6208.000000 0.000100 0.000088
6209.000000 0.000083 0.000087
6210.000000 0.000078 0.000086
6211.000000 0.000084 0.000088
6212.000000 0.000095 0.000087
6213.000000 0.000096 0.000087
6214.000000 0.000088 0.000087
6215.000000 0.000078 0.000087
6216.000000 0.000078 0.000087
6217.000000 0.000083 0.000087
6218.000000 0.000086 0.000087
6219.000000 0.000084 0.000087
6220.000000 0.000078 0.000088
6221.000000 0.000077 0.000087
6222.000000 0.000080 0.000087
6223.000000 0.000082 0.000087
6224.000000 0.000080 0.000088
6225.000000 0.000078 0.000087
6226.000000 0.000077 0.000087
6227.000000 0.000078 0.000087
6228.000000 0.000080 0.000087
6229.000000 0.000080 0.000086
6230.000000 0.000077 0.000087
6231.000000 0.000077 0.000087
6232.000000 0.000078 0.000087
6233.000000 0.000079 0.000086
6234.000000 0.000078 0.000087
6235.000000 0.000077 0.000087
6236.000000 0.000076 0.000087
6237.000000 0.000076 0.000088
6238.000000 0.000077 0.000087
6239.000000 0.000078 0.000087
6240.000000 0.000077 0.000087
6241.000000 0.000076 0.000088
6242.000000 0.000077 0.000087
6243.000000 0.000078 0.000087
6244.000000 0.000078 0.000086
6245.000000 0.000078 0.000087
6246.000000 0.000077 0.000087
6247.000000 0.000077 0.000087
6248.000000 0.000077 0.000087
6249.000000 0.000077 0.000087
6250.000000 0.000077 0.000087
6251.000000 0.000076 0.000088
6252.000000 0.000077 0.000087
6253.000000 0.000077 0.000087
6254.000000 0.000077 0.000087
6255.000000 0.000076 0.000087
6256.000000 0.000076 0.000087
6257.000000 0.000077 0.000087
6258.000000 0.000077 0.000087
6259.000000 0.000077 0.000087
6260.000000 0.000077 0.000087
6261.000000 0.000076 0.000087
6262.000000 0.000077 0.000087
6263.000000 0.000077 0.000087
6264.000000 0.000077 0.000086
6265.000000 0.000076 0.000087
6266.000000 0.000077 0.000087
6267.000000 0.000076 0.000087
6268.000000 0.000077 0.000087
6269.000000 0.000076 0.000088
6270.000000 0.000077 0.000087
6271.000000 0.000076 0.000087
6272.000000 0.000076 0.000088
6273.000000 0.000077 0.000087
6274.000000 0.000078 0.000086
6275.000000 0.000077 0.000087
6276.000000 0.000077 0.000087
6277.000000 0.000077 0.000087
6278.000000 0.000077 0.000087
6279.000000 0.000077 0.000087
6280.000000 0.000077 0.000086
6281.000000 0.000077 0.000087
6282.000000 0.000077 0.000086
6283.000000 0.000076 0.000087
6284.000000 0.000076 0.000088
6285.000000 0.000076 0.000087
6286.000000 0.000076 0.000087
6287.000000 0.000076 0.000087
6288.000000 0.000077 0.000087
6289.000000 0.000077 0.000086
6290.000000 0.000078 0.000086
6291.000000 0.000077 0.000087
6292.000000 0.000077 0.000087
6293.000000 0.000077 0.000088
6294.000000 0.000080 0.000086
6295.000000 0.000080 0.000086
6296.000000 0.000081 0.000086
6297.000000 0.000081 0.000088
6298.000000 0.000082 0.000087
6299.000000 0.000082 0.000087
6300.000000 0.000084 0.000086
6301.000000 0.000084 0.000086
6302.000000 0.000084 0.000086
6303.000000 0.000083 0.000088
6304.000000 0.000084 0.000087
6305.000000 0.000084 0.000087
6306.000000 0.000085 0.000086
6307.000000 0.000082 0.000088
6308.000000 0.000081 0.000087
6309.000000 0.000079 0.000087
6310.000000 0.000078 0.000086
6311.000000 0.000077 0.000087
6312.000000 0.000076 0.000087
6313.000000 0.000076 0.000087
6314.000000 0.000076 0.000087
6315.000000 0.000078 0.000086
6316.000000 0.000078 0.000086
6317.000000 0.000078 0.000086
6318.000000 0.000077 0.000087
6319.000000 0.000077 0.000087
6320.000000 0.000077 0.000087
6321.000000 0.000078 0.000086
6322.000000 0.000076 0.000087
6323.000000 0.000076 0.000087
6324.000000 0.000076 0.000088
6325.000000 0.000077 0.000087
6326.000000 0.000077 0.000087
6327.000000 0.000076 0.000087
6328.000000 0.000076 0.000087
6329.000000 0.000076 0.000087
6330.000000 0.000077 0.000087
6331.000000 0.000076 0.000087
6332.000000 0.000077 0.000087
6333.000000 0.000077 0.000087
6334.000000 0.000077 0.000086
6335.000000 0.000077 0.000086
6336.000000 0.000077 0.000086
6337.000000 0.000076 0.000087
6338.000000 0.000076 0.000087
6339.000000 0.000076 0.000087
6340.000000 0.000076 0.000087
6341.000000 0.000077 0.000086
6342.000000 0.000077 0.000086
6343.000000 0.000076 0.000087
6344.000000 0.000077 0.000087
6345.000000 0.000076 0.000087
6346.000000 0.000076 0.000087
6347.000000 0.000076 0.000087
6348.000000 0.000077 0.000087
6349.000000 0.000077 0.000086
6350.000000 0.000077 0.000086
6351.000000 0.000076 0.000087
6352.000000 0.000076 0.000088
6353.000000 0.000076 0.000087
6354.000000 0.000077 0.000086
6355.000000 0.000078 0.000086
6356.000000 0.000077 0.000086
6357.000000 0.000076 0.000087
6358.000000 0.000076 0.000087
6359.000000 0.000076 0.000087
6360.000000 0.000076 0.000087
6361.000000 0.000078 0.000085
6362.000000 0.000077 0.000086
6363.000000 0.000076 0.000087
6364.000000 0.000076 0.000087
6365.000000 0.000077 0.000086
6366.000000 0.000077 0.000086
6367.000000 0.000076 0.000087
6368.000000 0.000076 0.000087
6369.000000 0.000076 0.000087
6370.000000 0.000076 0.000087
6371.000000 0.000076 0.000087
6372.000000 0.000076 0.000087
6373.000000 0.000076 0.000087
6374.000000 0.000077 0.000086
6375.000000 0.000076 0.000087
6376.000000 0.000077 0.000086
6377.000000 0.000077 0.000086
6378.000000 0.000077 0.000086
6379.000000 0.000077 0.000086
6380.000000 0.000077 0.000086
6381.000000 0.000077 0.000087
6382.000000 0.000077 0.000087
6383.000000 0.000077 0.000087
6384.000000 0.000078 0.000087
6385.000000 0.000079 0.000087
6386.000000 0.000080 0.000087
6387.000000 0.000083 0.000086
6388.000000 0.000083 0.000087
6389.000000 0.000087 0.000085
6390.000000 0.000087 0.000087
6391.000000 0.000089 0.000086
6392.000000 0.000089 0.000087
6393.000000 0.000090 0.000086
6394.000000 0.000087 0.000087
6395.000000 0.000086 0.000087
6396.000000 0.000081 0.000088
6397.000000 0.000079 0.000087
6398.000000 0.000077 0.000087
6399.000000 0.000077 0.000086
6400.000000 0.000078 0.000086
6401.000000 0.000079 0.000087
6402.000000 0.000080 0.000086
6403.000000 0.000080 0.000087
6404.000000 0.000080 0.000087
6405.000000 0.000078 0.000087
6406.000000 0.000077 0.000087
6407.000000 0.000076 0.000088
6408.000000 0.000076 0.000087
6409.000000 0.000077 0.000087
6410.000000 0.000078 0.000086
6411.000000 0.000078 0.000086
6412.000000 0.000077 0.000087
6413.000000 0.000077 0.000086
6414.000000 0.000077 0.000087
6415.000000 0.000077 0.000087
6416.000000 0.000076 0.000088
6417.000000 0.000076 0.000087
6418.000000 0.000078 0.000086
6419.000000 0.000079 0.000086
6420.000000 0.000079 0.000086
6421.000000 0.000077 0.000087
6422.000000 0.000077 0.000087
6423.000000 0.000076 0.000087
6424.000000 0.000077 0.000087
6425.000000 0.000076 0.000087
6426.000000 0.000077 0.000086
6427.000000 0.000077 0.000086
6428.000000 0.000077 0.000086
6429.000000 0.000077 0.000087
6430.000000 0.000077 0.000087
6431.000000 0.000077 0.000087
6432.000000 0.000077 0.000087
6433.000000 0.000077 0.000086
6434.000000 0.000077 0.000086
6435.000000 0.000077 0.000086
6436.000000 0.000078 0.000085
6437.000000 0.000077 0.000086
6438.000000 0.000076 0.000087
6439.000000 0.000076 0.000087
6440.000000 0.000077 0.000087
6441.000000 0.000076 0.000087
6442.000000 0.000076 0.000087
6443.000000 0.000077 0.000086
6444.000000 0.000076 0.000087
6445.000000 0.000076 0.000087
6446.000000 0.000076 0.000087
6447.000000 0.000077 0.000087
6448.000000 0.000076 0.000087
6449.000000 0.000077 0.000087
6450.000000 0.000076 0.000087
6451.000000 0.000077 0.000086
6452.000000 0.000077 0.000086
6453.000000 0.000077 0.000086
6454.000000 0.000076 0.000087
6455.000000 0.000077 0.000087
6456.000000 0.000077 0.000087
6457.000000 0.000078 0.000086
6458.000000 0.000078 0.000086
6459.000000 0.000078 0.000086
6460.000000 0.000077 0.000087
6461.000000 0.000077 0.000088
6462.000000 0.000077 0.000088
6463.000000 0.000078 0.000086
6464.000000 0.000078 0.000086
6465.000000 0.000078 0.000086
6466.000000 0.000078 0.000087
6467.000000 0.000078 0.000087
6468.000000 0.000077 0.000087
6469.000000 0.000077 0.000087
6470.000000 0.000077 0.000087
6471.000000 0.000077 0.000086
6472.000000 0.000076 0.000087
6473.000000 0.000077 0.000086
6474.000000 0.000076 0.000087
6475.000000 0.000077 0.000087
6476.000000 0.000077 0.000086
6477.000000 0.000077 0.000086
6478.000000 0.000077 0.000086
6479.000000 0.000077 0.000086
6480.000000 0.000076 0.000087
6481.000000 0.000076 0.000088
6482.000000 0.000076 0.000087
6483.000000 0.000076 0.000087
6484.000000 0.000078 0.000086
6485.000000 0.000077 0.000086
6486.000000 0.000077 0.000087
6487.000000 0.000076 0.000087
6488.000000 0.000077 0.000086
6489.000000 0.000077 0.000086
6490.000000 0.000077 0.000086
6491.000000 0.000077 0.000086
6492.000000 0.000076 0.000087
6493.000000 0.000077 0.000086
6494.000000 0.000077 0.000087
6495.000000 0.000078 0.000086
6496.000000 0.000078 0.000087
6497.000000 0.000078 0.000087
6498.000000 0.000078 0.000087
6499.000000 0.000080 0.000087
6500.000000 0.000080 0.000087
6501.000000 0.000082 0.000086
6502.000000 0.000082 0.000087
6503.000000 0.000084 0.000087
6504.000000 0.000085 0.000086
6505.000000 0.000087 0.000086
6506.000000 0.000087 0.000087
6507.000000 0.000088 0.000086
6508.000000 0.000087 0.000088
6509.000000 0.000087 0.000087
6510.000000 0.000087 0.000087
6511.000000 0.000087 0.000085
6512.000000 0.000084 0.000086
6513.000000 0.000082 0.000086
6514.000000 0.000081 0.000086
6515.000000 0.000080 0.000087
6516.000000 0.000080 0.000087
6517.000000 0.000081 0.000086
6518.000000 0.000083 0.000086
6519.000000 0.000083 0.000087
6520.000000 0.000085 0.000086
6521.000000 0.000084 0.000086
6522.000000 0.000083 0.000086
6523.000000 0.000080 0.000087
6524.000000 0.000078 0.000087
6525.000000 0.000077 0.000087
6526.000000 0.000077 0.000086
6527.000000 0.000077 0.000086
6528.000000 0.000077 0.000086
6529.000000 0.000079 0.000086
6530.000000 0.000079 0.000087
6531.000000 0.000080 0.000086
6532.000000 0.000079 0.000086
6533.000000 0.000079 0.000086
6534.000000 0.000077 0.000087
6535.000000 0.000077 0.000087
6536.000000 0.000077 0.000087
6537.000000 0.000077 0.000087
6538.000000 0.000077 0.000087
6539.000000 0.000078 0.000086
6540.000000 0.000078 0.000086
6541.000000 0.000077 0.000086
6542.000000 0.000076 0.000087
6543.000000 0.000075 0.000088
6544.000000 0.000076 0.000087
6545.000000 0.000077 0.000086
6546.000000 0.000077 0.000086
6547.000000 0.000077 0.000086
6548.000000 0.000076 0.000087
6549.000000 0.000077 0.000086
6550.000000 0.000077 0.000086
6551.000000 0.000077 0.000086
6552.000000 0.000077 0.000086
6553.000000 0.000076 0.000087
6554.000000 0.000075 0.000087
6555.000000 0.000076 0.000087
6556.000000 0.000076 0.000086
6557.000000 0.000076 0.000087
6558.000000 0.000076 0.000087
6559.000000 0.000076 0.000087
6560.000000 0.000077 0.000086
6561.000000 0.000077 0.000086
6562.000000 0.000077 0.000086
6563.000000 0.000077 0.000086
6564.000000 0.000076 0.000087
6565.000000 0.000076 0.000087
6566.000000 0.000076 0.000087
6567.000000 0.000077 0.000086
6568.000000 0.000077 0.000086
6569.000000 0.000079 0.000086
6570.000000 0.000078 0.000086
6571.000000 0.000079 0.000086
6572.000000 0.000078 0.000087
6573.000000 0.000078 0.000087
6574.000000 0.000079 0.000086
6575.000000 0.000080 0.000086
6576.000000 0.000080 0.000086
6577.000000 0.000080 0.000087
6578.000000 0.000079 0.000087
6579.000000 0.000080 0.000086
6580.000000 0.000080 0.000086
6581.000000 0.000079 0.000086
6582.000000 0.000079 0.000086
6583.000000 0.000078 0.000087
6584.000000 0.000078 0.000087
6585.000000 0.000077 0.000087
6586.000000 0.000078 0.000086
6587.000000 0.000078 0.000086
6588.000000 0.000077 0.000086
6589.000000 0.000077 0.000086
6590.000000 0.000075 0.000087
6591.000000 0.000077 0.000086
6592.000000 0.000077 0.000086
6593.000000 0.000077 0.000086
6594.000000 0.000076 0.000087
6595.000000 0.000077 0.000086
6596.000000 0.000077 0.000086
6597.000000 0.000077 0.000086
6598.000000 0.000076 0.000086
6599.000000 0.000076 0.000087
6600.000000 0.000076 0.000087
6601.000000 0.000076 0.000087
6602.000000 0.000076 0.000086
6603.000000 0.000076 0.000086
6604.000000 0.000076 0.000086
6605.000000 0.000076 0.000087
6606.000000 0.000077 0.000086
6607.000000 0.000077 0.000086
6608.000000 0.000076 0.000087
6609.000000 0.000076 0.000087
6610.000000 0.000077 0.000087
6611.000000 0.000077 0.000086
6612.000000 0.000078 0.000086
6613.000000 0.000077 0.000087
6614.000000 0.000079 0.000086
6615.000000 0.000079 0.000086
6616.000000 0.000079 0.000086
6617.000000 0.000079 0.000086
6618.000000 0.000080 0.000086
6619.000000 0.000079 0.000087
6620.000000 0.000080 0.000086
6621.000000 0.000080 0.000086
6622.000000 0.000080 0.000086
6623.000000 0.000079 0.000086
6624.000000 0.000079 0.000086
6625.000000 0.000077 0.000088
6626.000000 0.000078 0.000087
6627.000000 0.000078 0.000086
6628.000000 0.000080 0.000086
6629.000000 0.000079 0.000086
6630.000000 0.000080 0.000086
6631.000000 0.000079 0.000088
6632.000000 0.000082 0.000087
6633.000000 0.000084 0.000086
6634.000000 0.000086 0.000086
6635.000000 0.000087 0.000087
6636.000000 0.000089 0.000087
6637.000000 0.000090 0.000087
6638.000000 0.000093 0.000086
6639.000000 0.000093 0.000086
6640.000000 0.000092 0.000086
6641.000000 0.000088 0.000087
6642.000000 0.000085 0.000087
6643.000000 0.000080 0.000087
6644.000000 0.000078 0.000086
6645.000000 0.000077 0.000086
6646.000000 0.000078 0.000086
6647.000000 0.000080 0.000086
6648.000000 0.000081 0.000086
6649.000000 0.000082 0.000086
6650.000000 0.000082 0.000086
6651.000000 0.000080 0.000086
6652.000000 0.000079 0.000087
6653.000000 0.000077 0.000087
6654.000000 0.000077 0.000087
6655.000000 0.000077 0.000087
6656.000000 0.000077 0.000087
6657.000000 0.000078 0.000086
6658.000000 0.000078 0.000086
6659.000000 0.000078 0.000086
6660.000000 0.000077 0.000086
6661.000000 0.000076 0.000086
6662.000000 0.000076 0.000086
6663.000000 0.000076 0.000086
6664.000000 0.000077 0.000086
6665.000000 0.000077 0.000086
6666.000000 0.000076 0.000087
6667.000000 0.000076 0.000086
6668.000000 0.000075 0.000088
6669.000000 0.000076 0.000087
6670.000000 0.000076 0.000086
6671.000000 0.000076 0.000086
6672.000000 0.000077 0.000086
6673.000000 0.000077 0.000086
6674.000000 0.000077 0.000086
6675.000000 0.000077 0.000086
6676.000000 0.000077 0.000086
6677.000000 0.000076 0.000087
6678.000000 0.000076 0.000087
6679.000000 0.000076 0.000087
6680.000000 0.000076 0.000087
6681.000000 0.000077 0.000086
6682.000000 0.000077 0.000086
6683.000000 0.000077 0.000086
6684.000000 0.000076 0.000087
6685.000000 0.000077 0.000086
6686.000000 0.000077 0.000086
6687.000000 0.000077 0.000086
6688.000000 0.000077 0.000087
6689.000000 0.000078 0.000086
6690.000000 0.000077 0.000087
6691.000000 0.000078 0.000086
6692.000000 0.000079 0.000086
6693.000000 0.000080 0.000085
6694.000000 0.000079 0.000086
6695.000000 0.000079 0.000087
6696.000000 0.000078 0.000087
6697.000000 0.000079 0.000086
6698.000000 0.000079 0.000086
6699.000000 0.000079 0.000086
6700.000000 0.000079 0.000086
6701.000000 0.000079 0.000086
6702.000000 0.000078 0.000087
6703.000000 0.000079 0.000086
6704.000000 0.000078 0.000086
6705.000000 0.000078 0.000086
6706.000000 0.000078 0.000087
6707.000000 0.000078 0.000086
6708.000000 0.000077 0.000086
6709.000000 0.000078 0.000086
6710.000000 0.000077 0.000087
6711.000000 0.000077 0.000087
6712.000000 0.000076 0.000087
6713.000000 0.000077 0.000086
6714.000000 0.000076 0.000086
6715.000000 0.000076 0.000086
6716.000000 0.000077 0.000086
6717.000000 0.000076 0.000086
6718.000000 0.000076 0.000087
6719.000000 0.000076 0.000086
6720.000000 0.000077 0.000086
6721.000000 0.000076 0.000086
6722.000000 0.000076 0.000087
6723.000000 0.000076 0.000087
6724.000000 0.000076 0.000087
6725.000000 0.000077 0.000086
6726.000000 0.000077 0.000086
6727.000000 0.000077 0.000086
6728.000000 0.000078 0.000086
6729.000000 0.000077 0.000087
6730.000000 0.000078 0.000086
6731.000000 0.000078 0.000086
6732.000000 0.000079 0.000086
6733.000000 0.000079 0.000086
6734.000000 0.000078 0.000087
6735.000000 0.000079 0.000087
6736.000000 0.000080 0.000086
6737.000000 0.000080 0.000086
6738.000000 0.000080 0.000086
6739.000000 0.000080 0.000086
6740.000000 0.000081 0.000086
6741.000000 0.000080 0.000086
6742.000000 0.000080 0.000086
6743.000000 0.000079 0.000087
6744.000000 0.000079 0.000086
6745.000000 0.000078 0.000086
6746.000000 0.000078 0.000086
6747.000000 0.000077 0.000087
6748.000000 0.000076 0.000086
6749.000000 0.000076 0.000087
6750.000000 0.000077 0.000086
6751.000000 0.000077 0.000086
6752.000000 0.000077 0.000087
6753.000000 0.000078 0.000087
6754.000000 0.000079 0.000086
6755.000000 0.000080 0.000085
6756.000000 0.000079 0.000086
6757.000000 0.000078 0.000086
6758.000000 0.000079 0.000086
6759.000000 0.000079 0.000086
6760.000000 0.000077 0.000087
6761.000000 0.000077 0.000087
6762.000000 0.000076 0.000087
6763.000000 0.000077 0.000086
6764.000000 0.000077 0.000086
6765.000000 0.000078 0.000086
6766.000000 0.000078 0.000086
6767.000000 0.000079 0.000086
6768.000000 0.000080 0.000087
6769.000000 0.000081 0.000087
6770.000000 0.000082 0.000087
6771.000000 0.000084 0.000086
6772.000000 0.000086 0.000086
6773.000000 0.000088 0.000086
6774.000000 0.000090 0.000086
6775.000000 0.000092 0.000086
6776.000000 0.000093 0.000087
6777.000000 0.000096 0.000085
6778.000000 0.000095 0.000086
6779.000000 0.000094 0.000086
6780.000000 0.000089 0.000088
6781.000000 0.000086 0.000086
6782.000000 0.000082 0.000086
6783.000000 0.000081 0.000085
6784.000000 0.000079 0.000086
6785.000000 0.000079 0.000086
6786.000000 0.000079 0.000088
6787.000000 0.000080 0.000087
6788.000000 0.000082 0.000086
6789.000000 0.000081 0.000086
6790.000000 0.000080 0.000086
6791.000000 0.000078 0.000087
6792.000000 0.000079 0.000087
6793.000000 0.000080 0.000087
6794.000000 0.000081 0.000087
6795.000000 0.000081 0.000086
6796.000000 0.000080 0.000086
6797.000000 0.000078 0.000086
6798.000000 0.000077 0.000086
6799.000000 0.000077 0.000086
6800.000000 0.000077 0.000086
6801.000000 0.000078 0.000086
6802.000000 0.000079 0.000086
6803.000000 0.000079 0.000086
6804.000000 0.000079 0.000086
6805.000000 0.000078 0.000086
6806.000000 0.000077 0.000086
6807.000000 0.000076 0.000087
6808.000000 0.000076 0.000087
6809.000000 0.000076 0.000086
6810.000000 0.000077 0.000086
6811.000000 0.000077 0.000086
6812.000000 0.000076 0.000087
6813.000000 0.000077 0.000086
6814.000000 0.000076 0.000086
6815.000000 0.000076 0.000087
6816.000000 0.000076 0.000087
6817.000000 0.000076 0.000086
6818.000000 0.000076 0.000087
6819.000000 0.000076 0.000086
6820.000000 0.000076 0.000086
6821.000000 0.000077 0.000086
6822.000000 0.000077 0.000086
6823.000000 0.000076 0.000087
6824.000000 0.000075 0.000087
6825.000000 0.000077 0.000086
6826.000000 0.000077 0.000086
6827.000000 0.000077 0.000085
6828.000000 0.000076 0.000086
6829.000000 0.000076 0.000087
6830.000000 0.000076 0.000087
6831.000000 0.000076 0.000086
6832.000000 0.000076 0.000086
6833.000000 0.000076 0.000086
6834.000000 0.000076 0.000086
6835.000000 0.000076 0.000086
6836.000000 0.000076 0.000087
6837.000000 0.000076 0.000087
6838.000000 0.000076 0.000086
6839.000000 0.000076 0.000086
6840.000000 0.000077 0.000086
6841.000000 0.000076 0.000087
6842.000000 0.000076 0.000086
6843.000000 0.000076 0.000086
6844.000000 0.000076 0.000086
6845.000000 0.000077 0.000086
6846.000000 0.000077 0.000086
6847.000000 0.000077 0.000086
6848.000000 0.000077 0.000086
6849.000000 0.000076 0.000087
6850.000000 0.000076 0.000087
6851.000000 0.000076 0.000087
6852.000000 0.000076 0.000086
6853.000000 0.000077 0.000085
6854.000000 0.000077 0.000086
6855.000000 0.000077 0.000086
6856.000000 0.000076 0.000086
6857.000000 0.000077 0.000086
6858.000000 0.000076 0.000087
6859.000000 0.000076 0.000087
6860.000000 0.000076 0.000087
6861.000000 0.000076 0.000087
6862.000000 0.000076 0.000087
6863.000000 0.000077 0.000086
6864.000000 0.000077 0.000086
6865.000000 0.000077 0.000086
6866.000000 0.000076 0.000087
6867.000000 0.000076 0.000086
6868.000000 0.000077 0.000086
6869.000000 0.000077 0.000086
6870.000000 0.000076 0.000087
6871.000000 0.000076 0.000086
6872.000000 0.000076 0.000086
6873.000000 0.000077 0.000086
6874.000000 0.000076 0.000087
6875.000000 0.000075 0.000087
6876.000000 0.000076 0.000087
6877.000000 0.000077 0.000086
6878.000000 0.000077 0.000085
6879.000000 0.000077 0.000086
6880.000000 0.000076 0.000087
6881.000000 0.000076 0.000086
6882.000000 0.000077 0.000086
6883.000000 0.000076 0.000086
6884.000000 0.000076 0.000087
6885.000000 0.000076 0.000087
6886.000000 0.000077 0.000086
6887.000000 0.000077 0.000086
6888.000000 0.000077 0.000087
6889.000000 0.000077 0.000086
6890.000000 0.000079 0.000086
6891.000000 0.000078 0.000087
6892.000000 0.000079 0.000086
6893.000000 0.000080 0.000087
6894.000000 0.000082 0.000086
6895.000000 0.000084 0.000086
6896.000000 0.000086 0.000085
6897.000000 0.000086 0.000087
6898.000000 0.000089 0.000086
6899.000000 0.000088 0.000087
6900.000000 0.000089 0.000086
6901.000000 0.000087 0.000087
6902.000000 0.000086 0.000086
6903.000000 0.000084 0.000086
6904.000000 0.000083 0.000085
6905.000000 0.000081 0.000086
6906.000000 0.000081 0.000086
6907.000000 0.000082 0.000086
6908.000000 0.000084 0.000087
6909.000000 0.000086 0.000086
6910.000000 0.000087 0.000087
6911.000000 0.000087 0.000087
6912.000000 0.000086 0.000086
6913.000000 0.000084 0.000086
6914.000000 0.000082 0.000086
6915.000000 0.000080 0.000087
6916.000000 0.000080 0.000086
6917.000000 0.000080 0.000086
6918.000000 0.000080 0.000086
6919.000000 0.000079 0.000087
6920.000000 0.000080 0.000085
6921.000000 0.000078 0.000086
6922.000000 0.000076 0.000086
6923.000000 0.000076 0.000087
6924.000000 0.000077 0.000086
6925.000000 0.000079 0.000085
6926.000000 0.000079 0.000086
6927.000000 0.000078 0.000086
6928.000000 0.000077 0.000087
6929.000000 0.000077 0.000086
6930.000000 0.000076 0.000086
6931.000000 0.000076 0.000087
6932.000000 0.000076 0.000087
6933.000000 0.000076 0.000087
6934.000000 0.000078 0.000086
6935.000000 0.000078 0.000086
6936.000000 0.000077 0.000086
6937.000000 0.000076 0.000087
6938.000000 0.000076 0.000087
6939.000000 0.000076 0.000086
6940.000000 0.000077 0.000085
6941.000000 0.000078 0.000085
6942.000000 0.000076 0.000087
6943.000000 0.000076 0.000087
6944.000000 0.000077 0.000086
6945.000000 0.000076 0.000086
6946.000000 0.000077 0.000086
6947.000000 0.000076 0.000087
6948.000000 0.000076 0.000087
6949.000000 0.000077 0.000086
6950.000000 0.000077 0.000086
6951.000000 0.000076 0.000086
6952.000000 0.000075 0.000087
6953.000000 0.000075 0.000087
6954.000000 0.000076 0.000086
6955.000000 0.000076 0.000086
6956.000000 0.000076 0.000086
6957.000000 0.000076 0.000086
6958.000000 0.000076 0.000086
6959.000000 0.000076 0.000086
6960.000000 0.000076 0.000086
6961.000000 0.000077 0.000086
6962.000000 0.000076 0.000086
6963.000000 0.000076 0.000086
6964.000000 0.000076 0.000086
6965.000000 0.000075 0.000087
6966.000000 0.000076 0.000086
6967.000000 0.000077 0.000086
6968.000000 0.000077 0.000086
6969.000000 0.000076 0.000087
6970.000000 0.000076 0.000087
6971.000000 0.000076 0.000086
6972.000000 0.000077 0.000086
6973.000000 0.000078 0.000086
6974.000000 0.000077 0.000086
6975.000000 0.000077 0.000086
6976.000000 0.000077 0.000086
6977.000000 0.000077 0.000086
6978.000000 0.000077 0.000087
6979.000000 0.000078 0.000086
6980.000000 0.000078 0.000086
6981.000000 0.000079 0.000086
6982.000000 0.000080 0.000086
6983.000000 0.000081 0.000086
6984.000000 0.000082 0.000086
6985.000000 0.000083 0.000086
6986.000000 0.000083 0.000087
6987.000000 0.000084 0.000086
6988.000000 0.000084 0.000086
6989.000000 0.000084 0.000086
6990.000000 0.000082 0.000087
6991.000000 0.000082 0.000086
6992.000000 0.000081 0.000086
6993.000000 0.000079 0.000086
6994.000000 0.000078 0.000086
6995.000000 0.000077 0.000086
6996.000000 0.000077 0.000086
6997.000000 0.000076 0.000087
6998.000000 0.000076 0.000086
6999.000000 0.000077 0.000086
7000.000000 0.000077 0.000086
7001.000000 0.000077 0.000087
7002.000000 0.000078 0.000086
7003.000000 0.000077 0.000086
7004.000000 0.000078 0.000086
7005.000000 0.000077 0.000086
7006.000000 0.000077 0.000087
7007.000000 0.000076 0.000087
7008.000000 0.000076 0.000087
7009.000000 0.000077 0.000086
7010.000000 0.000077 0.000085
7011.000000 0.000076 0.000086
7012.000000 0.000077 0.000086
7013.000000 0.000076 0.000087
7014.000000 0.000077 0.000086
7015.000000 0.000077 0.000086
7016.000000 0.000076 0.000087
7017.000000 0.000077 0.000087
7018.000000 0.000077 0.000086
7019.000000 0.000077 0.000086
7020.000000 0.000077 0.000086
7021.000000 0.000076 0.000086
7022.000000 0.000076 0.000087
7023.000000 0.000077 0.000086
7024.000000 0.000076 0.000086
7025.000000 0.000076 0.000086
7026.000000 0.000076 0.000086
7027.000000 0.000076 0.000086
7028.000000 0.000077 0.000086
7029.000000 0.000076 0.000086
7030.000000 0.000077 0.000086
7031.000000 0.000076 0.000087
7032.000000 0.000076 0.000087
7033.000000 0.000077 0.000086
7034.000000 0.000077 0.000086
7035.000000 0.000078 0.000086
7036.000000 0.000078 0.000086
7037.000000 0.000078 0.000086
7038.000000 0.000077 0.000086
7039.000000 0.000077 0.000086
7040.000000 0.000077 0.000086
7041.000000 0.000077 0.000086
7042.000000 0.000078 0.000086
7043.000000 0.000078 0.000086
7044.000000 0.000077 0.000086
7045.000000 0.000078 0.000086
7046.000000 0.000077 0.000086
7047.000000 0.000078 0.000086
7048.000000 0.000077 0.000087
7049.000000 0.000078 0.000086
7050.000000 0.000078 0.000086
7051.000000 0.000078 0.000086
7052.000000 0.000077 0.000087
7053.000000 0.000077 0.000087
7054.000000 0.000078 0.000086
7055.000000 0.000078 0.000086
7056.000000 0.000078 0.000086
7057.000000 0.000078 0.000086
7058.000000 0.000077 0.000087
7059.000000 0.000077 0.000087
7060.000000 0.000078 0.000086
7061.000000 0.000079 0.000085
7062.000000 0.000078 0.000086
7063.000000 0.000077 0.000087
7064.000000 0.000076 0.000087
7065.000000 0.000077 0.000086
7066.000000 0.000078 0.000085
7067.000000 0.000077 0.000085
7068.000000 0.000076 0.000086
7069.000000 0.000076 0.000087
7070.000000 0.000076 0.000087
7071.000000 0.000078 0.000085
7072.000000 0.000078 0.000086
7073.000000 0.000077 0.000086
7074.000000 0.000077 0.000087
7075.000000 0.000078 0.000086
7076.000000 0.000079 0.000086
7077.000000 0.000080 0.000086
7078.000000 0.000080 0.000086
7079.000000 0.000082 0.000086
7080.000000 0.000084 0.000086
7081.000000 0.000088 0.000085
7082.000000 0.000089 0.000086
7083.000000 0.000092 0.000086
7084.000000 0.000092 0.000087
7085.000000 0.000093 0.000086
7086.000000 0.000090 0.000087
7087.000000 0.000088 0.000086
7088.000000 0.000083 0.000087
7089.000000 0.000080 0.000086
7090.000000 0.000078 0.000086
7091.000000 0.000078 0.000085
7092.000000 0.000080 0.000085
7093.000000 0.000082 0.000086
7094.000000 0.000083 0.000086
7095.000000 0.000081 0.000087
7096.000000 0.000080 0.000087
7097.000000 0.000079 0.000086
7098.000000 0.000079 0.000086
7099.000000 0.000079 0.000086
7100.000000 0.000079 0.000086
7101.000000 0.000080 0.000086
7102.000000 0.000081 0.000087
7103.000000 0.000082 0.000086
7104.000000 0.000081 0.000087
7105.000000 0.000080 0.000086
7106.000000 0.000079 0.000086
7107.000000 0.000079 0.000086
7108.000000 0.000079 0.000086
7109.000000 0.000078 0.000086
7110.000000 0.000077 0.000087
7111.000000 0.000077 0.000087
7112.000000 0.000078 0.000085
7113.000000 0.000077 0.000085
7114.000000 0.000076 0.000086
7115.000000 0.000075 0.000087
7116.000000 0.000076 0.000087
7117.000000 0.000076 0.000086
7118.000000 0.000077 0.000086
7119.000000 0.000078 0.000086
7120.000000 0.000077 0.000086
7121.000000 0.000078 0.000086
7122.000000 0.000077 0.000086
7123.000000 0.000077 0.000086
7124.000000 0.000077 0.000086
7125.000000 0.000077 0.000086
7126.000000 0.000077 0.000086
7127.000000 0.000076 0.000087
7128.000000 0.000076 0.000087
7129.000000 0.000076 0.000086
7130.000000 0.000076 0.000086
7131.000000 0.000076 0.000086
7132.000000 0.000075 0.000087
7133.000000 0.000076 0.000086
7134.000000 0.000077 0.000085
7135.000000 0.000077 0.000085
7136.000000 0.000076 0.000087
7137.000000 0.000075 0.000087
7138.000000 0.000077 0.000086
7139.000000 0.000077 0.000085
7140.000000 0.000077 0.000086
7141.000000 0.000077 0.000086
7142.000000 0.000077 0.000087
7143.000000 0.000078 0.000086
7144.000000 0.000079 0.000086
7145.000000 0.000079 0.000086
7146.000000 0.000078 0.000087
7147.000000 0.000079 0.000086
7148.000000 0.000079 0.000086
7149.000000 0.000080 0.000086
7150.000000 0.000079 0.000086
7151.000000 0.000080 0.000086
7152.000000 0.000080 0.000086
7153.000000 0.000080 0.000086
7154.000000 0.000079 0.000086
7155.000000 0.000079 0.000086
7156.000000 0.000079 0.000086
7157.000000 0.000077 0.000086
7158.000000 0.000076 0.000087
7159.000000 0.000076 0.000087
7160.000000 0.000076 0.000086
7161.000000 0.000076 0.000086
7162.000000 0.000076 0.000087
7163.000000 0.000075 0.000087
7164.000000 0.000077 0.000086
7165.000000 0.000077 0.000085
7166.000000 0.000077 0.000087
7167.000000 0.000076 0.000087
7168.000000 0.000077 0.000086
7169.000000 0.000078 0.000086
7170.000000 0.000078 0.000086
7171.000000 0.000078 0.000086
7172.000000 0.000078 0.000086
7173.000000 0.000077 0.000086
7174.000000 0.000076 0.000087
7175.000000 0.000077 0.000086
7176.000000 0.000076 0.000086
7177.000000 0.000076 0.000086
7178.000000 0.000076 0.000086
7179.000000 0.000076 0.000086
7180.000000 0.000076 0.000086
7181.000000 0.000076 0.000086
7182.000000 0.000076 0.000086
7183.000000 0.000077 0.000086
7184.000000 0.000076 0.000087
7185.000000 0.000077 0.000086
7186.000000 0.000076 0.000087
7187.000000 0.000077 0.000086
7188.000000 0.000077 0.000086
7189.000000 0.000077 0.000086
7190.000000 0.000077 0.000086
7191.000000 0.000078 0.000086
7192.000000 0.000077 0.000086
7193.000000 0.000077 0.000086
7194.000000 0.000077 0.000086
7195.000000 0.000077 0.000086
7196.000000 0.000078 0.000086
7197.000000 0.000077 0.000086
7198.000000 0.000077 0.000086
7199.000000 0.000077 0.000086
7200.000000 0.000077 0.000086
7201.000000 0.000077 0.000086
7202.000000 0.000077 0.000086
7203.000000 0.000077 0.000086
7204.000000 0.000077 0.000086
7205.000000 0.000077 0.000086
7206.000000 0.000076 0.000086
7207.000000 0.000076 0.000086
7208.000000 0.000075 0.000087
7209.000000 0.000076 0.000086
7210.000000 0.000076 0.000086
7211.000000 0.000076 0.000086
7212.000000 0.000076 0.000086
7213.000000 0.000076 0.000086
7214.000000 0.000076 0.000086
7215.000000 0.000076 0.000086
7216.000000 0.000076 0.000087
7217.000000 0.000077 0.000086
7218.000000 0.000077 0.000086
7219.000000 0.000078 0.000086
7220.000000 0.000077 0.000086
7221.000000 0.000077 0.000086
7222.000000 0.000077 0.000087
7223.000000 0.000078 0.000086
7224.000000 0.000079 0.000086
7225.000000 0.000080 0.000085
7226.000000 0.000080 0.000086
7227.000000 0.000081 0.000086
7228.000000 0.000081 0.000086
7229.000000 0.000083 0.000085
7230.000000 0.000083 0.000086
7231.000000 0.000085 0.000086
7232.000000 0.000087 0.000086
7233.000000 0.000088 0.000086
7234.000000 0.000088 0.000087
7235.000000 0.000089 0.000085
7236.000000 0.000086 0.000086
7237.000000 0.000084 0.000086
7238.000000 0.000080 0.000087
7239.000000 0.000078 0.000086
7240.000000 0.000077 0.000086
7241.000000 0.000077 0.000085
7242.000000 0.000078 0.000086
7243.000000 0.000079 0.000087
7244.000000 0.000081 0.000086
7245.000000 0.000081 0.000087
7246.000000 0.000083 0.000085
7247.000000 0.000081 0.000087
7248.000000 0.000082 0.000087
7249.000000 0.000084 0.000086
7250.000000 0.000086 0.000086
7251.000000 0.000087 0.000086
7252.000000 0.000091 0.000086
7253.000000 0.000094 0.000085
7254.000000 0.000095 0.000086
7255.000000 0.000094 0.000086
7256.000000 0.000089 0.000087
7257.000000 0.000083 0.000086
7258.000000 0.000078 0.000087
7259.000000 0.000076 0.000086
7260.000000 0.000077 0.000086
7261.000000 0.000079 0.000087
7262.000000 0.000082 0.000086
7263.000000 0.000082 0.000086
7264.000000 0.000080 0.000086
7265.000000 0.000079 0.000085
7266.000000 0.000076 0.000086
7267.000000 0.000076 0.000087
7268.000000 0.000077 0.000087
7269.000000 0.000078 0.000087
7270.000000 0.000079 0.000086
7271.000000 0.000078 0.000085
7272.000000 0.000077 0.000086
7273.000000 0.000076 0.000086
7274.000000 0.000076 0.000086
7275.000000 0.000077 0.000086
7276.000000 0.000077 0.000086
7277.000000 0.000077 0.000086
7278.000000 0.000076 0.000086
7279.000000 0.000076 0.000086
7280.000000 0.000077 0.000085
7281.000000 0.000076 0.000087
7282.000000 0.000076 0.000087
7283.000000 0.000076 0.000086
7284.000000 0.000077 0.000086
7285.000000 0.000076 0.000086
7286.000000 0.000076 0.000086
7287.000000 0.000075 0.000087
7288.000000 0.000076 0.000087
7289.000000 0.000076 0.000086
7290.000000 0.000077 0.000085
7291.000000 0.000076 0.000086
7292.000000 0.000076 0.000086
7293.000000 0.000076 0.000086
7294.000000 0.000076 0.000086
7295.000000 0.000076 0.000086
7296.000000 0.000076 0.000086
7297.000000 0.000076 0.000086
7298.000000 0.000076 0.000086
7299.000000 0.000076 0.000086
7300.000000 0.000076 0.000086
7301.000000 0.000076 0.000087
7302.000000 0.000076 0.000086
7303.000000 0.000077 0.000086
7304.000000 0.000076 0.000086
7305.000000 0.000076 0.000086
7306.000000 0.000076 0.000087
7307.000000 0.000075 0.000087
7308.000000 0.000076 0.000087
7309.000000 0.000076 0.000086
7310.000000 0.000076 0.000086
7311.000000 0.000076 0.000086
7312.000000 0.000076 0.000086
7313.000000 0.000077 0.000086
7314.000000 0.000076 0.000086
7315.000000 0.000076 0.000086
7316.000000 0.000076 0.000086
7317.000000 0.000075 0.000087
7318.000000 0.000076 0.000086
7319.000000 0.000076 0.000086
7320.000000 0.000077 0.000086
7321.000000 0.000076 0.000086
7322.000000 0.000077 0.000086
7323.000000 0.000077 0.000086
7324.000000 0.000076 0.000087
7325.000000 0.000076 0.000087
7326.000000 0.000077 0.000086
7327.000000 0.000078 0.000086
7328.000000 0.000078 0.000085
7329.000000 0.000077 0.000087
7330.000000 0.000078 0.000086
7331.000000 0.000079 0.000086
7332.000000 0.000079 0.000086
7333.000000 0.000079 0.000087
7334.000000 0.000080 0.000086
7335.000000 0.000080 0.000086
7336.000000 0.000081 0.000086
7337.000000 0.000082 0.000085
7338.000000 0.000082 0.000086
7339.000000 0.000081 0.000087
7340.000000 0.000081 0.000086
7341.000000 0.000079 0.000087
7342.000000 0.000080 0.000086
7343.000000 0.000079 0.000086
7344.000000 0.000079 0.000085
7345.000000 0.000078 0.000086
7346.000000 0.000077 0.000086
7347.000000 0.000077 0.000086
7348.000000 0.000076 0.000086
7349.000000 0.000075 0.000087
7350.000000 0.000076 0.000086
7351.000000 0.000076 0.000086
7352.000000 0.000076 0.000086
7353.000000 0.000076 0.000086
7354.000000 0.000076 0.000086
7355.000000 0.000077 0.000086
7356.000000 0.000076 0.000086
7357.000000 0.000077 0.000086
7358.000000 0.000077 0.000086
7359.000000 0.000077 0.000086
7360.000000 0.000076 0.000086
7361.000000 0.000077 0.000086
7362.000000 0.000076 0.000086
7363.000000 0.000076 0.000086
7364.000000 0.000076 0.000086
7365.000000 0.000077 0.000085
7366.000000 0.000076 0.000086
7367.000000 0.000076 0.000086
7368.000000 0.000076 0.000086
7369.000000 0.000076 0.000086
7370.000000 0.000076 0.000086
7371.000000 0.000075 0.000087
7372.000000 0.000076 0.000086
7373.000000 0.000076 0.000086
7374.000000 0.000077 0.000086
7375.000000 0.000076 0.000087
7376.000000 0.000076 0.000086
7377.000000 0.000077 0.000086
7378.000000 0.000077 0.000086
7379.000000 0.000077 0.000086
7380.000000 0.000078 0.000085
7381.000000 0.000077 0.000086
7382.000000 0.000077 0.000086
7383.000000 0.000077 0.000086
7384.000000 0.000077 0.000086
7385.000000 0.000077 0.000087
7386.000000 0.000078 0.000086
7387.000000 0.000078 0.000086
7388.000000 0.000078 0.000086
7389.000000 0.000078 0.000086
7390.000000 0.000078 0.000086
7391.000000 0.000078 0.000086
7392.000000 0.000077 0.000086
7393.000000 0.000077 0.000086
7394.000000 0.000077 0.000086
7395.000000 0.000076 0.000086
7396.000000 0.000076 0.000087
7397.000000 0.000076 0.000087
7398.000000 0.000077 0.000086
7399.000000 0.000077 0.000086
7400.000000 0.000077 0.000086
7401.000000 0.000077 0.000086
7402.000000 0.000077 0.000086
7403.000000 0.000077 0.000086
7404.000000 0.000077 0.000086
7405.000000 0.000077 0.000086
7406.000000 0.000077 0.000086
7407.000000 0.000077 0.000086
7408.000000 0.000077 0.000087
7409.000000 0.000078 0.000085
7410.000000 0.000078 0.000085
7411.000000 0.000077 0.000086
7412.000000 0.000077 0.000087
7413.000000 0.000077 0.000087
7414.000000 0.000078 0.000086
7415.000000 0.000078 0.000086
7416.000000 0.000078 0.000086
7417.000000 0.000078 0.000086
7418.000000 0.000079 0.000086
7419.000000 0.000079 0.000086
7420.000000 0.000079 0.000086
7421.000000 0.000079 0.000087
7422.000000 0.000079 0.000086
7423.000000 0.000079 0.000086
7424.000000 0.000079 0.000086
7425.000000 0.000078 0.000087
7426.000000 0.000079 0.000086
7427.000000 0.000078 0.000086
7428.000000 0.000079 0.000085
7429.000000 0.000079 0.000086
7430.000000 0.000079 0.000086
7431.000000 0.000079 0.000086
7432.000000 0.000079 0.000086
7433.000000 0.000080 0.000086
7434.000000 0.000080 0.000087
7435.000000 0.000081 0.000087
7436.000000 0.000084 0.000086
7437.000000 0.000085 0.000086
7438.000000 0.000087 0.000086
7439.000000 0.000089 0.000086
7440.000000 0.000091 0.000086
7441.000000 0.000092 0.000086
7442.000000 0.000092 0.000087
7443.000000 0.000091 0.000086
7444.000000 0.000088 0.000086
7445.000000 0.000084 0.000086
7446.000000 0.000080 0.000087
7447.000000 0.000080 0.000086
7448.000000 0.000080 0.000086
7449.000000 0.000082 0.000086
7450.000000 0.000082 0.000086
7451.000000 0.000083 0.000085
7452.000000 0.000081 0.000086
7453.000000 0.000078 0.000086
7454.000000 0.000075 0.000087
7455.000000 0.000075 0.000087
7456.000000 0.000077 0.000086
7457.000000 0.000078 0.000086
7458.000000 0.000079 0.000085
7459.000000 0.000078 0.000086
7460.000000 0.000077 0.000086
7461.000000 0.000076 0.000086
7462.000000 0.000077 0.000086
7463.000000 0.000076 0.000087
7464.000000 0.000077 0.000086
7465.000000 0.000078 0.000086
7466.000000 0.000077 0.000086
7467.000000 0.000077 0.000086
7468.000000 0.000076 0.000086
7469.000000 0.000076 0.000086
7470.000000 0.000076 0.000086
7471.000000 0.000076 0.000086
7472.000000 0.000077 0.000086
7473.000000 0.000077 0.000086
7474.000000 0.000076 0.000086
7475.000000 0.000076 0.000087
7476.000000 0.000076 0.000087
7477.000000 0.000077 0.000086
7478.000000 0.000077 0.000086
7479.000000 0.000077 0.000086
7480.000000 0.000076 0.000087
7481.000000 0.000077 0.000086
7482.000000 0.000077 0.000086
7483.000000 0.000077 0.000085
7484.000000 0.000076 0.000086
7485.000000 0.000076 0.000086
7486.000000 0.000076 0.000086
7487.000000 0.000076 0.000086
7488.000000 0.000076 0.000086
7489.000000 0.000076 0.000086
7490.000000 0.000076 0.000086
7491.000000 0.000076 0.000086
7492.000000 0.000076 0.000086
7493.000000 0.000076 0.000086
7494.000000 0.000075 0.000087
7495.000000 0.000076 0.000086
7496.000000 0.000077 0.000085
7497.000000 0.000077 0.000085
7498.000000 0.000075 0.000087
7499.000000 0.000075 0.000087
7500.000000 0.000076 0.000086
7501.000000 0.000076 0.000086
7502.000000 0.000076 0.000086
7503.000000 0.000076 0.000086
7504.000000 0.000076 0.000086
7505.000000 0.000076 0.000086
7506.000000 0.000076 0.000086
7507.000000 0.000076 0.000086
7508.000000 0.000076 0.000086
7509.000000 0.000075 0.000087
7510.000000 0.000076 0.000086
7511.000000 0.000076 0.000086
7512.000000 0.000077 0.000086
7513.000000 0.000077 0.000086
7514.000000 0.000077 0.000086
7515.000000 0.000077 0.000086
7516.000000 0.000078 0.000085
7517.000000 0.000078 0.000086
7518.000000 0.000079 0.000086
7519.000000 0.000080 0.000087
7520.000000 0.000082 0.000086
7521.000000 0.000083 0.000086
7522.000000 0.000086 0.000086
7523.000000 0.000088 0.000086
7524.000000 0.000092 0.000085
7525.000000 0.000094 0.000086
7526.000000 0.000096 0.000085
7527.000000 0.000094 0.000087
7528.000000 0.000092 0.000086
7529.000000 0.000086 0.000087
7530.000000 0.000081 0.000087
7531.000000 0.000078 0.000086
7532.000000 0.000077 0.000086
7533.000000 0.000078 0.000086
7534.000000 0.000079 0.000087
7535.000000 0.000082 0.000085
7536.000000 0.000081 0.000086
7537.000000 0.000081 0.000086
7538.000000 0.000079 0.000085
7539.000000 0.000078 0.000085
7540.000000 0.000076 0.000086
7541.000000 0.000076 0.000087
7542.000000 0.000078 0.000086
7543.000000 0.000078 0.000087
7544.000000 0.000078 0.000086
7545.000000 0.000077 0.000086
7546.000000 0.000077 0.000085
7547.000000 0.000076 0.000086
7548.000000 0.000076 0.000086
7549.000000 0.000077 0.000085
7550.000000 0.000077 0.000086
7551.000000 0.000076 0.000086
7552.000000 0.000076 0.000087
7553.000000 0.000076 0.000086
7554.000000 0.000076 0.000086
7555.000000 0.000076 0.000086
7556.000000 0.000076 0.000086
7557.000000 0.000076 0.000086
7558.000000 0.000076 0.000086
7559.000000 0.000076 0.000087
7560.000000 0.000076 0.000086
7561.000000 0.000076 0.000086
7562.000000 0.000076 0.000086
7563.000000 0.000076 0.000086
7564.000000 0.000076 0.000086
7565.000000 0.000077 0.000085
7566.000000 0.000076 0.000086
7567.000000 0.000076 0.000086
7568.000000 0.000076 0.000087
7569.000000 0.000076 0.000086
7570.000000 0.000077 0.000085
7571.000000 0.000076 0.000085
7572.000000 0.000076 0.000086
7573.000000 0.000075 0.000087
7574.000000 0.000076 0.000086
7575.000000 0.000076 0.000086
7576.000000 0.000076 0.000086
7577.000000 0.000076 0.000086
7578.000000 0.000076 0.000086
7579.000000 0.000076 0.000086
7580.000000 0.000076 0.000086
7581.000000 0.000076 0.000086
7582.000000 0.000076 0.000086
7583.000000 0.000076 0.000087
7584.000000 0.000076 0.000086
7585.000000 0.000077 0.000085
7586.000000 0.000077 0.000085
7587.000000 0.000076 0.000086
7588.000000 0.000076 0.000086
7589.000000 0.000076 0.000087
7590.000000 0.000076 0.000086
7591.000000 0.000077 0.000086
7592.000000 0.000077 0.000086
7593.000000 0.000077 0.000086
7594.000000 0.000077 0.000086
7595.000000 0.000078 0.000085
7596.000000 0.000077 0.000087
7597.000000 0.000077 0.000086
7598.000000 0.000079 0.000086
7599.000000 0.000080 0.000085
7600.000000 0.000079 0.000086
7601.000000 0.000079 0.000086
7602.000000 0.000079 0.000086
7603.000000 0.000079 0.000086
7604.000000 0.000080 0.000086
7605.000000 0.000080 0.000086
7606.000000 0.000080 0.000086
7607.000000 0.000080 0.000086
7608.000000 0.000080 0.000086
7609.000000 0.000079 0.000086
7610.000000 0.000078 0.000086
7611.000000 0.000078 0.000086
7612.000000 0.000077 0.000086
7613.000000 0.000076 0.000086
7614.000000 0.000076 0.000086
7615.000000 0.000076 0.000086
7616.000000 0.000076 0.000086
7617.000000 0.000076 0.000086
7618.000000 0.000076 0.000086
7619.000000 0.000077 0.000086
7620.000000 0.000077 0.000086
7621.000000 0.000077 0.000086
7622.000000 0.000076 0.000086
7623.000000 0.000076 0.000086
7624.000000 0.000076 0.000086
7625.000000 0.000076 0.000086
7626.000000 0.000076 0.000086
7627.000000 0.000076 0.000086
7628.000000 0.000076 0.000086
7629.000000 0.000076 0.000085
7630.000000 0.000077 0.000085
7631.000000 0.000076 0.000086
7632.000000 0.000075 0.000087
7633.000000 0.000076 0.000086
7634.000000 0.000076 0.000086
7635.000000 0.000076 0.000086
7636.000000 0.000075 0.000087
7637.000000 0.000075 0.000087
7638.000000 0.000076 0.000086
7639.000000 0.000076 0.000086
7640.000000 0.000076 0.000086
7641.000000 0.000076 0.000086
7642.000000 0.000077 0.000085
7643.000000 0.000077 0.000086
7644.000000 0.000077 0.000086
7645.000000 0.000076 0.000086
7646.000000 0.000076 0.000086
7647.000000 0.000076 0.000086
7648.000000 0.000077 0.000085
7649.000000 0.000076 0.000086
7650.000000 0.000076 0.000086
7651.000000 0.000075 0.000087
7652.000000 0.000076 0.000086
7653.000000 0.000076 0.000086
7654.000000 0.000076 0.000086
7655.000000 0.000076 0.000086
7656.000000 0.000077 0.000086
7657.000000 0.000076 0.000086
7658.000000 0.000076 0.000086
7659.000000 0.000077 0.000086
7660.000000 0.000077 0.000086
7661.000000 0.000078 0.000086
7662.000000 0.000079 0.000085
7663.000000 0.000079 0.000086
7664.000000 0.000081 0.000085
7665.000000 0.000083 0.000086
7666.000000 0.000083 0.000087
7667.000000 0.000086 0.000087
7668.000000 0.000089 0.000086
7669.000000 0.000091 0.000086
7670.000000 0.000092 0.000086
7671.000000 0.000091 0.000086
7672.000000 0.000089 0.000085
7673.000000 0.000085 0.000086
7674.000000 0.000081 0.000085
7675.000000 0.000078 0.000086
7676.000000 0.000078 0.000086
7677.000000 0.000079 0.000086
7678.000000 0.000081 0.000086
7679.000000 0.000084 0.000086
7680.000000 0.000086 0.000086
7681.000000 0.000085 0.000087
7682.000000 0.000085 0.000086
7683.000000 0.000084 0.000086
7684.000000 0.000086 0.000085
7685.000000 0.000086 0.000086
7686.000000 0.000088 0.000086
7687.000000 0.000088 0.000087
7688.000000 0.000088 0.000086
7689.000000 0.000086 0.000086
7690.000000 0.000082 0.000085
7691.000000 0.000078 0.000087
7692.000000 0.000077 0.000086
7693.000000 0.000076 0.000086
7694.000000 0.000077 0.000087
7695.000000 0.000078 0.000086
7696.000000 0.000079 0.000086
7697.000000 0.000080 0.000085
7698.000000 0.000078 0.000086
7699.000000 0.000078 0.000086
7700.000000 0.000077 0.000086
7701.000000 0.000077 0.000085
7702.000000 0.000077 0.000086
7703.000000 0.000076 0.000086
7704.000000 0.000077 0.000086
7705.000000 0.000076 0.000086
7706.000000 0.000076 0.000086
7707.000000 0.000076 0.000086
7708.000000 0.000077 0.000086
7709.000000 0.000077 0.000086
7710.000000 0.000076 0.000086
7711.000000 0.000076 0.000086
7712.000000 0.000077 0.000085
7713.000000 0.000076 0.000086
7714.000000 0.000076 0.000086
7715.000000 0.000076 0.000087
7716.000000 0.000077 0.000086
7717.000000 0.000077 0.000086
7718.000000 0.000076 0.000086
7719.000000 0.000076 0.000086
7720.000000 0.000076 0.000086
7721.000000 0.000076 0.000086
7722.000000 0.000076 0.000086
7723.000000 0.000076 0.000086
7724.000000 0.000077 0.000085
7725.000000 0.000076 0.000086
7726.000000 0.000076 0.000086
7727.000000 0.000076 0.000086
7728.000000 0.000076 0.000086
7729.000000 0.000076 0.000086
7730.000000 0.000076 0.000086
7731.000000 0.000076 0.000086
7732.000000 0.000076 0.000086
7733.000000 0.000076 0.000086
7734.000000 0.000076 0.000086
7735.000000 0.000076 0.000086
7736.000000 0.000076 0.000086
7737.000000 0.000076 0.000085
7738.000000 0.000076 0.000086
7739.000000 0.000075 0.000087
7740.000000 0.000076 0.000086
7741.000000 0.000076 0.000086
7742.000000 0.000076 0.000086
7743.000000 0.000076 0.000086
7744.000000 0.000076 0.000086
7745.000000 0.000076 0.000086
7746.000000 0.000076 0.000086
7747.000000 0.000076 0.000086
7748.000000 0.000076 0.000086
7749.000000 0.000076 0.000086
7750.000000 0.000076 0.000086
7751.000000 0.000076 0.000086
7752.000000 0.000076 0.000086
7753.000000 0.000076 0.000086
7754.000000 0.000076 0.000085
7755.000000 0.000076 0.000085
7756.000000 0.000076 0.000086
7757.000000 0.000075 0.000086
7758.000000 0.000076 0.000086
7759.000000 0.000076 0.000086
7760.000000 0.000076 0.000086
7761.000000 0.000076 0.000086
7762.000000 0.000076 0.000086
7763.000000 0.000076 0.000086
7764.000000 0.000076 0.000086
7765.000000 0.000076 0.000086
7766.000000 0.000077 0.000086
7767.000000 0.000076 0.000086
7768.000000 0.000077 0.000086
7769.000000 0.000077 0.000086
7770.000000 0.000077 0.000086
7771.000000 0.000078 0.000086
7772.000000 0.000077 0.000086
7773.000000 0.000078 0.000086
7774.000000 0.000078 0.000086
7775.000000 0.000077 0.000087
7776.000000 0.000077 0.000086
7777.000000 0.000078 0.000086
7778.000000 0.000079 0.000085
7779.000000 0.000079 0.000085
7780.000000 0.000077 0.000087
7781.000000 0.000078 0.000086
7782.000000 0.000078 0.000086
7783.000000 0.000079 0.000085
7784.000000 0.000078 0.000086
7785.000000 0.000077 0.000087
7786.000000 0.000077 0.000086
7787.000000 0.000078 0.000086
7788.000000 0.000077 0.000086
7789.000000 0.000077 0.000086
7790.000000 0.000077 0.000086
7791.000000 0.000077 0.000085
7792.000000 0.000077 0.000085
7793.000000 0.000076 0.000086
7794.000000 0.000076 0.000086
7795.000000 0.000076 0.000086
7796.000000 0.000077 0.000086
7797.000000 0.000077 0.000086
7798.000000 0.000076 0.000086
7799.000000 0.000076 0.000086
7800.000000 0.000076 0.000086
7801.000000 0.000077 0.000085
7802.000000 0.000076 0.000086
7803.000000 0.000076 0.000086
7804.000000 0.000077 0.000086
7805.000000 0.000077 0.000085
7806.000000 0.000076 0.000086
7807.000000 0.000076 0.000087
7808.000000 0.000076 0.000086
7809.000000 0.000077 0.000086
7810.000000 0.000077 0.000086
7811.000000 0.000078 0.000086
7812.000000 0.000077 0.000086
7813.000000 0.000078 0.000086
7814.000000 0.000078 0.000086
7815.000000 0.000079 0.000086
7816.000000 0.000079 0.000086
7817.000000 0.000080 0.000086
7818.000000 0.000080 0.000086
7819.000000 0.000081 0.000085
7820.000000 0.000080 0.000086
7821.000000 0.000080 0.000086
7822.000000 0.000079 0.000087
7823.000000 0.000080 0.000086
7824.000000 0.000080 0.000085
7825.000000 0.000079 0.000086
7826.000000 0.000078 0.000086
7827.000000 0.000077 0.000086
7828.000000 0.000077 0.000086
7829.000000 0.000077 0.000086
7830.000000 0.000076 0.000086
7831.000000 0.000077 0.000086
7832.000000 0.000077 0.000086
7833.000000 0.000077 0.000086
7834.000000 0.000077 0.000086
7835.000000 0.000078 0.000086
7836.000000 0.000079 0.000085
7837.000000 0.000080 0.000086
7838.000000 0.000082 0.000086
7839.000000 0.000084 0.000087
7840.000000 0.000088 0.000086
7841.000000 0.000091 0.000086
7842.000000 0.000094 0.000086
7843.000000 0.000096 0.000086
7844.000000 0.000097 0.000086
7845.000000 0.000094 0.000086
7846.000000 0.000090 0.000086
7847.000000 0.000084 0.000086
7848.000000 0.000078 0.000087
7849.000000 0.000078 0.000086
7850.000000 0.000079 0.000086
7851.000000 0.000082 0.000086
7852.000000 0.000083 0.000086
7853.000000 0.000083 0.000086
7854.000000 0.000081 0.000086
7855.000000 0.000079 0.000086
7856.000000 0.000077 0.000086
7857.000000 0.000078 0.000085
7858.000000 0.000078 0.000085
7859.000000 0.000079 0.000085
7860.000000 0.000078 0.000086
7861.000000 0.000077 0.000087
7862.000000 0.000077 0.000086
7863.000000 0.000077 0.000086
7864.000000 0.000077 0.000085
7865.000000 0.000077 0.000085
7866.000000 0.000076 0.000087
7867.000000 0.000078 0.000086
7868.000000 0.000078 0.000086
7869.000000 0.000078 0.000085
7870.000000 0.000077 0.000086
7871.000000 0.000076 0.000086
7872.000000 0.000077 0.000086
7873.000000 0.000076 0.000087
7874.000000 0.000077 0.000086
7875.000000 0.000077 0.000086
7876.000000 0.000077 0.000085
7877.000000 0.000077 0.000085
7878.000000 0.000076 0.000086
7879.000000 0.000076 0.000086
7880.000000 0.000076 0.000086
7881.000000 0.000076 0.000086
7882.000000 0.000076 0.000086
7883.000000 0.000076 0.000086
7884.000000 0.000077 0.000086
7885.000000 0.000077 0.000086
7886.000000 0.000075 0.000087
7887.000000 0.000077 0.000086
7888.000000 0.000077 0.000086
7889.000000 0.000078 0.000085
7890.000000 0.000078 0.000086
7891.000000 0.000079 0.000086
7892.000000 0.000078 0.000086
7893.000000 0.000078 0.000087
7894.000000 0.000078 0.000087
7895.000000 0.000080 0.000085
7896.000000 0.000079 0.000085
7897.000000 0.000079 0.000086
7898.000000 0.000078 0.000086
7899.000000 0.000078 0.000086
7900.000000 0.000077 0.000086
7901.000000 0.000077 0.000086
7902.000000 0.000077 0.000086
7903.000000 0.000076 0.000086
7904.000000 0.000076 0.000086
7905.000000 0.000076 0.000086
7906.000000 0.000075 0.000086
7907.000000 0.000075 0.000086
7908.000000 0.000076 0.000086
7909.000000 0.000076 0.000086
7910.000000 0.000077 0.000085
7911.000000 0.000077 0.000086
7912.000000 0.000077 0.000086
7913.000000 0.000076 0.000086
7914.000000 0.000078 0.000085
7915.000000 0.000077 0.000085
7916.000000 0.000076 0.000086
7917.000000 0.000075 0.000087
7918.000000 0.000076 0.000086
7919.000000 0.000076 0.000086
7920.000000 0.000077 0.000085
7921.000000 0.000076 0.000086
7922.000000 0.000076 0.000086
7923.000000 0.000076 0.000086
7924.000000 0.000076 0.000086
7925.000000 0.000076 0.000086
7926.000000 0.000076 0.000086
7927.000000 0.000076 0.000086
7928.000000 0.000076 0.000086
7929.000000 0.000076 0.000086
7930.000000 0.000076 0.000086
7931.000000 0.000076 0.000086
7932.000000 0.000076 0.000086
7933.000000 0.000076 0.000086
7934.000000 0.000076 0.000086
7935.000000 0.000077 0.000085
7936.000000 0.000077 0.000086
7937.000000 0.000076 0.000086
7938.000000 0.000076 0.000087
7939.000000 0.000077 0.000086
7940.000000 0.000077 0.000086
7941.000000 0.000077 0.000086
7942.000000 0.000077 0.000086
7943.000000 0.000078 0.000086
7944.000000 0.000078 0.000087
7945.000000 0.000079 0.000086
7946.000000 0.000080 0.000086
7947.000000 0.000081 0.000085
7948.000000 0.000081 0.000086
7949.000000 0.000082 0.000086
7950.000000 0.000082 0.000086
7951.000000 0.000083 0.000086
7952.000000 0.000083 0.000086
7953.000000 0.000083 0.000086
7954.000000 0.000082 0.000086
7955.000000 0.000081 0.000086
7956.000000 0.000080 0.000086
7957.000000 0.000079 0.000085
7958.000000 0.000077 0.000087
7959.000000 0.000076 0.000087
7960.000000 0.000076 0.000086
7961.000000 0.000077 0.000086
7962.000000 0.000076 0.000086
7963.000000 0.000077 0.000086
7964.000000 0.000077 0.000086
7965.000000 0.000078 0.000085
7966.000000 0.000078 0.000086
7967.000000 0.000077 0.000086
7968.000000 0.000077 0.000086
7969.000000 0.000076 0.000086
7970.000000 0.000076 0.000086
7971.000000 0.000075 0.000086
7972.000000 0.000076 0.000086
7973.000000 0.000076 0.000086
7974.000000 0.000077 0.000085
7975.000000 0.000077 0.000085
7976.000000 0.000077 0.000086
7977.000000 0.000076 0.000086
7978.000000 0.000076 0.000087
7979.000000 0.000076 0.000086
7980.000000 0.000076 0.000086
7981.000000 0.000076 0.000086
7982.000000 0.000076 0.000086
7983.000000 0.000076 0.000086
7984.000000 0.000076 0.000086
7985.000000 0.000076 0.000086
7986.000000 0.000076 0.000086
7987.000000 0.000076 0.000086
7988.000000 0.000076 0.000086
7989.000000 0.000076 0.000086
7990.000000 0.000077 0.000085
7991.000000 0.000076 0.000086
7992.000000 0.000076 0.000086
7993.000000 0.000076 0.000086
7994.000000 0.000076 0.000086
7995.000000 0.000076 0.000086
7996.000000 0.000077 0.000086
7997.000000 0.000077 0.000086
7998.000000 0.000078 0.000085
7999.000000 0.000077 0.000087
8000.000000 0.000078 0.000086
8001.000000 0.000079 0.000085
8002.000000 0.000080 0.000085
8003.000000 0.000079 0.000086
8004.000000 0.000080 0.000086
8005.000000 0.000080 0.000087
8006.000000 0.000081 0.000086
8007.000000 0.000081 0.000086
8008.000000 0.000081 0.000086
8009.000000 0.000080 0.000086
8010.000000 0.000080 0.000086
8011.000000 0.000079 0.000086
8012.000000 0.000077 0.000087
8013.000000 0.000078 0.000086
8014.000000 0.000076 0.000086
8015.000000 0.000077 0.000085
8016.000000 0.000077 0.000086
8017.000000 0.000077 0.000086
8018.000000 0.000078 0.000086
8019.000000 0.000079 0.000086
8020.000000 0.000079 0.000086
8021.000000 0.000079 0.000086
8022.000000 0.000079 0.000086
8023.000000 0.000079 0.000086
8024.000000 0.000078 0.000087
8025.000000 0.000078 0.000085
8026.000000 0.000078 0.000086
8027.000000 0.000078 0.000086
8028.000000 0.000077 0.000086
8029.000000 0.000077 0.000086
8030.000000 0.000078 0.000086
8031.000000 0.000079 0.000085
8032.000000 0.000078 0.000086
8033.000000 0.000078 0.000086
8034.000000 0.000078 0.000086
8035.000000 0.000078 0.000085
8036.000000 0.000077 0.000086
8037.000000 0.000076 0.000086
8038.000000 0.000076 0.000086
8039.000000 0.000076 0.000086
8040.000000 0.000076 0.000086
8041.000000 0.000077 0.000085
8042.000000 0.000076 0.000086
8043.000000 0.000076 0.000086
8044.000000 0.000076 0.000086
8045.000000 0.000076 0.000086
8046.000000 0.000077 0.000086
8047.000000 0.000076 0.000086
8048.000000 0.000077 0.000085
8049.000000 0.000077 0.000085
8050.000000 0.000076 0.000086
8051.000000 0.000075 0.000087
8052.000000 0.000076 0.000086
8053.000000 0.000077 0.000085
8054.000000 0.000076 0.000086
8055.000000 0.000075 0.000087
8056.000000 0.000076 0.000086
8057.000000 0.000077 0.000085
8058.000000 0.000076 0.000086
8059.000000 0.000076 0.000086
8060.000000 0.000076 0.000086
8061.000000 0.000076 0.000086
8062.000000 0.000076 0.000086
8063.000000 0.000076 0.000086
8064.000000 0.000077 0.000085
8065.000000 0.000076 0.000086
8066.000000 0.000075 0.000086
8067.000000 0.000076 0.000086
8068.000000 0.000077 0.000086
8069.000000 0.000077 0.000086
8070.000000 0.000077 0.000086
8071.000000 0.000077 0.000086
8072.000000 0.000078 0.000086
8073.000000 0.000078 0.000086
8074.000000 0.000079 0.000086
8075.000000 0.000079 0.000087
8076.000000 0.000082 0.000086
8077.000000 0.000085 0.000086
8078.000000 0.000090 0.000085
8079.000000 0.000092 0.000087
8080.000000 0.000098 0.000086
8081.000000 0.000100 0.000086
8082.000000 0.000103 0.000085
8083.000000 0.000100 0.000086
8084.000000 0.000093 0.000086
8085.000000 0.000086 0.000086
8086.000000 0.000079 0.000087
8087.000000 0.000078 0.000086
8088.000000 0.000078 0.000086
8089.000000 0.000082 0.000085
8090.000000 0.000084 0.000085
8091.000000 0.000084 0.000086
8092.000000 0.000082 0.000086
8093.000000 0.000078 0.000086
8094.000000 0.000076 0.000086
8095.000000 0.000077 0.000086
8096.000000 0.000079 0.000085
8097.000000 0.000080 0.000086
8098.000000 0.000079 0.000086
8099.000000 0.000077 0.000087
8100.000000 0.000078 0.000086
8101.000000 0.000077 0.000086
8102.000000 0.000078 0.000085
8103.000000 0.000079 0.000085
8104.000000 0.000079 0.000086
8105.000000 0.000079 0.000086
8106.000000 0.000079 0.000086
8107.000000 0.000079 0.000086
8108.000000 0.000078 0.000086
8109.000000 0.000078 0.000086
8110.000000 0.000079 0.000086
8111.000000 0.000080 0.000086
8112.000000 0.000080 0.000086
8113.000000 0.000080 0.000086
8114.000000 0.000081 0.000085
8115.000000 0.000080 0.000086
8116.000000 0.000079 0.000087
8117.000000 0.000078 0.000086
8118.000000 0.000078 0.000086
8119.000000 0.000078 0.000085
8120.000000 0.000077 0.000086
8121.000000 0.000076 0.000086
8122.000000 0.000076 0.000085
8123.000000 0.000076 0.000085
8124.000000 0.000076 0.000086
8125.000000 0.000077 0.000086
8126.000000 0.000077 0.000086
8127.000000 0.000077 0.000086
8128.000000 0.000076 0.000086
8129.000000 0.000076 0.000086
8130.000000 0.000076 0.000086
8131.000000 0.000076 0.000086
8132.000000 0.000076 0.000086
8133.000000 0.000076 0.000086
8134.000000 0.000076 0.000085
8135.000000 0.000076 0.000085
8136.000000 0.000076 0.000086
8137.000000 0.000076 0.000086
8138.000000 0.000076 0.000086
8139.000000 0.000076 0.000086
8140.000000 0.000076 0.000086
8141.000000 0.000077 0.000086
8142.000000 0.000077 0.000086
8143.000000 0.000076 0.000086
8144.000000 0.000076 0.000086
8145.000000 0.000076 0.000086
8146.000000 0.000076 0.000086
8147.000000 0.000076 0.000086
8148.000000 0.000076 0.000086
8149.000000 0.000076 0.000085
8150.000000 0.000076 0.000086
8151.000000 0.000076 0.000086
8152.000000 0.000076 0.000086
8153.000000 0.000076 0.000086
8154.000000 0.000076 0.000086
8155.000000 0.000076 0.000085
8156.000000 0.000076 0.000086
8157.000000 0.000076 0.000086
8158.000000 0.000075 0.000086
8159.000000 0.000076 0.000086
8160.000000 0.000076 0.000085
8161.000000 0.000076 0.000086
8162.000000 0.000076 0.000086
8163.000000 0.000076 0.000086
8164.000000 0.000076 0.000086
8165.000000 0.000076 0.000086
8166.000000 0.000076 0.000085
8167.000000 0.000077 0.000085
8168.000000 0.000076 0.000086
8169.000000 0.000076 0.000086
8170.000000 0.000076 0.000086
8171.000000 0.000076 0.000086
8172.000000 0.000076 0.000086
8173.000000 0.000077 0.000086
8174.000000 0.000077 0.000085
8175.000000 0.000077 0.000085
8176.000000 0.000076 0.000086
8177.000000 0.000076 0.000086
8178.000000 0.000077 0.000086
8179.000000 0.000077 0.000086
8180.000000 0.000077 0.000087
8181.000000 0.000077 0.000086
8182.000000 0.000078 0.000085
8183.000000 0.000079 0.000085
8184.000000 0.000078 0.000086
8185.000000 0.000078 0.000086
8186.000000 0.000078 0.000086
8187.000000 0.000079 0.000086
8188.000000 0.000079 0.000086
8189.000000 0.000078 0.000086
8190.000000 0.000079 0.000086
8191.000000 0.000079 0.000086
8192.000000 0.000079 0.000086
8193.000000 0.000078 0.000086
8194.000000 0.000077 0.000086
8195.000000 0.000077 0.000086
8196.000000 0.000076 0.000086
8197.000000 0.000076 0.000086
8198.000000 0.000076 0.000086
8199.000000 0.000077 0.000085
8200.000000 0.000076 0.000086
8201.000000 0.000075 0.000086
8202.000000 0.000076 0.000085
8203.000000 0.000076 0.000086
8204.000000 0.000076 0.000086
8205.000000 0.000076 0.000086
8206.000000 0.000076 0.000087
8207.000000 0.000076 0.000086
8208.000000 0.000077 0.000086
8209.000000 0.000077 0.000085
8210.000000 0.000077 0.000085
8211.000000 0.000076 0.000086
8212.000000 0.000076 0.000086
8213.000000 0.000076 0.000086
8214.000000 0.000077 0.000085
8215.000000 0.000076 0.000086
8216.000000 0.000076 0.000086
8217.000000 0.000076 0.000086
8218.000000 0.000076 0.000085
8219.000000 0.000076 0.000086
8220.000000 0.000076 0.000086
8221.000000 0.000076 0.000086
8222.000000 0.000076 0.000086
8223.000000 0.000076 0.000086
8224.000000 0.000078 0.000085
8225.000000 0.000077 0.000086
8226.000000 0.000077 0.000086
8227.000000 0.000076 0.000087
8228.000000 0.000076 0.000087
8229.000000 0.000076 0.000087
8230.000000 0.000077 0.000086
8231.000000 0.000078 0.000086
8232.000000 0.000078 0.000085
8233.000000 0.000078 0.000086
8234.000000 0.000078 0.000086
8235.000000 0.000078 0.000086
8236.000000 0.000078 0.000086
8237.000000 0.000077 0.000087
8238.000000 0.000079 0.000085
8239.000000 0.000079 0.000086
8240.000000 0.000079 0.000086
8241.000000 0.000079 0.000086
8242.000000 0.000080 0.000086
8243.000000 0.000081 0.000085
8244.000000 0.000080 0.000086
8245.000000 0.000080 0.000086
8246.000000 0.000082 0.000085
8247.000000 0.000082 0.000086
8248.000000 0.000081 0.000086
8249.000000 0.000080 0.000086
8250.000000 0.000080 0.000086
8251.000000 0.000081 0.000086
8252.000000 0.000080 0.000086
8253.000000 0.000080 0.000086
8254.000000 0.000080 0.000086
8255.000000 0.000081 0.000085
8256.000000 0.000080 0.000086
8257.000000 0.000080 0.000086
8258.000000 0.000080 0.000086
8259.000000 0.000079 0.000086
8260.000000 0.000079 0.000086
8261.000000 0.000079 0.000086
8262.000000 0.000078 0.000086
8263.000000 0.000078 0.000086
8264.000000 0.000078 0.000085
8265.000000 0.000077 0.000085
8266.000000 0.000076 0.000086
8267.000000 0.000076 0.000086
8268.000000 0.000077 0.000085
8269.000000 0.000076 0.000086
8270.000000 0.000076 0.000086
8271.000000 0.000076 0.000086
8272.000000 0.000077 0.000085
8273.000000 0.000077 0.000086
8274.000000 0.000077 0.000085
8275.000000 0.000076 0.000086
8276.000000 0.000076 0.000086
8277.000000 0.000076 0.000086
8278.000000 0.000076 0.000086
8279.000000 0.000076 0.000086
8280.000000 0.000076 0.000086
8281.000000 0.000076 0.000086
8282.000000 0.000077 0.000085
8283.000000 0.000077 0.000086
8284.000000 0.000077 0.000086
8285.000000 0.000077 0.000086
8286.000000 0.000076 0.000086
8287.000000 0.000076 0.000086
8288.000000 0.000076 0.000086
8289.000000 0.000076 0.000086
8290.000000 0.000076 0.000086
8291.000000 0.000076 0.000086
8292.000000 0.000076 0.000086
8293.000000 0.000076 0.000086
8294.000000 0.000076 0.000086
8295.000000 0.000076 0.000086
8296.000000 0.000076 0.000086
8297.000000 0.000075 0.000086
8298.000000 0.000076 0.000086
8299.000000 0.000076 0.000085
8300.000000 0.000076 0.000085
8301.000000 0.000076 0.000086
8302.000000 0.000076 0.000086
8303.000000 0.000076 0.000086
8304.000000 0.000076 0.000086
8305.000000 0.000075 0.000086
8306.000000 0.000075 0.000086
8307.000000 0.000076 0.000085
8308.000000 0.000077 0.000085
8309.000000 0.000076 0.000086
8310.000000 0.000075 0.000087
8311.000000 0.000076 0.000086
8312.000000 0.000076 0.000086
8313.000000 0.000076 0.000086
8314.000000 0.000077 0.000085
8315.000000 0.000076 0.000086
8316.000000 0.000077 0.000086
8317.000000 0.000077 0.000086
8318.000000 0.000077 0.000086
8319.000000 0.000076 0.000087
8320.000000 0.000077 0.000086
8321.000000 0.000077 0.000086
8322.000000 0.000078 0.000085
8323.000000 0.000077 0.000087
8324.000000 0.000078 0.000086
8325.000000 0.000079 0.000086
8326.000000 0.000080 0.000086
8327.000000 0.000080 0.000086
8328.000000 0.000081 0.000086
8329.000000 0.000082 0.000086
8330.000000 0.000084 0.000085
8331.000000 0.000084 0.000087
8332.000000 0.000085 0.000086
8333.000000 0.000085 0.000086
8334.000000 0.000085 0.000086
8335.000000 0.000083 0.000087
8336.000000 0.000082 0.000087
8337.000000 0.000081 0.000086
8338.000000 0.000082 0.000085
8339.000000 0.000082 0.000086
8340.000000 0.000083 0.000086
8341.000000 0.000087 0.000086
8342.000000 0.000093 0.000085
8343.000000 0.000096 0.000086
8344.000000 0.000099 0.000086
8345.000000 0.000099 0.000086
8346.000000 0.000096 0.000085
8347.000000 0.000088 0.000086
8348.000000 0.000080 0.000086
8349.000000 0.000077 0.000086
8350.000000 0.000079 0.000085
8351.000000 0.000082 0.000086
8352.000000 0.000083 0.000086
8353.000000 0.000083 0.000086
8354.000000 0.000080 0.000085
8355.000000 0.000077 0.000086
8356.000000 0.000077 0.000086
8357.000000 0.000078 0.000086
8358.000000 0.000080 0.000086
8359.000000 0.000080 0.000086
8360.000000 0.000079 0.000086
8361.000000 0.000077 0.000086
8362.000000 0.000076 0.000086
8363.000000 0.000077 0.000086
8364.000000 0.000078 0.000086
8365.000000 0.000077 0.000086
8366.000000 0.000077 0.000086
8367.000000 0.000076 0.000086
8368.000000 0.000076 0.000086
8369.000000 0.000077 0.000086
8370.000000 0.000077 0.000086
8371.000000 0.000077 0.000085
8372.000000 0.000076 0.000086
8373.000000 0.000075 0.000087
8374.000000 0.000076 0.000086
8375.000000 0.000076 0.000086
8376.000000 0.000076 0.000086
8377.000000 0.000077 0.000086
8378.000000 0.000077 0.000085
8379.000000 0.000076 0.000086
8380.000000 0.000076 0.000086
8381.000000 0.000076 0.000086
8382.000000 0.000076 0.000086
8383.000000 0.000076 0.000086
8384.000000 0.000075 0.000086
8385.000000 0.000076 0.000086
8386.000000 0.000076 0.000086
8387.000000 0.000077 0.000085
8388.000000 0.000076 0.000086
8389.000000 0.000075 0.000087
8390.000000 0.000076 0.000086
8391.000000 0.000076 0.000086
8392.000000 0.000077 0.000085
8393.000000 0.000076 0.000086
8394.000000 0.000076 0.000086
8395.000000 0.000075 0.000086
8396.000000 0.000076 0.000086
8397.000000 0.000076 0.000086
8398.000000 0.000075 0.000087
8399.000000 0.000075 0.000086
8400.000000 0.000076 0.000086
8401.000000 0.000076 0.000086
8402.000000 0.000076 0.000086
8403.000000 0.000076 0.000086
8404.000000 0.000076 0.000086
8405.000000 0.000076 0.000086
8406.000000 0.000076 0.000086
8407.000000 0.000076 0.000086
8408.000000 0.000076 0.000086
8409.000000 0.000075 0.000087
8410.000000 0.000076 0.000086
8411.000000 0.000076 0.000085
8412.000000 0.000076 0.000086
8413.000000 0.000076 0.000085
8414.000000 0.000076 0.000086
8415.000000 0.000076 0.000086
8416.000000 0.000076 0.000086
8417.000000 0.000075 0.000087
8418.000000 0.000075 0.000087
8419.000000 0.000076 0.000085
8420.000000 0.000077 0.000085
8421.000000 0.000076 0.000085
8422.000000 0.000075 0.000086
8423.000000 0.000076 0.000086
8424.000000 0.000076 0.000086
8425.000000 0.000076 0.000086
8426.000000 0.000076 0.000086
8427.000000 0.000076 0.000086
8428.000000 0.000076 0.000086
8429.000000 0.000076 0.000086
8430.000000 0.000076 0.000086
8431.000000 0.000076 0.000086
8432.000000 0.000076 0.000086
8433.000000 0.000076 0.000086
8434.000000 0.000076 0.000086
8435.000000 0.000075 0.000087
8436.000000 0.000076 0.000086
8437.000000 0.000076 0.000086
8438.000000 0.000076 0.000086
8439.000000 0.000076 0.000086
8440.000000 0.000076 0.000086
8441.000000 0.000076 0.000086
8442.000000 0.000076 0.000086
8443.000000 0.000076 0.000086
8444.000000 0.000076 0.000086
8445.000000 0.000077 0.000086
8446.000000 0.000078 0.000086
8447.000000 0.000079 0.000085
8448.000000 0.000080 0.000086
8449.000000 0.000083 0.000086
8450.000000 0.000085 0.000086
8451.000000 0.000090 0.000086
8452.000000 0.000094 0.000087
8453.000000 0.000101 0.000085
8454.000000 0.000104 0.000086
8455.000000 0.000104 0.000086
8456.000000 0.000099 0.000087
8457.000000 0.000091 0.000086
8458.000000 0.000082 0.000086
8459.000000 0.000077 0.000086
8460.000000 0.000078 0.000086
8461.000000 0.000082 0.000085
8462.000000 0.000085 0.000086
8463.000000 0.000084 0.000086
8464.000000 0.000082 0.000085
8465.000000 0.000077 0.000087
8466.000000 0.000076 0.000086
8467.000000 0.000078 0.000086
8468.000000 0.000079 0.000086
8469.000000 0.000080 0.000086
8470.000000 0.000078 0.000086
8471.000000 0.000078 0.000086
8472.000000 0.000077 0.000086
8473.000000 0.000077 0.000086
8474.000000 0.000076 0.000086
8475.000000 0.000077 0.000086
8476.000000 0.000077 0.000086
8477.000000 0.000077 0.000086
8478.000000 0.000078 0.000085
8479.000000 0.000076 0.000086
8480.000000 0.000076 0.000086
8481.000000 0.000076 0.000086
8482.000000 0.000076 0.000087
8483.000000 0.000077 0.000085
8484.000000 0.000076 0.000086
8485.000000 0.000075 0.000086
8486.000000 0.000076 0.000086
8487.000000 0.000075 0.000086
8488.000000 0.000076 0.000086
8489.000000 0.000077 0.000085
8490.000000 0.000076 0.000086
8491.000000 0.000076 0.000086
8492.000000 0.000076 0.000086
8493.000000 0.000076 0.000086
8494.000000 0.000076 0.000086
8495.000000 0.000075 0.000086
8496.000000 0.000076 0.000086
8497.000000 0.000076 0.000085
8498.000000 0.000076 0.000086
8499.000000 0.000076 0.000085
8500.000000 0.000075 0.000086
8501.000000 0.000076 0.000086
8502.000000 0.000076 0.000086
8503.000000 0.000076 0.000086
8504.000000 0.000076 0.000086
8505.000000 0.000076 0.000086
8506.000000 0.000076 0.000086
8507.000000 0.000075 0.000087
8508.000000 0.000075 0.000086
8509.000000 0.000076 0.000086
8510.000000 0.000076 0.000085
8511.000000 0.000076 0.000086
8512.000000 0.000075 0.000087
8513.000000 0.000076 0.000086
8514.000000 0.000076 0.000085
8515.000000 0.000075 0.000086
8516.000000 0.000076 0.000086
8517.000000 0.000076 0.000086
8518.000000 0.000076 0.000086
8519.000000 0.000076 0.000086
8520.000000 0.000076 0.000086
8521.000000 0.000076 0.000086
8522.000000 0.000076 0.000086
8523.000000 0.000076 0.000086
8524.000000 0.000076 0.000086
8525.000000 0.000076 0.000086
8526.000000 0.000076 0.000086
8527.000000 0.000076 0.000086
8528.000000 0.000076 0.000086
8529.000000 0.000076 0.000086
8530.000000 0.000076 0.000085
8531.000000 0.000076 0.000086
8532.000000 0.000076 0.000086
8533.000000 0.000075 0.000086
8534.000000 0.000076 0.000086
8535.000000 0.000076 0.000086
8536.000000 0.000076 0.000086
8537.000000 0.000076 0.000085
8538.000000 0.000076 0.000086
8539.000000 0.000075 0.000087
8540.000000 0.000075 0.000087
8541.000000 0.000076 0.000086
8542.000000 0.000077 0.000085
8543.000000 0.000077 0.000086
8544.000000 0.000076 0.000086
8545.000000 0.000077 0.000086
8546.000000 0.000078 0.000086
8547.000000 0.000078 0.000086
8548.000000 0.000079 0.000086
8549.000000 0.000080 0.000085
8550.000000 0.000081 0.000086
8551.000000 0.000082 0.000086
8552.000000 0.000084 0.000085
8553.000000 0.000084 0.000086
8554.000000 0.000083 0.000087
8555.000000 0.000083 0.000086
8556.000000 0.000082 0.000086
8557.000000 0.000081 0.000085
8558.000000 0.000079 0.000086
8559.000000 0.000077 0.000086
8560.000000 0.000076 0.000086
8561.000000 0.000075 0.000086
8562.000000 0.000076 0.000086
8563.000000 0.000077 0.000086
8564.000000 0.000078 0.000086
8565.000000 0.000078 0.000086
8566.000000 0.000078 0.000086
8567.000000 0.000077 0.000086
8568.000000 0.000077 0.000086
8569.000000 0.000077 0.000085
8570.000000 0.000077 0.000085
8571.000000 0.000075 0.000086
8572.000000 0.000076 0.000086
8573.000000 0.000077 0.000086
8574.000000 0.000077 0.000086
8575.000000 0.000077 0.000086
8576.000000 0.000077 0.000085
8577.000000 0.000076 0.000086
8578.000000 0.000077 0.000085
8579.000000 0.000076 0.000086
8580.000000 0.000075 0.000087
8581.000000 0.000075 0.000086
8582.000000 0.000076 0.000086
8583.000000 0.000076 0.000086
8584.000000 0.000076 0.000086
8585.000000 0.000076 0.000086
8586.000000 0.000077 0.000085
8587.000000 0.000076 0.000086
8588.000000 0.000075 0.000087
8589.000000 0.000075 0.000086
8590.000000 0.000076 0.000086
8591.000000 0.000076 0.000086
8592.000000 0.000075 0.000086
8593.000000 0.000076 0.000086
8594.000000 0.000077 0.000085
8595.000000 0.000076 0.000086
8596.000000 0.000075 0.000086
8597.000000 0.000076 0.000086
8598.000000 0.000076 0.000085
8599.000000 0.000076 0.000086
8600.000000 0.000075 0.000086
8601.000000 0.000076 0.000086
8602.000000 0.000076 0.000086
8603.000000 0.000075 0.000086
8604.000000 0.000076 0.000086
8605.000000 0.000077 0.000085
8606.000000 0.000076 0.000086
8607.000000 0.000076 0.000086
8608.000000 0.000076 0.000086
8609.000000 0.000076 0.000086
8610.000000 0.000076 0.000086
8611.000000 0.000076 0.000086
8612.000000 0.000076 0.000085
8613.000000 0.000076 0.000086
8614.000000 0.000076 0.000086
8615.000000 0.000076 0.000085
8616.000000 0.000076 0.000086
8617.000000 0.000076 0.000086
8618.000000 0.000075 0.000087
8619.000000 0.000076 0.000086
8620.000000 0.000077 0.000086
8621.000000 0.000077 0.000085
8622.000000 0.000077 0.000085
8623.000000 0.000076 0.000086
8624.000000 0.000077 0.000086
8625.000000 0.000077 0.000086
8626.000000 0.000078 0.000086
8627.000000 0.000079 0.000086
8628.000000 0.000080 0.000086
8629.000000 0.000081 0.000086
8630.000000 0.000083 0.000085
8631.000000 0.000083 0.000086
8632.000000 0.000086 0.000085
8633.000000 0.000085 0.000086
8634.000000 0.000086 0.000085
8635.000000 0.000085 0.000086
8636.000000 0.000082 0.000086
8637.000000 0.000079 0.000087
8638.000000 0.000078 0.000086
8639.000000 0.000077 0.000085
8640.000000 0.000076 0.000086
8641.000000 0.000075 0.000087
8642.000000 0.000076 0.000086
8643.000000 0.000078 0.000086
8644.000000 0.000078 0.000086
8645.000000 0.000078 0.000086
8646.000000 0.000079 0.000086
8647.000000 0.000078 0.000086
8648.000000 0.000078 0.000085
8649.000000 0.000077 0.000086
8650.000000 0.000078 0.000086
8651.000000 0.000078 0.000086
8652.000000 0.000079 0.000086
8653.000000 0.000081 0.000086
8654.000000 0.000083 0.000086
8655.000000 0.000084 0.000087
8656.000000 0.000087 0.000086
8657.000000 0.000089 0.000086
8658.000000 0.000090 0.000085
8659.000000 0.000088 0.000086
8660.000000 0.000085 0.000086
8661.000000 0.000082 0.000085
8662.000000 0.000078 0.000087
8663.000000 0.000078 0.000085
8664.000000 0.000078 0.000086
8665.000000 0.000078 0.000086
8666.000000 0.000078 0.000086
8667.000000 0.000078 0.000086
8668.000000 0.000079 0.000086
8669.000000 0.000078 0.000086
8670.000000 0.000077 0.000087
8671.000000 0.000077 0.000086
8672.000000 0.000078 0.000085
8673.000000 0.000077 0.000086
8674.000000 0.000077 0.000086
8675.000000 0.000078 0.000085
8676.000000 0.000078 0.000085
8677.000000 0.000077 0.000086
8678.000000 0.000076 0.000086
8679.000000 0.000076 0.000085
8680.000000 0.000075 0.000087
8681.000000 0.000076 0.000087
8682.000000 0.000077 0.000085
8683.000000 0.000077 0.000085
8684.000000 0.000076 0.000086
8685.000000 0.000076 0.000086
8686.000000 0.000076 0.000086
8687.000000 0.000076 0.000086
8688.000000 0.000075 0.000086
8689.000000 0.000076 0.000086
8690.000000 0.000076 0.000086
8691.000000 0.000076 0.000086
8692.000000 0.000076 0.000086
8693.000000 0.000076 0.000086
8694.000000 0.000076 0.000085
8695.000000 0.000076 0.000086
8696.000000 0.000076 0.000086
8697.000000 0.000076 0.000086
8698.000000 0.000076 0.000086
8699.000000 0.000075 0.000087
8700.000000 0.000076 0.000086
8701.000000 0.000076 0.000085
8702.000000 0.000076 0.000086
8703.000000 0.000076 0.000085
8704.000000 0.000076 0.000086
8705.000000 0.000075 0.000086
8706.000000 0.000075 0.000086
8707.000000 0.000076 0.000085
8708.000000 0.000076 0.000086
8709.000000 0.000075 0.000086
8710.000000 0.000076 0.000086
8711.000000 0.000076 0.000086
8712.000000 0.000076 0.000086
8713.000000 0.000076 0.000086
8714.000000 0.000076 0.000085
8715.000000 0.000076 0.000086
8716.000000 0.000076 0.000086
8717.000000 0.000076 0.000086
8718.000000 0.000076 0.000086
8719.000000 0.000076 0.000085
8720.000000 0.000076 0.000086
8721.000000 0.000075 0.000087
8722.000000 0.000075 0.000087
8723.000000 0.000076 0.000086
8724.000000 0.000077 0.000085
8725.000000 0.000076 0.000086
8726.000000 0.000075 0.000086
8727.000000 0.000076 0.000086
8728.000000 0.000075 0.000087
8729.000000 0.000076 0.000086
8730.000000 0.000076 0.000085
8731.000000 0.000076 0.000086
8732.000000 0.000076 0.000086
8733.000000 0.000076 0.000086
8734.000000 0.000076 0.000086
8735.000000 0.000076 0.000085
8736.000000 0.000076 0.000086
8737.000000 0.000076 0.000086
8738.000000 0.000075 0.000086
8739.000000 0.000075 0.000086
8740.000000 0.000075 0.000086
8741.000000 0.000076 0.000086
8742.000000 0.000076 0.000085
8743.000000 0.000076 0.000086
8744.000000 0.000076 0.000086
8745.000000 0.000076 0.000086
8746.000000 0.000076 0.000086
8747.000000 0.000076 0.000086
8748.000000 0.000076 0.000086
8749.000000 0.000076 0.000086
8750.000000 0.000076 0.000086
8751.000000 0.000076 0.000086
8752.000000 0.000076 0.000086
8753.000000 0.000075 0.000087
8754.000000 0.000076 0.000087
8755.000000 0.000077 0.000086
8756.000000 0.000078 0.000085
8757.000000 0.000078 0.000086
8758.000000 0.000079 0.000086
8759.000000 0.000081 0.000086
8760.000000 0.000084 0.000086
8761.000000 0.000087 0.000086
8762.000000 0.000093 0.000085
8763.000000 0.000098 0.000086
8764.000000 0.000104 0.000086
8765.000000 0.000106 0.000087
8766.000000 0.000105 0.000086
8767.000000 0.000096 0.000087
8768.000000 0.000087 0.000086
8769.000000 0.000080 0.000085
8770.000000 0.000079 0.000086
8771.000000 0.000082 0.000086
8772.000000 0.000087 0.000086
8773.000000 0.000089 0.000085
8774.000000 0.000086 0.000086
8775.000000 0.000082 0.000086
8776.000000 0.000081 0.000086
8777.000000 0.000082 0.000086
8778.000000 0.000085 0.000086
8779.000000 0.000086 0.000086
8780.000000 0.000084 0.000086
8781.000000 0.000081 0.000086
8782.000000 0.000079 0.000086
8783.000000 0.000079 0.000086
8784.000000 0.000079 0.000086
8785.000000 0.000078 0.000086
8786.000000 0.000077 0.000086
8787.000000 0.000076 0.000086
8788.000000 0.000077 0.000086
8789.000000 0.000077 0.000087
8790.000000 0.000078 0.000086
8791.000000 0.000078 0.000086
8792.000000 0.000078 0.000086
8793.000000 0.000077 0.000086
8794.000000 0.000077 0.000086
8795.000000 0.000077 0.000085
8796.000000 0.000077 0.000085
8797.000000 0.000077 0.000085
8798.000000 0.000076 0.000087
8799.000000 0.000076 0.000086
8800.000000 0.000077 0.000085
8801.000000 0.000076 0.000086
8802.000000 0.000077 0.000086
8803.000000 0.000076 0.000086
8804.000000 0.000076 0.000086
8805.000000 0.000076 0.000086
8806.000000 0.000075 0.000087
8807.000000 0.000076 0.000086
8808.000000 0.000077 0.000085
8809.000000 0.000077 0.000085
8810.000000 0.000076 0.000086
8811.000000 0.000076 0.000086
8812.000000 0.000076 0.000086
8813.000000 0.000076 0.000086
8814.000000 0.000076 0.000086
8815.000000 0.000076 0.000086
8816.000000 0.000076 0.000086
8817.000000 0.000076 0.000086
8818.000000 0.000076 0.000085
8819.000000 0.000076 0.000086
8820.000000 0.000076 0.000086
8821.000000 0.000076 0.000086
8822.000000 0.000076 0.000086
8823.000000 0.000076 0.000086
8824.000000 0.000076 0.000085
8825.000000 0.000076 0.000086
8826.000000 0.000075 0.000087
8827.000000 0.000076 0.000086
8828.000000 0.000076 0.000086
8829.000000 0.000075 0.000087
8830.000000 0.000076 0.000086
8831.000000 0.000076 0.000086
8832.000000 0.000076 0.000085
8833.000000 0.000076 0.000085
8834.000000 0.000076 0.000086
8835.000000 0.000076 0.000086
8836.000000 0.000076 0.000086
8837.000000 0.000075 0.000086
8838.000000 0.000076 0.000086
8839.000000 0.000076 0.000086
8840.000000 0.000075 0.000086
8841.000000 0.000076 0.000086
8842.000000 0.000076 0.000085
8843.000000 0.000076 0.000086
8844.000000 0.000076 0.000085
8845.000000 0.000075 0.000086
8846.000000 0.000075 0.000086
8847.000000 0.000076 0.000086
8848.000000 0.000076 0.000085
8849.000000 0.000076 0.000086
8850.000000 0.000075 0.000086
8851.000000 0.000076 0.000086
8852.000000 0.000076 0.000086
8853.000000 0.000076 0.000086
8854.000000 0.000076 0.000086
8855.000000 0.000076 0.000085
8856.000000 0.000076 0.000086
8857.000000 0.000075 0.000087
8858.000000 0.000075 0.000086
8859.000000 0.000076 0.000085
8860.000000 0.000077 0.000085
8861.000000 0.000076 0.000086
8862.000000 0.000076 0.000086
8863.000000 0.000076 0.000086
8864.000000 0.000075 0.000086
8865.000000 0.000076 0.000086
8866.000000 0.000076 0.000086
8867.000000 0.000076 0.000086
8868.000000 0.000076 0.000086
8869.000000 0.000076 0.000086
8870.000000 0.000076 0.000086
8871.000000 0.000076 0.000086
8872.000000 0.000076 0.000086
8873.000000 0.000076 0.000086
8874.000000 0.000077 0.000086
8875.000000 0.000077 0.000086
8876.000000 0.000077 0.000086
8877.000000 0.000077 0.000086
8878.000000 0.000078 0.000086
8879.000000 0.000078 0.000086
8880.000000 0.000079 0.000085
8881.000000 0.000079 0.000085
8882.000000 0.000078 0.000086
8883.000000 0.000079 0.000086
8884.000000 0.000079 0.000086
8885.000000 0.000079 0.000086
8886.000000 0.000079 0.000086
8887.000000 0.000079 0.000086
8888.000000 0.000079 0.000085
8889.000000 0.000079 0.000085
8890.000000 0.000077 0.000086
8891.000000 0.000076 0.000086
8892.000000 0.000076 0.000086
8893.000000 0.000076 0.000086
8894.000000 0.000076 0.000085
8895.000000 0.000076 0.000086
8896.000000 0.000076 0.000086
8897.000000 0.000076 0.000086
8898.000000 0.000076 0.000086
8899.000000 0.000076 0.000086
8900.000000 0.000077 0.000086
8901.000000 0.000077 0.000086
8902.000000 0.000077 0.000086
8903.000000 0.000076 0.000086
8904.000000 0.000077 0.000086
8905.000000 0.000076 0.000086
8906.000000 0.000077 0.000086
8907.000000 0.000076 0.000086
8908.000000 0.000077 0.000085
8909.000000 0.000075 0.000086
8910.000000 0.000075 0.000086
8911.000000 0.000076 0.000086
8912.000000 0.000076 0.000086
8913.000000 0.000076 0.000086
8914.000000 0.000076 0.000086
8915.000000 0.000076 0.000086
8916.000000 0.000076 0.000086
8917.000000 0.000076 0.000086
8918.000000 0.000076 0.000086
8919.000000 0.000076 0.000086
8920.000000 0.000077 0.000086
8921.000000 0.000077 0.000086
8922.000000 0.000077 0.000086
8923.000000 0.000077 0.000086
8924.000000 0.000076 0.000086
8925.000000 0.000076 0.000086
8926.000000 0.000076 0.000086
8927.000000 0.000076 0.000086
8928.000000 0.000076 0.000086
8929.000000 0.000076 0.000086
8930.000000 0.000076 0.000086
8931.000000 0.000075 0.000086
8932.000000 0.000075 0.000086
8933.000000 0.000077 0.000085
8934.000000 0.000076 0.000085
8935.000000 0.000075 0.000086
8936.000000 0.000075 0.000086
8937.000000 0.000076 0.000086
8938.000000 0.000076 0.000086
8939.000000 0.000076 0.000086
8940.000000 0.000076 0.000086
8941.000000 0.000075 0.000086
8942.000000 0.000076 0.000086
8943.000000 0.000076 0.000085
8944.000000 0.000076 0.000086
8945.000000 0.000076 0.000086
8946.000000 0.000076 0.000086
8947.000000 0.000076 0.000086
8948.000000 0.000077 0.000085
8949.000000 0.000076 0.000087
8950.000000 0.000077 0.000086
8951.000000 0.000077 0.000086
8952.000000 0.000078 0.000085
8953.000000 0.000078 0.000086
8954.000000 0.000078 0.000086
8955.000000 0.000078 0.000086
8956.000000 0.000079 0.000086
8957.000000 0.000079 0.000085
8958.000000 0.000078 0.000086
8959.000000 0.000078 0.000086
8960.000000 0.000079 0.000086
8961.000000 0.000078 0.000086
8962.000000 0.000078 0.000086
8963.000000 0.000077 0.000086
8964.000000 0.000078 0.000085
8965.000000 0.000077 0.000086
8966.000000 0.000077 0.000086
8967.000000 0.000076 0.000087
8968.000000 0.000076 0.000086
8969.000000 0.000076 0.000086
8970.000000 0.000076 0.000085
8971.000000 0.000076 0.000085
8972.000000 0.000076 0.000086
8973.000000 0.000076 0.000086
8974.000000 0.000076 0.000086
8975.000000 0.000077 0.000086
8976.000000 0.000077 0.000086
8977.000000 0.000077 0.000086
8978.000000 0.000078 0.000086
8979.000000 0.000080 0.000085
8980.000000 0.000081 0.000086
8981.000000 0.000083 0.000086
8982.000000 0.000087 0.000086
8983.000000 0.000090 0.000086
8984.000000 0.000095 0.000085
8985.000000 0.000098 0.000086
8986.000000 0.000099 0.000086
8987.000000 0.000095 0.000087
8988.000000 0.000092 0.000085
8989.000000 0.000087 0.000085
8990.000000 0.000083 0.000086
8991.000000 0.000082 0.000086
8992.000000 0.000082 0.000086
8993.000000 0.000083 0.000085
8994.000000 0.000086 0.000085
8995.000000 0.000089 0.000086
8996.000000 0.000092 0.000085
8997.000000 0.000087 0.000086
8998.000000 0.000084 0.000086
8999.000000 0.000084 0.000086
9000.000000 0.000085 0.000101
9001.000000 0.000088 0.000095
9002.000000 0.000087 0.000092
9003.000000 0.000086 0.000092
9004.000000 0.000087 0.000091
9005.000000 0.000085 0.000091
9006.000000 0.000083 0.000092
9007.000000 0.000085 0.000092
9008.000000 0.000085 0.000092
9009.000000 0.000083 0.000093
9010.000000 0.000083 0.000093
9011.000000 0.000085 0.000091
9012.000000 0.000083 0.000092
9013.000000 0.000081 0.000093
9014.000000 0.000082 0.000092
9015.000000 0.000083 0.000091
9016.000000 0.000082 0.000092
9017.000000 0.000081 0.000093
9018.000000 0.000082 0.000093
9019.000000 0.000082 0.000092
9020.000000 0.000082 0.000092
9021.000000 0.000083 0.000091
9022.000000 0.000082 0.000092
9023.000000 0.000081 0.000093
9024.000000 0.000082 0.000092
9025.000000 0.000082 0.000092
9026.000000 0.000081 0.000092
9027.000000 0.000081 0.000092
9028.000000 0.000082 0.000092
9029.000000 0.000081 0.000092
9030.000000 0.000081 0.000092
9031.000000 0.000081 0.000092
9032.000000 0.000082 0.000092
9033.000000 0.000081 0.000093
9034.000000 0.000081 0.000092
9035.000000 0.000082 0.000091
9036.000000 0.000082 0.000092
9037.000000 0.000081 0.000092
9038.000000 0.000081 0.000092
9039.000000 0.000081 0.000092
9040.000000 0.000081 0.000092
9041.000000 0.000082 0.000091
9042.000000 0.000082 0.000092
9043.000000 0.000080 0.000093
9044.000000 0.000081 0.000092
9045.000000 0.000082 0.000091
9046.000000 0.000082 0.000092
9047.000000 0.000082 0.000092
9048.000000 0.000081 0.000092
9049.000000 0.000081 0.000092
9050.000000 0.000082 0.000091
9051.000000 0.000081 0.000092
9052.000000 0.000081 0.000092
9053.000000 0.000081 0.000092
9054.000000 0.000081 0.000092
9055.000000 0.000081 0.000092
9056.000000 0.000081 0.000092
9057.000000 0.000081 0.000092
9058.000000 0.000082 0.000091
9059.000000 0.000080 0.000093
9060.000000 0.000081 0.000092
9061.000000 0.000081 0.000092
9062.000000 0.000081 0.000092
9063.000000 0.000081 0.000092
9064.000000 0.000081 0.000092
9065.000000 0.000082 0.000091
9066.000000 0.000081 0.000092
9067.000000 0.000081 0.000092
9068.000000 0.000081 0.000092
9069.000000 0.000081 0.000092
9070.000000 0.000081 0.000093
9071.000000 0.000081 0.000092
9072.000000 0.000082 0.000091
9073.000000 0.000082 0.000092
9074.000000 0.000081 0.000092
9075.000000 0.000081 0.000092
9076.000000 0.000081 0.000092
9077.000000 0.000082 0.000091
9078.000000 0.000082 0.000091
9079.000000 0.000081 0.000092
9080.000000 0.000081 0.000092
9081.000000 0.000082 0.000091
9082.000000 0.000082 0.000091
9083.000000 0.000081 0.000092
9084.000000 0.000081 0.000092
9085.000000 0.000081 0.000092
9086.000000 0.000081 0.000092
9087.000000 0.000082 0.000092
9088.000000 0.000082 0.000091
9089.000000 0.000082 0.000092
9090.000000 0.000081 0.000092
9091.000000 0.000081 0.000092
9092.000000 0.000082 0.000091
9093.000000 0.000082 0.000091
9094.000000 0.000082 0.000092
9095.000000 0.000081 0.000092
9096.000000 0.000081 0.000092
9097.000000 0.000081 0.000092
9098.000000 0.000082 0.000091
9099.000000 0.000081 0.000092
9100.000000 0.000082 0.000091
9101.000000 0.000082 0.000092
9102.000000 0.000081 0.000092
9103.000000 0.000081 0.000092
9104.000000 0.000082 0.000091
9105.000000 0.000082 0.000091
9106.000000 0.000082 0.000092
9107.000000 0.000081 0.000092
9108.000000 0.000082 0.000092
9109.000000 0.000082 0.000091
9110.000000 0.000082 0.000092
9111.000000 0.000082 0.000092
9112.000000 0.000083 0.000092
9113.000000 0.000083 0.000092
9114.000000 0.000084 0.000092
9115.000000 0.000085 0.000092
9116.000000 0.000085 0.000092
9117.000000 0.000086 0.000092
9118.000000 0.000088 0.000092
9119.000000 0.000089 0.000091
9120.000000 0.000089 0.000092
9121.000000 0.000088 0.000092
9122.000000 0.000087 0.000092
9123.000000 0.000087 0.000091
9124.000000 0.000086 0.000092
9125.000000 0.000086 0.000091
9126.000000 0.000088 0.000092
9127.000000 0.000092 0.000091
9128.000000 0.000095 0.000092
9129.000000 0.000098 0.000092
9130.000000 0.000099 0.000093
9131.000000 0.000100 0.000091
9132.000000 0.000094 0.000092
9133.000000 0.000089 0.000092
9134.000000 0.000085 0.000092
9135.000000 0.000083 0.000092
9136.000000 0.000084 0.000092
9137.000000 0.000086 0.000091
9138.000000 0.000088 0.000092
9139.000000 0.000087 0.000092
9140.000000 0.000085 0.000092
9141.000000 0.000083 0.000092
9142.000000 0.000082 0.000091
9143.000000 0.000082 0.000092
9144.000000 0.000084 0.000091
9145.000000 0.000084 0.000092
9146.000000 0.000084 0.000092
9147.000000 0.000083 0.000091
9148.000000 0.000082 0.000092
9149.000000 0.000081 0.000092
9150.000000 0.000082 0.000092
9151.000000 0.000083 0.000092
9152.000000 0.000083 0.000091
9153.000000 0.000082 0.000092
9154.000000 0.000082 0.000092
9155.000000 0.000081 0.000092
9156.000000 0.000081 0.000092
9157.000000 0.000082 0.000092
9158.000000 0.000081 0.000092
9159.000000 0.000082 0.000092
9160.000000 0.000082 0.000092
9161.000000 0.000082 0.000092
9162.000000 0.000081 0.000092
9163.000000 0.000082 0.000092
9164.000000 0.000083 0.000090
9165.000000 0.000081 0.000092
9166.000000 0.000082 0.000092
9167.000000 0.000082 0.000092
9168.000000 0.000082 0.000091
9169.000000 0.000080 0.000093
9170.000000 0.000081 0.000092
9171.000000 0.000082 0.000091
9172.000000 0.000082 0.000092
9173.000000 0.000082 0.000092
9174.000000 0.000082 0.000092
9175.000000 0.000081 0.000092
9176.000000 0.000080 0.000093
9177.000000 0.000082 0.000091
9178.000000 0.000082 0.000091
9179.000000 0.000081 0.000092
9180.000000 0.000081 0.000092
9181.000000 0.000081 0.000092
9182.000000 0.000081 0.000092
9183.000000 0.000081 0.000092
9184.000000 0.000082 0.000091
9185.000000 0.000081 0.000092
9186.000000 0.000081 0.000092
9187.000000 0.000081 0.000092
9188.000000 0.000081 0.000092
9189.000000 0.000081 0.000092
9190.000000 0.000081 0.000092
9191.000000 0.000082 0.000091
9192.000000 0.000081 0.000092
9193.000000 0.000081 0.000092
9194.000000 0.000082 0.000091
9195.000000 0.000081 0.000092
9196.000000 0.000081 0.000092
9197.000000 0.000081 0.000092
9198.000000 0.000081 0.000092
9199.000000 0.000081 0.000092
9200.000000 0.000081 0.000092
9201.000000 0.000081 0.000092
9202.000000 0.000082 0.000091
9203.000000 0.000081 0.000092
9204.000000 0.000081 0.000092
9205.000000 0.000081 0.000092
9206.000000 0.000081 0.000092
9207.000000 0.000081 0.000092
9208.000000 0.000081 0.000092
9209.000000 0.000081 0.000092
9210.000000 0.000081 0.000092
9211.000000 0.000081 0.000092
9212.000000 0.000081 0.000092
9213.000000 0.000081 0.000092
9214.000000 0.000081 0.000092
9215.000000 0.000082 0.000091
9216.000000 0.000081 0.000092
9217.000000 0.000081 0.000092
9218.000000 0.000081 0.000092
9219.000000 0.000082 0.000091
9220.000000 0.000082 0.000091
9221.000000 0.000081 0.000092
9222.000000 0.000082 0.000091
9223.000000 0.000081 0.000092
9224.000000 0.000081 0.000092
9225.000000 0.000081 0.000092
9226.000000 0.000081 0.000092
9227.000000 0.000081 0.000092
9228.000000 0.000082 0.000091
9229.000000 0.000081 0.000092
9230.000000 0.000081 0.000092
9231.000000 0.000080 0.000093
9232.000000 0.000081 0.000092
9233.000000 0.000082 0.000091
9234.000000 0.000082 0.000091
9235.000000 0.000082 0.000091
9236.000000 0.000081 0.000092
9237.000000 0.000081 0.000092
9238.000000 0.000081 0.000092
9239.000000 0.000081 0.000092
9240.000000 0.000081 0.000092
9241.000000 0.000081 0.000092
9242.000000 0.000082 0.000091
9243.000000 0.000081 0.000092
9244.000000 0.000081 0.000092
9245.000000 0.000081 0.000092
9246.000000 0.000081 0.000092
9247.000000 0.000081 0.000092
9248.000000 0.000081 0.000092
9249.000000 0.000081 0.000092
9250.000000 0.000081 0.000092
9251.000000 0.000081 0.000092
9252.000000 0.000082 0.000091
9253.000000 0.000082 0.000091
9254.000000 0.000081 0.000092
9255.000000 0.000082 0.000091
9256.000000 0.000082 0.000092
9257.000000 0.000082 0.000092
9258.000000 0.000083 0.000092
9259.000000 0.000084 0.000092
9260.000000 0.000086 0.000091
9261.000000 0.000088 0.000092
9262.000000 0.000091 0.000092
9263.000000 0.000095 0.000092
9264.000000 0.000100 0.000092
9265.000000 0.000106 0.000090
9266.000000 0.000107 0.000092
9267.000000 0.000104 0.000092
9268.000000 0.000097 0.000092
9269.000000 0.000089 0.000091
9270.000000 0.000082 0.000092
9271.000000 0.000081 0.000092
9272.000000 0.000086 0.000092
9273.000000 0.000090 0.000092
9274.000000 0.000090 0.000092
9275.000000 0.000085 0.000092
9276.000000 0.000082 0.000092
9277.000000 0.000082 0.000091
9278.000000 0.000084 0.000092
9279.000000 0.000085 0.000092
9280.000000 0.000084 0.000092
9281.000000 0.000083 0.000092
9282.000000 0.000081 0.000092
9283.000000 0.000082 0.000091
9284.000000 0.000084 0.000091
9285.000000 0.000083 0.000092
9286.000000 0.000083 0.000092
9287.000000 0.000081 0.000092
9288.000000 0.000082 0.000091
9289.000000 0.000082 0.000092
9290.000000 0.000082 0.000092
9291.000000 0.000082 0.000092
9292.000000 0.000082 0.000091
9293.000000 0.000082 0.000091
9294.000000 0.000081 0.000092
9295.000000 0.000081 0.000092
9296.000000 0.000082 0.000091
9297.000000 0.000082 0.000091
9298.000000 0.000081 0.000092
9299.000000 0.000082 0.000091
9300.000000 0.000082 0.000092
9301.000000 0.000082 0.000092
9302.000000 0.000082 0.000093
9303.000000 0.000083 0.000091
9304.000000 0.000083 0.000092
9305.000000 0.000084 0.000091
9306.000000 0.000085 0.000092
9307.000000 0.000086 0.000092
9308.000000 0.000088 0.000092
9309.000000 0.000090 0.000092
9310.000000 0.000092 0.000092
9311.000000 0.000095 0.000091
9312.000000 0.000095 0.000092
9313.000000 0.000093 0.000092
9314.000000 0.000090 0.000092
9315.000000 0.000087 0.000091
9316.000000 0.000082 0.000092
9317.000000 0.000081 0.000092
9318.000000 0.000082 0.000091
9319.000000 0.000084 0.000091
9320.000000 0.000085 0.000092
9321.000000 0.000086 0.000092
9322.000000 0.000086 0.000091
9323.000000 0.000083 0.000093
9324.000000 0.000082 0.000092
9325.000000 0.000082 0.000091
9326.000000 0.000081 0.000092
9327.000000 0.000081 0.000093
9328.000000 0.000083 0.000092
9329.000000 0.000084 0.000091
9330.000000 0.000083 0.000092
9331.000000 0.000083 0.000091
9332.000000 0.000081 0.000092
9333.000000 0.000080 0.000093
9334.000000 0.000081 0.000092
9335.000000 0.000082 0.000092
9336.000000 0.000082 0.000092
9337.000000 0.000082 0.000092
9338.000000 0.000082 0.000091
9339.000000 0.000081 0.000092
9340.000000 0.000082 0.000091
9341.000000 0.000082 0.000091
9342.000000 0.000081 0.000092
9343.000000 0.000081 0.000093
9344.000000 0.000081 0.000092
9345.000000 0.000082 0.000091
9346.000000 0.000082 0.000092
9347.000000 0.000082 0.000091
9348.000000 0.000082 0.000091
9349.000000 0.000081 0.000092
9350.000000 0.000081 0.000092
9351.000000 0.000082 0.000091
9352.000000 0.000081 0.000092
9353.000000 0.000080 0.000093
9354.000000 0.000082 0.000091
9355.000000 0.000082 0.000092
9356.000000 0.000081 0.000092
9357.000000 0.000082 0.000091
9358.000000 0.000081 0.000092
9359.000000 0.000081 0.000092
9360.000000 0.000082 0.000091
9361.000000 0.000081 0.000092
9362.000000 0.000082 0.000091
9363.000000 0.000082 0.000091
9364.000000 0.000081 0.000092
9365.000000 0.000080 0.000093
9366.000000 0.000081 0.000092
9367.000000 0.000082 0.000091
9368.000000 0.000081 0.000092
9369.000000 0.000081 0.000092
9370.000000 0.000082 0.000091
9371.000000 0.000081 0.000092
9372.000000 0.000081 0.000092
9373.000000 0.000081 0.000092
9374.000000 0.000082 0.000091
9375.000000 0.000081 0.000092
9376.000000 0.000081 0.000092
9377.000000 0.000082 0.000091
9378.000000 0.000082 0.000091
9379.000000 0.000082 0.000091
9380.000000 0.000081 0.000092
9381.000000 0.000081 0.000092
9382.000000 0.000081 0.000092
9383.000000 0.000081 0.000092
9384.000000 0.000081 0.000091
9385.000000 0.000081 0.000092
9386.000000 0.000081 0.000092
9387.000000 0.000081 0.000092
9388.000000 0.000081 0.000091
9389.000000 0.000081 0.000092
9390.000000 0.000081 0.000092
9391.000000 0.000082 0.000091
9392.000000 0.000081 0.000092
9393.000000 0.000081 0.000092
9394.000000 0.000082 0.000091
9395.000000 0.000081 0.000092
9396.000000 0.000082 0.000091
9397.000000 0.000082 0.000091
9398.000000 0.000081 0.000092
9399.000000 0.000081 0.000092
9400.000000 0.000081 0.000092
9401.000000 0.000081 0.000092
9402.000000 0.000081 0.000092
9403.000000 0.000082 0.000091
9404.000000 0.000082 0.000091
9405.000000 0.000081 0.000092
9406.000000 0.000081 0.000092
9407.000000 0.000081 0.000092
9408.000000 0.000081 0.000092
9409.000000 0.000082 0.000091
9410.000000 0.000081 0.000092
9411.000000 0.000081 0.000092
9412.000000 0.000081 0.000092
9413.000000 0.000082 0.000091
9414.000000 0.000081 0.000092
9415.000000 0.000080 0.000093
9416.000000 0.000082 0.000091
9417.000000 0.000081 0.000092
9418.000000 0.000081 0.000092
9419.000000 0.000082 0.000091
9420.000000 0.000081 0.000092
9421.000000 0.000081 0.000092
9422.000000 0.000082 0.000091
9423.000000 0.000082 0.000091
9424.000000 0.000080 0.000092
9425.000000 0.000081 0.000092
9426.000000 0.000081 0.000092
9427.000000 0.000082 0.000091
9428.000000 0.000081 0.000092
9429.000000 0.000081 0.000092
9430.000000 0.000081 0.000092
9431.000000 0.000081 0.000092
9432.000000 0.000081 0.000092
9433.000000 0.000081 0.000092
9434.000000 0.000081 0.000091
9435.000000 0.000082 0.000091
9436.000000 0.000081 0.000092
9437.000000 0.000081 0.000092
9438.000000 0.000082 0.000091
9439.000000 0.000082 0.000091
9440.000000 0.000081 0.000092
9441.000000 0.000081 0.000092
9442.000000 0.000081 0.000092
9443.000000 0.000081 0.000092
9444.000000 0.000081 0.000091
9445.000000 0.000081 0.000092
9446.000000 0.000081 0.000092
9447.000000 0.000081 0.000092
9448.000000 0.000081 0.000092
9449.000000 0.000081 0.000092
9450.000000 0.000081 0.000092
9451.000000 0.000081 0.000092
9452.000000 0.000082 0.000091
9453.000000 0.000082 0.000092
9454.000000 0.000082 0.000091
9455.000000 0.000082 0.000091
9456.000000 0.000082 0.000092
9457.000000 0.000083 0.000092
9458.000000 0.000085 0.000091
9459.000000 0.000085 0.000092
9460.000000 0.000087 0.000092
9461.000000 0.000090 0.000091
9462.000000 0.000094 0.000091
9463.000000 0.000095 0.000093
9464.000000 0.000100 0.000091
9465.000000 0.000101 0.000092
9466.000000 0.000100 0.000092
9467.000000 0.000097 0.000092
9468.000000 0.000093 0.000091
9469.000000 0.000087 0.000091
9470.000000 0.000083 0.000092
9471.000000 0.000083 0.000091
9472.000000 0.000083 0.000093
9473.000000 0.000088 0.000091
9474.000000 0.000089 0.000091
9475.000000 0.000088 0.000092
9476.000000 0.000088 0.000091
9477.000000 0.000089 0.000091
9478.000000 0.000089 0.000092
9479.000000 0.000088 0.000092
9480.000000 0.000086 0.000092
9481.000000 0.000085 0.000092
9482.000000 0.000086 0.000092
9483.000000 0.000089 0.000092
9484.000000 0.000089 0.000092
9485.000000 0.000088 0.000091
9486.000000 0.000087 0.000091
9487.000000 0.000087 0.000092
9488.000000 0.000087 0.000092
9489.000000 0.000084 0.000092
9490.000000 0.000083 0.000091
9491.000000 0.000082 0.000091
9492.000000 0.000081 0.000092
9493.000000 0.000082 0.000092
9494.000000 0.000082 0.000092
9495.000000 0.000083 0.000092
9496.000000 0.000083 0.000092
9497.000000 0.000083 0.000092
9498.000000 0.000082 0.000092
9499.000000 0.000082 0.000092
9500.000000 0.000083 0.000091
9501.000000 0.000081 0.000092
9502.000000 0.000082 0.000092
9503.000000 0.000082 0.000091
9504.000000 0.000082 0.000092
9505.000000 0.000081 0.000092
9506.000000 0.000081 0.000092
9507.000000 0.000082 0.000092
9508.000000 0.000081 0.000092
9509.000000 0.000082 0.000091
9510.000000 0.000081 0.000092
9511.000000 0.000082 0.000092
9512.000000 0.000081 0.000092
9513.000000 0.000081 0.000092
9514.000000 0.000081 0.000092
9515.000000 0.000081 0.000092
9516.000000 0.000082 0.000091
9517.000000 0.000081 0.000092
9518.000000 0.000081 0.000092
9519.000000 0.000081 0.000092
9520.000000 0.000081 0.000092
9521.000000 0.000081 0.000092
9522.000000 0.000081 0.000092
9523.000000 0.000081 0.000091
9524.000000 0.000081 0.000092
9525.000000 0.000082 0.000091
9526.000000 0.000082 0.000091
9527.000000 0.000081 0.000092
9528.000000 0.000081 0.000092
9529.000000 0.000082 0.000091
9530.000000 0.000082 0.000091
9531.000000 0.000081 0.000092
9532.000000 0.000081 0.000092
9533.000000 0.000081 0.000092
9534.000000 0.000081 0.000092
9535.000000 0.000081 0.000092
9536.000000 0.000082 0.000091
9537.000000 0.000081 0.000092
9538.000000 0.000081 0.000092
9539.000000 0.000081 0.000092
9540.000000 0.000081 0.000092
9541.000000 0.000081 0.000092
9542.000000 0.000082 0.000091
9543.000000 0.000081 0.000092
9544.000000 0.000080 0.000093
9545.000000 0.000082 0.000091
9546.000000 0.000081 0.000091
9547.000000 0.000081 0.000092
9548.000000 0.000082 0.000091
9549.000000 0.000081 0.000092
9550.000000 0.000081 0.000092
9551.000000 0.000081 0.000092
9552.000000 0.000081 0.000092
9553.000000 0.000081 0.000091
9554.000000 0.000081 0.000091
9555.000000 0.000081 0.000092
9556.000000 0.000081 0.000092
9557.000000 0.000081 0.000092
9558.000000 0.000082 0.000091
9559.000000 0.000081 0.000092
9560.000000 0.000082 0.000091
9561.000000 0.000082 0.000091
9562.000000 0.000081 0.000092
9563.000000 0.000081 0.000092
9564.000000 0.000082 0.000091
9565.000000 0.000081 0.000092
9566.000000 0.000081 0.000092
9567.000000 0.000082 0.000092
9568.000000 0.000082 0.000092
9569.000000 0.000083 0.000092
9570.000000 0.000084 0.000091
9571.000000 0.000085 0.000091
9572.000000 0.000085 0.000092
9573.000000 0.000085 0.000092
9574.000000 0.000087 0.000091
9575.000000 0.000085 0.000092
9576.000000 0.000086 0.000092
9577.000000 0.000086 0.000091
9578.000000 0.000085 0.000091
9579.000000 0.000084 0.000092
9580.000000 0.000082 0.000093
9581.000000 0.000082 0.000092
9582.000000 0.000082 0.000091
9583.000000 0.000082 0.000091
9584.000000 0.000082 0.000092
9585.000000 0.000082 0.000092
9586.000000 0.000083 0.000092
9587.000000 0.000082 0.000092
9588.000000 0.000082 0.000092
9589.000000 0.000083 0.000091
9590.000000 0.000082 0.000092
9591.000000 0.000083 0.000091
9592.000000 0.000082 0.000091
9593.000000 0.000081 0.000092
9594.000000 0.000081 0.000092
9595.000000 0.000082 0.000091
9596.000000 0.000082 0.000091
9597.000000 0.000081 0.000092
9598.000000 0.000082 0.000092
9599.000000 0.000082 0.000092
9600.000000 0.000082 0.000091
9601.000000 0.000082 0.000092
9602.000000 0.000081 0.000092
9603.000000 0.000080 0.000093
9604.000000 0.000082 0.000091
9605.000000 0.000082 0.000091
9606.000000 0.000081 0.000092
9607.000000 0.000081 0.000092
9608.000000 0.000082 0.000092
9609.000000 0.000082 0.000091
9610.000000 0.000081 0.000092
9611.000000 0.000082 0.000091
9612.000000 0.000082 0.000091
9613.000000 0.000081 0.000092
9614.000000 0.000081 0.000092
9615.000000 0.000082 0.000091
9616.000000 0.000081 0.000092
9617.000000 0.000081 0.000092
9618.000000 0.000081 0.000092
9619.000000 0.000081 0.000092
9620.000000 0.000082 0.000091
9621.000000 0.000082 0.000091
9622.000000 0.000082 0.000092
9623.000000 0.000082 0.000091
9624.000000 0.000082 0.000091
9625.000000 0.000081 0.000093
9626.000000 0.000081 0.000092
9627.000000 0.000082 0.000091
9628.000000 0.000082 0.000092
9629.000000 0.000082 0.000092
9630.000000 0.000083 0.000092
9631.000000 0.000084 0.000091
9632.000000 0.000083 0.000092
9633.000000 0.000084 0.000092
9634.000000 0.000084 0.000092
9635.000000 0.000086 0.000091
9636.000000 0.000086 0.000092
9637.000000 0.000088 0.000091
9638.000000 0.000089 0.000091
9639.000000 0.000089 0.000092
9640.000000 0.000088 0.000093
9641.000000 0.000089 0.000091
9642.000000 0.000088 0.000091
9643.000000 0.000086 0.000092
9644.000000 0.000083 0.000092
9645.000000 0.000082 0.000092
9646.000000 0.000082 0.000091
9647.000000 0.000082 0.000091
9648.000000 0.000082 0.000092
9649.000000 0.000083 0.000091
9650.000000 0.000083 0.000092
9651.000000 0.000082 0.000093
9652.000000 0.000083 0.000092
9653.000000 0.000083 0.000092
9654.000000 0.000083 0.000091
9655.000000 0.000082 0.000091
9656.000000 0.000082 0.000091
9657.000000 0.000081 0.000092
9658.000000 0.000081 0.000092
9659.000000 0.000082 0.000091
9660.000000 0.000081 0.000092
9661.000000 0.000082 0.000092
9662.000000 0.000083 0.000091
9663.000000 0.000082 0.000092
9664.000000 0.000082 0.000092
9665.000000 0.000083 0.000091
9666.000000 0.000083 0.000092
9667.000000 0.000083 0.000092
9668.000000 0.000085 0.000091
9669.000000 0.000084 0.000092
9670.000000 0.000085 0.000092
9671.000000 0.000086 0.000091
9672.000000 0.000087 0.000091
9673.000000 0.000087 0.000092
9674.000000 0.000087 0.000092
9675.000000 0.000086 0.000092
9676.000000 0.000085 0.000092
9677.000000 0.000085 0.000091
9678.000000 0.000083 0.000092
9679.000000 0.000082 0.000092
9680.000000 0.000082 0.000091
9681.000000 0.000082 0.000092
9682.000000 0.000081 0.000092
9683.000000 0.000082 0.000091
9684.000000 0.000082 0.000092
9685.000000 0.000083 0.000092
9686.000000 0.000083 0.000092
9687.000000 0.000082 0.000091
9688.000000 0.000082 0.000092
9689.000000 0.000082 0.000092
9690.000000 0.000081 0.000092
9691.000000 0.000081 0.000092
9692.000000 0.000082 0.000092
9693.000000 0.000081 0.000092
9694.000000 0.000082 0.000091
9695.000000 0.000082 0.000091
9696.000000 0.000082 0.000091
9697.000000 0.000081 0.000092
9698.000000 0.000082 0.000092
9699.000000 0.000082 0.000092
9700.000000 0.000081 0.000092
9701.000000 0.000081 0.000092
9702.000000 0.000081 0.000092
9703.000000 0.000081 0.000092
9704.000000 0.000082 0.000091
9705.000000 0.000081 0.000092
9706.000000 0.000081 0.000092
9707.000000 0.000082 0.000091
9708.000000 0.000082 0.000092
9709.000000 0.000081 0.000092
9710.000000 0.000081 0.000092
9711.000000 0.000081 0.000091
9712.000000 0.000081 0.000092
9713.000000 0.000082 0.000091
9714.000000 0.000082 0.000091
9715.000000 0.000081 0.000092
9716.000000 0.000081 0.000092
9717.000000 0.000081 0.000092
9718.000000 0.000081 0.000092
9719.000000 0.000081 0.000092
9720.000000 0.000082 0.000091
9721.000000 0.000081 0.000092
9722.000000 0.000081 0.000092
9723.000000 0.000082 0.000091
9724.000000 0.000081 0.000092
9725.000000 0.000081 0.000092
9726.000000 0.000081 0.000091
9727.000000 0.000081 0.000092
9728.000000 0.000081 0.000092
9729.000000 0.000081 0.000092
9730.000000 0.000081 0.000092
9731.000000 0.000082 0.000091
9732.000000 0.000082 0.000091
9733.000000 0.000082 0.000092
9734.000000 0.000082 0.000092
9735.000000 0.000083 0.000092
9736.000000 0.000083 0.000092
9737.000000 0.000084 0.000092
9738.000000 0.000084 0.000092
9739.000000 0.000086 0.000091
9740.000000 0.000086 0.000092
9741.000000 0.000089 0.000092
9742.000000 0.000090 0.000092
9743.000000 0.000091 0.000092
9744.000000 0.000091 0.000092
9745.000000 0.000092 0.000091
9746.000000 0.000091 0.000092
9747.000000 0.000089 0.000092
9748.000000 0.000087 0.000091
9749.000000 0.000083 0.000092
9750.000000 0.000082 0.000091
9751.000000 0.000082 0.000091
9752.000000 0.000082 0.000093
9753.000000 0.000084 0.000092
9754.000000 0.000085 0.000091
9755.000000 0.000085 0.000092
9756.000000 0.000086 0.000091
9757.000000 0.000086 0.000092
9758.000000 0.000088 0.000091
9759.000000 0.000086 0.000093
9760.000000 0.000086 0.000091
9761.000000 0.000086 0.000091
9762.000000 0.000084 0.000092
9763.000000 0.000084 0.000092
9764.000000 0.000083 0.000092
9765.000000 0.000084 0.000092
9766.000000 0.000086 0.000091
9767.000000 0.000087 0.000092
9768.000000 0.000088 0.000092
9769.000000 0.000090 0.000092
9770.000000 0.000093 0.000091
9771.000000 0.000094 0.000091
9772.000000 0.000093 0.000092
9773.000000 0.000092 0.000092
9774.000000 0.000091 0.000091
9775.000000 0.000089 0.000092
9776.000000 0.000089 0.000091
9777.000000 0.000089 0.000092
9778.000000 0.000089 0.000093
9779.000000 0.000090 0.000091
9780.000000 0.000089 0.000091
9781.000000 0.000087 0.000092
9782.000000 0.000085 0.000092
9783.000000 0.000083 0.000093
9784.000000 0.000082 0.000092
9785.000000 0.000084 0.000091
9786.000000 0.000085 0.000092
9787.000000 0.000086 0.000092
9788.000000 0.000085 0.000092
9789.000000 0.000085 0.000091
9790.000000 0.000082 0.000092
9791.000000 0.000082 0.000092
9792.000000 0.000083 0.000091
9793.000000 0.000082 0.000092
9794.000000 0.000082 0.000092
9795.000000 0.000083 0.000091
9796.000000 0.000082 0.000092
9797.000000 0.000082 0.000092
9798.000000 0.000082 0.000091
9799.000000 0.000081 0.000092
9800.000000 0.000083 0.000091
9801.000000 0.000082 0.000092
9802.000000 0.000081 0.000092
9803.000000 0.000082 0.000091
9804.000000 0.000082 0.000091
9805.000000 0.000081 0.000092
9806.000000 0.000081 0.000092
9807.000000 0.000082 0.000091
9808.000000 0.000082 0.000091
9809.000000 0.000081 0.000092
9810.000000 0.000081 0.000092
9811.000000 0.000082 0.000091
9812.000000 0.000081 0.000092
9813.000000 0.000081 0.000092
9814.000000 0.000081 0.000092
9815.000000 0.000081 0.000092
9816.000000 0.000081 0.000092
9817.000000 0.000082 0.000091
9818.000000 0.000080 0.000092
9819.000000 0.000081 0.000092
9820.000000 0.000082 0.000091
9821.000000 0.000082 0.000091
9822.000000 0.000081 0.000092
9823.000000 0.000081 0.000092
9824.000000 0.000081 0.000092
9825.000000 0.000081 0.000092
9826.000000 0.000082 0.000091
9827.000000 0.000082 0.000091
9828.000000 0.000081 0.000092
9829.000000 0.000081 0.000092
9830.000000 0.000082 0.000091
9831.000000 0.000081 0.000092
9832.000000 0.000081 0.000092
9833.000000 0.000081 0.000092
9834.000000 0.000081 0.000092
9835.000000 0.000081 0.000092
9836.000000 0.000081 0.000092
9837.000000 0.000082 0.000091
9838.000000 0.000081 0.000092
9839.000000 0.000081 0.000092
9840.000000 0.000081 0.000092
9841.000000 0.000081 0.000092
9842.000000 0.000081 0.000091
9843.000000 0.000081 0.000092
9844.000000 0.000080 0.000092
9845.000000 0.000082 0.000091
9846.000000 0.000082 0.000091
9847.000000 0.000081 0.000092
9848.000000 0.000081 0.000092
9849.000000 0.000081 0.000092
9850.000000 0.000081 0.000092
9851.000000 0.000081 0.000091
9852.000000 0.000081 0.000092
9853.000000 0.000081 0.000092
9854.000000 0.000082 0.000091
9855.000000 0.000081 0.000091
9856.000000 0.000081 0.000092
9857.000000 0.000081 0.000092
9858.000000 0.000081 0.000092
9859.000000 0.000081 0.000092
9860.000000 0.000082 0.000091
9861.000000 0.000081 0.000092
9862.000000 0.000081 0.000092
9863.000000 0.000082 0.000091
9864.000000 0.000082 0.000092
9865.000000 0.000081 0.000092
9866.000000 0.000082 0.000092
9867.000000 0.000082 0.000092
9868.000000 0.000082 0.000092
9869.000000 0.000082 0.000092
9870.000000 0.000083 0.000091
9871.000000 0.000082 0.000092
9872.000000 0.000082 0.000092
9873.000000 0.000082 0.000092
9874.000000 0.000083 0.000092
9875.000000 0.000083 0.000091
9876.000000 0.000084 0.000091
9877.000000 0.000082 0.000092
9878.000000 0.000083 0.000092
9879.000000 0.000083 0.000092
9880.000000 0.000084 0.000091
9881.000000 0.000082 0.000092
9882.000000 0.000082 0.000092
9883.000000 0.000082 0.000092
9884.000000 0.000081 0.000092
9885.000000 0.000082 0.000091
9886.000000 0.000082 0.000091
9887.000000 0.000080 0.000092
9888.000000 0.000081 0.000092
9889.000000 0.000081 0.000091
9890.000000 0.000081 0.000092
9891.000000 0.000081 0.000092
9892.000000 0.000082 0.000091
9893.000000 0.000082 0.000091
9894.000000 0.000081 0.000092
9895.000000 0.000082 0.000091
9896.000000 0.000081 0.000092
9897.000000 0.000081 0.000092
9898.000000 0.000082 0.000091
9899.000000 0.000081 0.000092
9900.000000 0.000080 0.000093
9901.000000 0.000082 0.000091
9902.000000 0.000081 0.000092
9903.000000 0.000081 0.000092
9904.000000 0.000081 0.000091
9905.000000 0.000081 0.000092
9906.000000 0.000081 0.000091
9907.000000 0.000081 0.000092
9908.000000 0.000081 0.000092
9909.000000 0.000081 0.000092
9910.000000 0.000081 0.000091
9911.000000 0.000081 0.000092
9912.000000 0.000081 0.000092
9913.000000 0.000081 0.000091
9914.000000 0.000082 0.000091
9915.000000 0.000081 0.000092
9916.000000 0.000081 0.000092
9917.000000 0.000081 0.000092
9918.000000 0.000081 0.000092
9919.000000 0.000081 0.000092
9920.000000 0.000082 0.000091
9921.000000 0.000081 0.000092
9922.000000 0.000082 0.000092
9923.000000 0.000082 0.000092
9924.000000 0.000082 0.000091
9925.000000 0.000082 0.000092
9926.000000 0.000082 0.000092
9927.000000 0.000082 0.000092
9928.000000 0.000083 0.000091
9929.000000 0.000083 0.000092
9930.000000 0.000082 0.000092
9931.000000 0.000084 0.000091
9932.000000 0.000084 0.000091
9933.000000 0.000082 0.000093
9934.000000 0.000083 0.000092
9935.000000 0.000085 0.000091
9936.000000 0.000084 0.000092
9937.000000 0.000084 0.000091
9938.000000 0.000083 0.000092
9939.000000 0.000082 0.000092
9940.000000 0.000083 0.000091
9941.000000 0.000083 0.000091
9942.000000 0.000082 0.000092
9943.000000 0.000083 0.000091
9944.000000 0.000083 0.000092
9945.000000 0.000083 0.000092
9946.000000 0.000084 0.000092
9947.000000 0.000086 0.000091
9948.000000 0.000087 0.000093
9949.000000 0.000091 0.000091
9950.000000 0.000093 0.000092
9951.000000 0.000098 0.000091
9952.000000 0.000100 0.000092
9953.000000 0.000102 0.000092
9954.000000 0.000100 0.000092
9955.000000 0.000095 0.000092
9956.000000 0.000089 0.000092
9957.000000 0.000085 0.000091
9958.000000 0.000082 0.000092
9959.000000 0.000083 0.000092
9960.000000 0.000087 0.000091
9961.000000 0.000089 0.000092
9962.000000 0.000088 0.000092
9963.000000 0.000086 0.000091
9964.000000 0.000083 0.000092
9965.000000 0.000081 0.000092
9966.000000 0.000083 0.000092
9967.000000 0.000084 0.000092
9968.000000 0.000084 0.000092
9969.000000 0.000085 0.000091
9970.000000 0.000082 0.000092
9971.000000 0.000081 0.000092
9972.000000 0.000082 0.000092
9973.000000 0.000082 0.000092
9974.000000 0.000082 0.000092
9975.000000 0.000083 0.000091
9976.000000 0.000083 0.000091
9977.000000 0.000081 0.000092
9978.000000 0.000082 0.000091
9979.000000 0.000082 0.000092
9980.000000 0.000081 0.000092
9981.000000 0.000082 0.000091
9982.000000 0.000082 0.000092
9983.000000 0.000081 0.000093
9984.000000 0.000082 0.000091
9985.000000 0.000081 0.000091
9986.000000 0.000081 0.000092
9987.000000 0.000082 0.000091
9988.000000 0.000082 0.000092
9989.000000 0.000080 0.000093
9990.000000 0.000080 0.000092
9991.000000 0.000081 0.000092
9992.000000 0.000082 0.000091
9993.000000 0.000082 0.000091
9994.000000 0.000081 0.000092
9995.000000 0.000081 0.000092
9996.000000 0.000081 0.000092
9997.000000 0.000081 0.000092
9998.000000 0.000081 0.000092
9999.000000 0.000081 0.000092
10000.000000 0.000081 0.000092


==> viking.txt <==
iteration datafidelity laplacian
0.000000 15.685395 0.000482
1.000000 15.624332 0.000278
2.000000 15.267102 0.000156
3.000000 14.431053 0.000161
4.000000 13.660219 0.000362
5.000000 12.849167 0.000803
6.000000 11.556390 0.002063
7.000000 10.405389 0.003917
8.000000 8.927888 0.007309
9.000000 7.327869 0.013043
10.000000 5.889104 0.022209
11.000000 4.811985 0.032235
12.000000 4.057897 0.041977
13.000000 3.504654 0.048989
14.000000 3.062304 0.053977
15.000000 2.660021 0.058281
16.000000 2.271235 0.062482
17.000000 1.996355 0.067325
18.000000 1.768127 0.070601
19.000000 1.585749 0.073295
20.000000 1.389339 0.077614
21.000000 1.276148 0.080795
22.000000 1.156608 0.083309
23.000000 1.028648 0.084022
24.000000 0.943423 0.083876
25.000000 0.881905 0.083441
26.000000 0.811369 0.081666
27.000000 0.761256 0.081690
28.000000 0.712615 0.082869
29.000000 0.671244 0.083628
30.000000 0.632986 0.082770
31.000000 0.600482 0.080351
32.000000 0.572614 0.080991
33.000000 0.546027 0.082195
34.000000 0.513336 0.081856
35.000000 0.500261 0.081462
36.000000 0.465266 0.082355
37.000000 0.456283 0.084461
38.000000 0.432364 0.086032
39.000000 0.423780 0.083454
40.000000 0.401617 0.083503
41.000000 0.393416 0.085043
42.000000 0.373427 0.086421
43.000000 0.362920 0.084101
44.000000 0.351434 0.082105
45.000000 0.342391 0.084256
46.000000 0.325910 0.085015
47.000000 0.311008 0.084284
48.000000 0.308532 0.082074
49.000000 0.295059 0.082759
50.000000 0.285779 0.084675
51.000000 0.276056 0.085239
52.000000 0.275401 0.082282
53.000000 0.260758 0.083068
54.000000 0.252348 0.085294
55.000000 0.249128 0.085625
56.000000 0.234752 0.083370
57.000000 0.238369 0.083232
58.000000 0.227291 0.085272
59.000000 0.219888 0.085330
60.000000 0.220159 0.083472
61.000000 0.216727 0.082190
62.000000 0.209569 0.085888
63.000000 0.200923 0.084687
64.000000 0.195205 0.082370
65.000000 0.195242 0.082666
66.000000 0.194827 0.084454
67.000000 0.185656 0.084235
68.000000 0.180801 0.083278
69.000000 0.180526 0.083481
70.000000 0.177116 0.084191
71.000000 0.171689 0.084449
72.000000 0.170776 0.083277
73.000000 0.166620 0.082841
74.000000 0.166546 0.084699
75.000000 0.163132 0.084615
76.000000 0.161601 0.083446
77.000000 0.153781 0.083169
78.000000 0.155794 0.084040
79.000000 0.151317 0.083787
80.000000 0.149853 0.083709
81.000000 0.148370 0.083838
82.000000 0.146134 0.083955
83.000000 0.145809 0.083833
84.000000 0.142424 0.083272
85.000000 0.142736 0.083675
86.000000 0.137731 0.083948
87.000000 0.131997 0.083543
88.000000 0.132987 0.083233
89.000000 0.135726 0.084275
90.000000 0.129715 0.083959
91.000000 0.128481 0.083103
92.000000 0.126169 0.083066
93.000000 0.123667 0.083644
94.000000 0.127247 0.084213
95.000000 0.123864 0.083361
96.000000 0.122625 0.084133
97.000000 0.121431 0.084136
98.000000 0.118759 0.083218
99.000000 0.117108 0.083100
100.000000 0.114666 0.083891
101.000000 0.111780 0.084651
102.000000 0.114883 0.084239
103.000000 0.111566 0.082903
104.000000 0.110835 0.083385
105.000000 0.113907 0.084033
106.000000 0.110712 0.083308
107.000000 0.110736 0.082648
108.000000 0.108924 0.083793
109.000000 0.106721 0.083819
110.000000 0.103080 0.083906
111.000000 0.101726 0.083826
112.000000 0.103946 0.083710
113.000000 0.100311 0.083792
114.000000 0.102819 0.083593
115.000000 0.100954 0.083437
116.000000 0.097571 0.083585
117.000000 0.100040 0.084293
118.000000 0.092082 0.084024
119.000000 0.096740 0.083150
120.000000 0.096134 0.083108
121.000000 0.098280 0.083947
122.000000 0.093966 0.083444
123.000000 0.094430 0.083944
124.000000 0.089800 0.083672
125.000000 0.093711 0.083413
126.000000 0.092692 0.084258
127.000000 0.090626 0.083811
128.000000 0.090080 0.083485
129.000000 0.093092 0.083235
130.000000 0.089640 0.083335
131.000000 0.088053 0.083999
132.000000 0.088198 0.084879
133.000000 0.090294 0.083221
134.000000 0.087427 0.082521
135.000000 0.085060 0.084770
136.000000 0.085552 0.084038
137.000000 0.085876 0.081909
138.000000 0.083529 0.084306
139.000000 0.086107 0.085323
140.000000 0.084214 0.082380
141.000000 0.081112 0.083143
142.000000 0.085141 0.085380
143.000000 0.080250 0.083324
144.000000 0.081342 0.082396
145.000000 0.078386 0.083910
146.000000 0.082749 0.085220
147.000000 0.078163 0.082432
148.000000 0.075353 0.082713
149.000000 0.077271 0.084955
150.000000 0.077793 0.084379
151.000000 0.075229 0.082718
152.000000 0.076650 0.083960
153.000000 0.078494 0.084874
154.000000 0.075185 0.082471
155.000000 0.076226 0.083415
156.000000 0.079323 0.085240
157.000000 0.071301 0.083303
158.000000 0.075437 0.082174
159.000000 0.073296 0.085033
160.000000 0.073744 0.083903
161.000000 0.073442 0.082689
162.000000 0.072925 0.084753
163.000000 0.071035 0.084253
164.000000 0.073011 0.082437
165.000000 0.071949 0.083945
166.000000 0.073048 0.084780
167.000000 0.071533 0.082892
168.000000 0.071036 0.083760
169.000000 0.072305 0.084708
170.000000 0.071554 0.082953
171.000000 0.068742 0.083292
172.000000 0.070241 0.084908
173.000000 0.067914 0.083993
174.000000 0.069943 0.083156
175.000000 0.067826 0.083825
176.000000 0.067778 0.083821
177.000000 0.068838 0.082979
178.000000 0.067153 0.084309
179.000000 0.065593 0.084267
180.000000 0.064999 0.083544
181.000000 0.066014 0.084385
182.000000 0.067486 0.083253
183.000000 0.063294 0.083537
184.000000 0.062076 0.084757
185.000000 0.062745 0.083792
186.000000 0.063059 0.083000
187.000000 0.063669 0.083987
188.000000 0.062412 0.083796
189.000000 0.062684 0.083401
190.000000 0.063847 0.084461
191.000000 0.059568 0.084956
192.000000 0.062191 0.082531
193.000000 0.062300 0.083537
194.000000 0.063252 0.084884
195.000000 0.058429 0.083227
196.000000 0.061543 0.083092
197.000000 0.062524 0.085268
198.000000 0.059795 0.083591
199.000000 0.060656 0.082483
200.000000 0.057415 0.085225
201.000000 0.060053 0.084406
202.000000 0.059864 0.082793
203.000000 0.057577 0.084365
204.000000 0.058955 0.083997
205.000000 0.058731 0.082838
206.000000 0.058713 0.085001
207.000000 0.058521 0.083985
208.000000 0.058730 0.083270
209.000000 0.057676 0.084352
210.000000 0.057804 0.084161
211.000000 0.060336 0.083328
212.000000 0.058751 0.084021
213.000000 0.060458 0.084638
214.000000 0.059978 0.083753
215.000000 0.059528 0.083325
216.000000 0.059055 0.084416
217.000000 0.060944 0.083954
218.000000 0.064441 0.083073
219.000000 0.056883 0.085121
220.000000 0.057305 0.083179
221.000000 0.058342 0.083289
222.000000 0.056233 0.084072
223.000000 0.055613 0.083723
224.000000 0.055946 0.084059
225.000000 0.058026 0.084825
226.000000 0.059197 0.083630
227.000000 0.060831 0.083382
228.000000 0.058496 0.084467
229.000000 0.055293 0.083869
230.000000 0.058771 0.083459
231.000000 0.060164 0.083958
232.000000 0.056629 0.084835
233.000000 0.054518 0.083154
234.000000 0.055326 0.083288
235.000000 0.056173 0.084857
236.000000 0.056555 0.083791
237.000000 0.054154 0.083706
238.000000 0.053486 0.084611
239.000000 0.053886 0.083734
240.000000 0.055006 0.083035
241.000000 0.051916 0.083627
242.000000 0.052623 0.085495
243.000000 0.052909 0.083469
244.000000 0.051838 0.083501
245.000000 0.052044 0.085292
246.000000 0.051865 0.083330
247.000000 0.051186 0.083108
248.000000 0.053883 0.085041
249.000000 0.052602 0.083115
250.000000 0.051344 0.083953
251.000000 0.051428 0.085241
252.000000 0.051768 0.083451
253.000000 0.051554 0.083082
254.000000 0.051417 0.084776
255.000000 0.050893 0.084559
256.000000 0.050851 0.083571
257.000000 0.049767 0.083834
258.000000 0.050406 0.084717
259.000000 0.051923 0.083182
260.000000 0.050956 0.083777
261.000000 0.049001 0.084762
262.000000 0.047862 0.083415
263.000000 0.049084 0.083623
264.000000 0.046650 0.085238
265.000000 0.047594 0.083333
266.000000 0.046853 0.083608
267.000000 0.047100 0.084951
268.000000 0.046443 0.083999
269.000000 0.048372 0.083110
270.000000 0.047527 0.085194
271.000000 0.046013 0.084279
272.000000 0.046840 0.082560
273.000000 0.045897 0.084839
274.000000 0.045111 0.085136
275.000000 0.047896 0.082449
276.000000 0.046521 0.084260
277.000000 0.048257 0.085328
278.000000 0.047265 0.083013
279.000000 0.043511 0.084304
280.000000 0.048010 0.084742
281.000000 0.043695 0.083371
282.000000 0.045610 0.083453
283.000000 0.046060 0.085362
284.000000 0.044489 0.083610
285.000000 0.045664 0.083545
286.000000 0.046073 0.084904
287.000000 0.044141 0.084063
288.000000 0.044873 0.083237
289.000000 0.045413 0.084936
290.000000 0.045506 0.084454
291.000000 0.046640 0.082785
292.000000 0.046529 0.085081
293.000000 0.042967 0.084216
294.000000 0.044390 0.083617
295.000000 0.046818 0.084512
296.000000 0.053659 0.084366
297.000000 0.053825 0.084103
298.000000 0.049220 0.083407
299.000000 0.042222 0.084991
300.000000 0.044523 0.084292
301.000000 0.046969 0.083951
302.000000 0.045617 0.084328
303.000000 0.043142 0.083455
304.000000 0.044608 0.084054
305.000000 0.048986 0.084962
306.000000 0.047973 0.083289
307.000000 0.043941 0.084147
308.000000 0.042192 0.084846
309.000000 0.046310 0.083949
310.000000 0.046564 0.084044
311.000000 0.042660 0.084270
312.000000 0.041517 0.084211
313.000000 0.043892 0.083913
314.000000 0.043636 0.084803
315.000000 0.042585 0.084092
316.000000 0.043331 0.082989
317.000000 0.042752 0.085434
318.000000 0.041077 0.083906
319.000000 0.040123 0.083617
320.000000 0.040591 0.085213
321.000000 0.039906 0.083817
322.000000 0.039075 0.083626
323.000000 0.039795 0.085056
324.000000 0.040194 0.084031
325.000000 0.039360 0.083410
326.000000 0.040274 0.085164
327.000000 0.040298 0.083873
328.000000 0.041675 0.083853
329.000000 0.040465 0.085014
330.000000 0.041377 0.083712
331.000000 0.039937 0.083380
332.000000 0.039107 0.085057
333.000000 0.038352 0.084847
334.000000 0.039096 0.083165
335.000000 0.040273 0.084954
336.000000 0.038778 0.083236
337.000000 0.039340 0.084108
338.000000 0.038257 0.085123
339.000000 0.038165 0.084071
340.000000 0.039454 0.083868
341.000000 0.038945 0.084889
342.000000 0.036938 0.084287
343.000000 0.038843 0.083627
344.000000 0.036797 0.084280
345.000000 0.037677 0.084445
346.000000 0.037369 0.084112
347.000000 0.036858 0.084585
348.000000 0.036933 0.084089
349.000000 0.037363 0.083918
350.000000 0.037657 0.084754
351.000000 0.037009 0.083982
352.000000 0.036800 0.084112
353.000000 0.037520 0.084636
354.000000 0.036990 0.084241
355.000000 0.036300 0.083940
356.000000 0.036142 0.084765
357.000000 0.036636 0.084450
358.000000 0.036990 0.083877
359.000000 0.036902 0.085197
360.000000 0.035479 0.084297
361.000000 0.038230 0.082942
362.000000 0.037245 0.085647
363.000000 0.036287 0.084419
364.000000 0.038368 0.083224
365.000000 0.038105 0.085152
366.000000 0.036128 0.083919
367.000000 0.036413 0.084141
368.000000 0.036519 0.085207
369.000000 0.038293 0.084127
370.000000 0.039066 0.084175
371.000000 0.037144 0.083495
372.000000 0.038499 0.085529
373.000000 0.037737 0.083761
374.000000 0.036809 0.084575
375.000000 0.036149 0.084409
376.000000 0.036279 0.083789
377.000000 0.036309 0.084612
378.000000 0.036539 0.084772
379.000000 0.036214 0.083908
380.000000 0.037836 0.084614
381.000000 0.034448 0.084545
382.000000 0.035397 0.083271
383.000000 0.035392 0.084977
384.000000 0.034961 0.084819
385.000000 0.035170 0.083772
386.000000 0.035086 0.085037
387.000000 0.033497 0.084092
388.000000 0.037713 0.083112
389.000000 0.034744 0.085688
390.000000 0.036187 0.084438
391.000000 0.037778 0.083453
392.000000 0.036422 0.085513
393.000000 0.035350 0.083399
394.000000 0.034873 0.084467
395.000000 0.033994 0.084655
396.000000 0.035710 0.084286
397.000000 0.035261 0.084543
398.000000 0.035256 0.084981
399.000000 0.035117 0.083203
400.000000 0.034753 0.084944
401.000000 0.033920 0.084433
402.000000 0.034420 0.084156
403.000000 0.034655 0.084345
404.000000 0.034703 0.084292
405.000000 0.032847 0.084742
406.000000 0.033998 0.084353
407.000000 0.032612 0.084877
408.000000 0.035722 0.083970
409.000000 0.033848 0.084549
410.000000 0.035400 0.083911
411.000000 0.035784 0.084727
412.000000 0.032868 0.084703
413.000000 0.036930 0.084659
414.000000 0.034249 0.083964
415.000000 0.037105 0.084879
416.000000 0.034618 0.083980
417.000000 0.035854 0.084291
418.000000 0.031944 0.084575
419.000000 0.034982 0.083928
420.000000 0.032133 0.084516
421.000000 0.032182 0.085043
422.000000 0.032371 0.084475
423.000000 0.033426 0.084507
424.000000 0.032248 0.084184
425.000000 0.031321 0.084332
426.000000 0.033840 0.085150
427.000000 0.032029 0.083685
428.000000 0.031376 0.084718
429.000000 0.033037 0.083991
430.000000 0.032983 0.084229
431.000000 0.034235 0.084867
432.000000 0.036106 0.084381
433.000000 0.035548 0.084288
434.000000 0.035533 0.084630
435.000000 0.033983 0.083903
436.000000 0.035614 0.085168
437.000000 0.035188 0.083678
438.000000 0.034563 0.084827
439.000000 0.034458 0.084789
440.000000 0.032925 0.084300
441.000000 0.030255 0.083788
442.000000 0.032499 0.085058
443.000000 0.034021 0.084048
444.000000 0.035542 0.084089
445.000000 0.035893 0.085089
446.000000 0.033900 0.083460
447.000000 0.031504 0.085317
448.000000 0.031243 0.084475
449.000000 0.032271 0.084238
450.000000 0.036460 0.085143
451.000000 0.040341 0.083450
452.000000 0.039770 0.085226
453.000000 0.036828 0.083547
454.000000 0.033155 0.084637
455.000000 0.030212 0.084084
456.000000 0.031501 0.084352
457.000000 0.031656 0.085001
458.000000 0.029416 0.084246
459.000000 0.030329 0.084453
460.000000 0.029731 0.084755
461.000000 0.030645 0.084264
462.000000 0.029628 0.083976
463.000000 0.031442 0.085022
464.000000 0.031146 0.083521
465.000000 0.031221 0.085096
466.000000 0.029601 0.085270
467.000000 0.030277 0.083329
468.000000 0.030530 0.084690
469.000000 0.031127 0.084842
470.000000 0.031258 0.083752
471.000000 0.031919 0.085573
472.000000 0.028054 0.084589
473.000000 0.031893 0.082992
474.000000 0.029494 0.085118
475.000000 0.029864 0.084660
476.000000 0.032346 0.083367
477.000000 0.032672 0.086205
478.000000 0.032154 0.083492
479.000000 0.033607 0.083832
480.000000 0.036025 0.085928
481.000000 0.033320 0.083107
482.000000 0.031186 0.084485
483.000000 0.031781 0.085543
484.000000 0.030932 0.083168
485.000000 0.030834 0.084660
486.000000 0.030015 0.084493
487.000000 0.030780 0.084065
488.000000 0.030256 0.085219
489.000000 0.028480 0.084920
490.000000 0.030571 0.083551
491.000000 0.028198 0.084954
492.000000 0.029599 0.084692
493.000000 0.028677 0.083859
494.000000 0.029287 0.084967
495.000000 0.029191 0.084587
496.000000 0.030532 0.083617
497.000000 0.031968 0.085308
498.000000 0.031902 0.084379
499.000000 0.032008 0.083885
500.000000 0.035290 0.085685
501.000000 0.035653 0.083595
502.000000 0.034041 0.084714
503.000000 0.032593 0.084466
504.000000 0.029524 0.084630
505.000000 0.027953 0.083854
506.000000 0.028706 0.085411
507.000000 0.027931 0.084548
508.000000 0.028429 0.084309
509.000000 0.028134 0.084762
510.000000 0.026981 0.084027
511.000000 0.027733 0.084824
512.000000 0.028163 0.083986
513.000000 0.027432 0.084897
514.000000 0.027413 0.084410
515.000000 0.027012 0.084599
516.000000 0.026400 0.084168
517.000000 0.028339 0.084650
518.000000 0.029854 0.084490
519.000000 0.033252 0.085244
520.000000 0.031508 0.083893
521.000000 0.030377 0.084237
522.000000 0.026930 0.084241
523.000000 0.026948 0.084810
524.000000 0.028338 0.084935
525.000000 0.035166 0.084631
526.000000 0.038835 0.084788
527.000000 0.040179 0.083253
528.000000 0.037220 0.085381
529.000000 0.030316 0.084270
530.000000 0.027950 0.084295
531.000000 0.028607 0.085055
532.000000 0.031569 0.084039
533.000000 0.034790 0.084375
534.000000 0.034444 0.084652
535.000000 0.029356 0.084314
536.000000 0.027611 0.084469
537.000000 0.028960 0.085018
538.000000 0.030618 0.083787
539.000000 0.029632 0.084957
540.000000 0.028124 0.084484
541.000000 0.027505 0.083852
542.000000 0.028437 0.085513
543.000000 0.028416 0.084278
544.000000 0.029035 0.084288
545.000000 0.026128 0.085019
546.000000 0.027691 0.083707
547.000000 0.026003 0.084668
548.000000 0.029315 0.085076
549.000000 0.028029 0.083975
550.000000 0.024606 0.084646
551.000000 0.027290 0.084969
552.000000 0.028039 0.083532
553.000000 0.028225 0.084832
554.000000 0.028786 0.085632
555.000000 0.028122 0.083204
556.000000 0.025864 0.085083
557.000000 0.028441 0.085126
558.000000 0.028662 0.083585
559.000000 0.028519 0.085342
560.000000 0.026101 0.084865
561.000000 0.026058 0.083617
562.000000 0.029724 0.085225
563.000000 0.027656 0.084506
564.000000 0.027606 0.083893
565.000000 0.026016 0.085218
566.000000 0.026246 0.084076
567.000000 0.025151 0.084454
568.000000 0.028337 0.085431
569.000000 0.026138 0.084274
570.000000 0.028158 0.084284
571.000000 0.027618 0.085026
572.000000 0.026539 0.084115
573.000000 0.026508 0.084229
574.000000 0.026498 0.085494
575.000000 0.025815 0.083912
576.000000 0.024671 0.084630
577.000000 0.025259 0.084727
578.000000 0.025761 0.084213
579.000000 0.025877 0.084994
580.000000 0.025934 0.084206
581.000000 0.025648 0.084471
582.000000 0.024754 0.085553
583.000000 0.024219 0.084037
584.000000 0.024788 0.084513
585.000000 0.025197 0.084598
586.000000 0.026982 0.084239
587.000000 0.027924 0.085596
588.000000 0.027281 0.084515
589.000000 0.026640 0.083985
590.000000 0.026605 0.084537
591.000000 0.025192 0.084746
592.000000 0.026723 0.084155
593.000000 0.027013 0.085377
594.000000 0.027551 0.084801
595.000000 0.025030 0.084203
596.000000 0.025130 0.084340
597.000000 0.026650 0.084349
598.000000 0.026426 0.084659
599.000000 0.025372 0.084994
600.000000 0.025374 0.084667
601.000000 0.026449 0.084431
602.000000 0.026458 0.084715
603.000000 0.027714 0.085206
604.000000 0.027689 0.083902
605.000000 0.025685 0.085156
606.000000 0.025311 0.083839
607.000000 0.023522 0.084612
608.000000 0.025064 0.085109
609.000000 0.023922 0.084556
610.000000 0.023957 0.084256
611.000000 0.024662 0.085168
612.000000 0.023836 0.083923
613.000000 0.023852 0.084903
614.000000 0.023311 0.085151
615.000000 0.024231 0.084419
616.000000 0.024783 0.084430
617.000000 0.023675 0.084556
618.000000 0.024410 0.084481
619.000000 0.023644 0.085368
620.000000 0.022458 0.084482
621.000000 0.023728 0.084728
622.000000 0.024849 0.083983
623.000000 0.025916 0.084543
624.000000 0.026157 0.085802
625.000000 0.027351 0.083979
626.000000 0.026391 0.084765
627.000000 0.025944 0.084470
628.000000 0.024161 0.084777
629.000000 0.024845 0.084868
630.000000 0.025217 0.084766
631.000000 0.029244 0.084402
632.000000 0.030571 0.084612
633.000000 0.028210 0.084907
634.000000 0.026316 0.084201
635.000000 0.023763 0.085063
636.000000 0.023270 0.084403
637.000000 0.023924 0.084655
638.000000 0.027526 0.084777
639.000000 0.024443 0.084585
640.000000 0.026582 0.084943
641.000000 0.024204 0.084187
642.000000 0.023914 0.084936
643.000000 0.024093 0.084874
644.000000 0.024399 0.084444
645.000000 0.023573 0.084557
646.000000 0.024267 0.084952
647.000000 0.024960 0.084183
648.000000 0.023133 0.085151
649.000000 0.022888 0.084647
650.000000 0.023564 0.084573
651.000000 0.022616 0.084717
652.000000 0.022545 0.084315
653.000000 0.023305 0.084585
654.000000 0.023958 0.085110
655.000000 0.022941 0.084787
656.000000 0.022708 0.084304
657.000000 0.022172 0.084824
658.000000 0.022488 0.084146
659.000000 0.023641 0.085058
660.000000 0.024927 0.084879
661.000000 0.024669 0.084912
662.000000 0.025045 0.083897
663.000000 0.024039 0.085011
664.000000 0.022617 0.084479
665.000000 0.022648 0.085269
666.000000 0.023510 0.084363
667.000000 0.024320 0.084579
668.000000 0.025609 0.084743
669.000000 0.023620 0.084919
670.000000 0.022691 0.084457
671.000000 0.022064 0.083990
672.000000 0.022112 0.085205
673.000000 0.021791 0.084242
674.000000 0.022088 0.085356
675.000000 0.022221 0.084212
676.000000 0.021434 0.084920
677.000000 0.021780 0.084435
678.000000 0.022296 0.084632
679.000000 0.022262 0.085097
680.000000 0.022193 0.084844
681.000000 0.022196 0.084416
682.000000 0.021370 0.084102
683.000000 0.022854 0.085640
684.000000 0.020712 0.084376
685.000000 0.021461 0.084512
686.000000 0.022110 0.084973
687.000000 0.021310 0.084342
688.000000 0.021491 0.084891
689.000000 0.021432 0.084708
690.000000 0.021251 0.084557
691.000000 0.021038 0.084928
692.000000 0.022462 0.084870
693.000000 0.021724 0.084780
694.000000 0.021419 0.084343
695.000000 0.020438 0.084439
696.000000 0.020915 0.085081
697.000000 0.020907 0.084437
698.000000 0.022499 0.085165
699.000000 0.021429 0.084612
700.000000 0.021954 0.084524
701.000000 0.022083 0.085135
702.000000 0.023263 0.083464
703.000000 0.023851 0.086115
704.000000 0.024537 0.083878
705.000000 0.022429 0.084831
706.000000 0.020991 0.085346
707.000000 0.021969 0.084180
708.000000 0.021845 0.085000
709.000000 0.020796 0.084787
710.000000 0.020333 0.084300
711.000000 0.021211 0.085006
712.000000 0.020680 0.084878
713.000000 0.020765 0.084861
714.000000 0.021874 0.084773
715.000000 0.022239 0.084734
716.000000 0.023761 0.084500
717.000000 0.025334 0.084475
718.000000 0.023002 0.085139
719.000000 0.022422 0.083957
720.000000 0.023139 0.085776
721.000000 0.021837 0.084283
722.000000 0.021458 0.084516
723.000000 0.021908 0.085173
724.000000 0.023354 0.083988
725.000000 0.022692 0.085102
726.000000 0.022813 0.085316
727.000000 0.023038 0.084268
728.000000 0.022806 0.084972
729.000000 0.021758 0.084081
730.000000 0.020836 0.084953
731.000000 0.019908 0.085301
732.000000 0.021371 0.084205
733.000000 0.022427 0.084909
734.000000 0.022141 0.084746
735.000000 0.022663 0.084506
736.000000 0.023415 0.086062
737.000000 0.022562 0.083261
738.000000 0.021219 0.085421
739.000000 0.021985 0.084929
740.000000 0.021625 0.083833
741.000000 0.025554 0.085924
742.000000 0.026207 0.084270
743.000000 0.028015 0.084754
744.000000 0.027318 0.085319
745.000000 0.024394 0.083513
746.000000 0.022503 0.085579
747.000000 0.019055 0.084570
748.000000 0.023040 0.084170
749.000000 0.027097 0.085506
750.000000 0.029940 0.084861
751.000000 0.032480 0.083712
752.000000 0.030777 0.086036
753.000000 0.027500 0.083606
754.000000 0.025526 0.085509
755.000000 0.024012 0.084565
756.000000 0.023506 0.084297
757.000000 0.022728 0.085057
758.000000 0.020533 0.085129
759.000000 0.019491 0.084122
760.000000 0.020901 0.085119
761.000000 0.022992 0.085012
762.000000 0.024129 0.084200
763.000000 0.023071 0.085278
764.000000 0.021539 0.084483
765.000000 0.020538 0.084566
766.000000 0.019472 0.085178
767.000000 0.019938 0.084802
768.000000 0.019370 0.084686
769.000000 0.022060 0.085000
770.000000 0.019906 0.084074
771.000000 0.020944 0.084623
772.000000 0.020153 0.086284
773.000000 0.020594 0.083566
774.000000 0.021052 0.085444
775.000000 0.020898 0.085002
776.000000 0.020783 0.083834
777.000000 0.022233 0.085773
778.000000 0.019830 0.084391
779.000000 0.020958 0.084426
780.000000 0.020539 0.085664
781.000000 0.020684 0.083804
782.000000 0.020687 0.085089
783.000000 0.023087 0.085401
784.000000 0.025446 0.083593
785.000000 0.025550 0.086003
786.000000 0.023374 0.084389
787.000000 0.021023 0.084339
788.000000 0.020745 0.085713
789.000000 0.018788 0.084151
790.000000 0.020418 0.084745
791.000000 0.021100 0.085610
792.000000 0.021840 0.083343
793.000000 0.022200 0.085977
794.000000 0.021847 0.084224
795.000000 0.020781 0.084617
796.000000 0.020397 0.085579
797.000000 0.021704 0.083532
798.000000 0.020238 0.085939
799.000000 0.019760 0.084738
800.000000 0.022381 0.083904
801.000000 0.023505 0.086262
802.000000 0.019937 0.083912
803.000000 0.018683 0.083995
804.000000 0.020611 0.086170
805.000000 0.020251 0.083756
806.000000 0.020376 0.085020
807.000000 0.020212 0.085937
808.000000 0.021860 0.083024
809.000000 0.021549 0.085848
810.000000 0.021879 0.085115
811.000000 0.022298 0.084087
812.000000 0.023482 0.085411
813.000000 0.020364 0.084582
814.000000 0.020218 0.084051
815.000000 0.019521 0.085958
816.000000 0.019042 0.084427
817.000000 0.019554 0.084294
818.000000 0.020775 0.085854
819.000000 0.019049 0.083864
820.000000 0.020350 0.084863
821.000000 0.018401 0.085185
822.000000 0.019645 0.084208
823.000000 0.019575 0.085491
824.000000 0.019073 0.084613
825.000000 0.019216 0.084484
826.000000 0.019774 0.085360
827.000000 0.018336 0.084642
828.000000 0.018555 0.084780
829.000000 0.018031 0.085407
830.000000 0.018681 0.084233
831.000000 0.017763 0.085229
832.000000 0.018590 0.084691
833.000000 0.017364 0.084766
834.000000 0.018773 0.085558
835.000000 0.017661 0.084186
836.000000 0.018701 0.084777
837.000000 0.019272 0.085378
838.000000 0.022196 0.083993
839.000000 0.023498 0.086063
840.000000 0.023204 0.083994
841.000000 0.022190 0.084556
842.000000 0.020355 0.085333
843.000000 0.019334 0.084393
844.000000 0.017585 0.085356
845.000000 0.017844 0.084836
846.000000 0.017611 0.084310
847.000000 0.019103 0.085411
848.000000 0.018787 0.084888
849.000000 0.019598 0.084489
850.000000 0.020554 0.085038
851.000000 0.018038 0.084537
852.000000 0.018371 0.084964
853.000000 0.016864 0.085244
854.000000 0.017853 0.084501
855.000000 0.017956 0.085149
856.000000 0.020598 0.084879
857.000000 0.022075 0.084771
858.000000 0.022189 0.084724
859.000000 0.022488 0.084841
860.000000 0.019538 0.084800
861.000000 0.019190 0.084996
862.000000 0.017317 0.084795
863.000000 0.017943 0.084909
864.000000 0.017835 0.084684
865.000000 0.018140 0.084834
866.000000 0.017276 0.084749
867.000000 0.018818 0.085135
868.000000 0.017654 0.085069
869.000000 0.019353 0.084085
870.000000 0.017960 0.085932
871.000000 0.018984 0.083987
872.000000 0.017353 0.085170
873.000000 0.017361 0.085325
874.000000 0.018334 0.083700
875.000000 0.018604 0.086011
876.000000 0.019407 0.084480
877.000000 0.018998 0.085034
878.000000 0.020232 0.085261
879.000000 0.021805 0.083989
880.000000 0.021205 0.085113
881.000000 0.021719 0.084827
882.000000 0.020342 0.084689
883.000000 0.021254 0.085551
884.000000 0.018221 0.083952
885.000000 0.017893 0.085398
886.000000 0.019146 0.084581
887.000000 0.021168 0.085251
888.000000 0.024016 0.084790
889.000000 0.024220 0.084917
890.000000 0.024661 0.084214
891.000000 0.023710 0.085639
892.000000 0.021793 0.084080
893.000000 0.019754 0.085658
894.000000 0.018388 0.084093
895.000000 0.019379 0.085284
896.000000 0.021569 0.084552
897.000000 0.023979 0.084923
898.000000 0.024600 0.085421
899.000000 0.021569 0.084565
900.000000 0.019668 0.084568
901.000000 0.017228 0.084631
902.000000 0.017550 0.084804
903.000000 0.017004 0.085358
904.000000 0.018292 0.084613
905.000000 0.020008 0.085259
906.000000 0.019283 0.084687
907.000000 0.018288 0.084871
908.000000 0.017665 0.084628
909.000000 0.015961 0.084968
910.000000 0.019585 0.085023
911.000000 0.020765 0.084423
912.000000 0.022944 0.085474
913.000000 0.026866 0.084331
914.000000 0.024465 0.085036
915.000000 0.022768 0.085454
916.000000 0.018173 0.084109
917.000000 0.016850 0.084912
918.000000 0.017988 0.085108
919.000000 0.019722 0.084135
920.000000 0.020400 0.085648
921.000000 0.018816 0.085087
922.000000 0.018245 0.083696
923.000000 0.017394 0.085534
924.000000 0.016884 0.084762
925.000000 0.016299 0.084622
926.000000 0.018444 0.085839
927.000000 0.017470 0.083810
928.000000 0.018379 0.085437
929.000000 0.017650 0.085125
930.000000 0.018612 0.083796
931.000000 0.020019 0.085810
932.000000 0.018938 0.084207
933.000000 0.017909 0.084887
934.000000 0.017865 0.085326
935.000000 0.016401 0.084010
936.000000 0.019082 0.085733
937.000000 0.019716 0.084702
938.000000 0.021812 0.084317
939.000000 0.020563 0.085585
940.000000 0.017557 0.084329
941.000000 0.016765 0.085054
942.000000 0.017252 0.085090
943.000000 0.020382 0.083698
944.000000 0.022462 0.086261
945.000000 0.020703 0.083838
946.000000 0.019152 0.085661
947.000000 0.017140 0.084954
948.000000 0.018197 0.083357
949.000000 0.017623 0.086097
950.000000 0.016646 0.084987
951.000000 0.016273 0.084251
952.000000 0.017704 0.086005
953.000000 0.016559 0.083612
954.000000 0.016701 0.085459
955.000000 0.016048 0.085515
956.000000 0.017209 0.083642
957.000000 0.016414 0.085834
958.000000 0.016441 0.084529
959.000000 0.016073 0.084672
960.000000 0.016289 0.085408
961.000000 0.017597 0.084359
962.000000 0.017498 0.085394
963.000000 0.018439 0.085295
964.000000 0.018447 0.083709
965.000000 0.017627 0.085446
966.000000 0.016029 0.085114
967.000000 0.017087 0.084103
968.000000 0.019313 0.085778
969.000000 0.018331 0.084853
970.000000 0.020106 0.084188
971.000000 0.020663 0.085882
972.000000 0.017883 0.083976
973.000000 0.017455 0.084840
974.000000 0.018104 0.085600
975.000000 0.017873 0.084601
976.000000 0.019170 0.085141
977.000000 0.018535 0.085093
978.000000 0.017941 0.084099
979.000000 0.016474 0.085503
980.000000 0.015553 0.084613
981.000000 0.016013 0.085121
982.000000 0.016256 0.085278
983.000000 0.016385 0.084736
984.000000 0.015431 0.084471
985.000000 0.015089 0.085364
986.000000 0.015277 0.084781
987.000000 0.015549 0.084891
988.000000 0.015586 0.085565
989.000000 0.016100 0.084057
990.000000 0.015478 0.085388
991.000000 0.014743 0.085416
992.000000 0.015335 0.084129
993.000000 0.015012 0.085703
994.000000 0.015704 0.084448
995.000000 0.015575 0.084814
996.000000 0.016126 0.085760
997.000000 0.016173 0.084472
998.000000 0.014610 0.084783
999.000000 0.015081 0.085441
1000.000000 0.015974 0.084792
1001.000000 0.017074 0.085266
1002.000000 0.018402 0.085473
1003.000000 0.019605 0.083353
1004.000000 0.019070 0.086274
1005.000000 0.017937 0.084565
1006.000000 0.018420 0.084717
1007.000000 0.019644 0.085902
1008.000000 0.020073 0.083781
1009.000000 0.020325 0.084981
1010.000000 0.022010 0.086125
1011.000000 0.022666 0.083504
1012.000000 0.021819 0.086232
1013.000000 0.020569 0.083885
1014.000000 0.018307 0.085108
1015.000000 0.018964 0.085194
1016.000000 0.018337 0.085060
1017.000000 0.016711 0.084629
1018.000000 0.016389 0.085587
1019.000000 0.017051 0.084431
1020.000000 0.017765 0.085071
1021.000000 0.018125 0.085450
1022.000000 0.019413 0.084001
1023.000000 0.018246 0.086218
1024.000000 0.017469 0.084578
1025.000000 0.015744 0.084677
1026.000000 0.015902 0.085684
1027.000000 0.017542 0.083889
1028.000000 0.017039 0.086171
1029.000000 0.016351 0.084611
1030.000000 0.015740 0.084514
1031.000000 0.016438 0.086094
1032.000000 0.016778 0.084193
1033.000000 0.016692 0.085378
1034.000000 0.016606 0.085454
1035.000000 0.016860 0.084095
1036.000000 0.015674 0.085778
1037.000000 0.015329 0.084704
1038.000000 0.015045 0.084760
1039.000000 0.016361 0.086154
1040.000000 0.016176 0.083775
1041.000000 0.015941 0.085716
1042.000000 0.014687 0.085304
1043.000000 0.015713 0.084337
1044.000000 0.015348 0.085698
1045.000000 0.014660 0.084867
1046.000000 0.015065 0.084321
1047.000000 0.015348 0.085943
1048.000000 0.015053 0.084916
1049.000000 0.014766 0.084652
1050.000000 0.015179 0.085652
1051.000000 0.014943 0.084426
1052.000000 0.014578 0.085108
1053.000000 0.015404 0.085704
1054.000000 0.015197 0.084233
1055.000000 0.015259 0.085371
1056.000000 0.015577 0.085385
1057.000000 0.016572 0.084488
1058.000000 0.016165 0.085741
1059.000000 0.017266 0.085171
1060.000000 0.016835 0.084601
1061.000000 0.017755 0.085105
1062.000000 0.017378 0.084936
1063.000000 0.018037 0.084804
1064.000000 0.016855 0.085623
1065.000000 0.017053 0.084600
1066.000000 0.016219 0.085168
1067.000000 0.015467 0.085238
1068.000000 0.014238 0.085136
1069.000000 0.014893 0.085199
1070.000000 0.015295 0.084874
1071.000000 0.014875 0.084762
1072.000000 0.014820 0.085409
1073.000000 0.016015 0.084906
1074.000000 0.015150 0.085583
1075.000000 0.015734 0.084529
1076.000000 0.015649 0.085336
1077.000000 0.015632 0.084797
1078.000000 0.014981 0.085388
1079.000000 0.014905 0.085034
1080.000000 0.014666 0.084694
1081.000000 0.014665 0.085269
1082.000000 0.014785 0.085388
1083.000000 0.015963 0.084672
1084.000000 0.015774 0.085256
1085.000000 0.016291 0.084612
1086.000000 0.015915 0.085826
1087.000000 0.015291 0.085056
1088.000000 0.015463 0.084842
1089.000000 0.014541 0.084888
1090.000000 0.016127 0.084980
1091.000000 0.018520 0.085251
1092.000000 0.019527 0.085505
1093.000000 0.022167 0.084564
1094.000000 0.023807 0.085010
1095.000000 0.023709 0.085528
1096.000000 0.023080 0.084616
1097.000000 0.022311 0.084935
1098.000000 0.019543 0.085639
1099.000000 0.017034 0.084434
1100.000000 0.015594 0.085281
1101.000000 0.014027 0.085185
1102.000000 0.015060 0.085164
1103.000000 0.016834 0.085700
1104.000000 0.016904 0.084340
1105.000000 0.016951 0.085081
1106.000000 0.017037 0.085224
1107.000000 0.014795 0.084989
1108.000000 0.015701 0.085208
1109.000000 0.014789 0.084712
1110.000000 0.015366 0.085446
1111.000000 0.014344 0.084993
1112.000000 0.016198 0.084952
1113.000000 0.016143 0.085454
1114.000000 0.016000 0.084326
1115.000000 0.016072 0.085653
1116.000000 0.014653 0.085079
1117.000000 0.014834 0.084215
1118.000000 0.016420 0.086544
1119.000000 0.016249 0.084504
1120.000000 0.017497 0.085024
1121.000000 0.018620 0.085788
1122.000000 0.017681 0.084052
1123.000000 0.016403 0.085499
1124.000000 0.014731 0.084978
1125.000000 0.015079 0.084228
1126.000000 0.018526 0.086900
1127.000000 0.018874 0.083575
1128.000000 0.020189 0.085996
1129.000000 0.017043 0.085107
1130.000000 0.017212 0.083907
1131.000000 0.016857 0.086698
1132.000000 0.016851 0.083821
1133.000000 0.015751 0.085113
1134.000000 0.018032 0.085955
1135.000000 0.018205 0.083636
1136.000000 0.017631 0.086325
1137.000000 0.014078 0.085103
1138.000000 0.017885 0.084170
1139.000000 0.016019 0.086085
1140.000000 0.018286 0.083897
1141.000000 0.017168 0.085303
1142.000000 0.017350 0.086460
1143.000000 0.016758 0.083679
1144.000000 0.015226 0.085793
1145.000000 0.013939 0.085152
1146.000000 0.016092 0.084229
1147.000000 0.016593 0.086534
1148.000000 0.016032 0.084320
1149.000000 0.014833 0.084625
1150.000000 0.014561 0.085581
1151.000000 0.015277 0.084734
1152.000000 0.014493 0.085944
1153.000000 0.017029 0.084641
1154.000000 0.015366 0.085028
1155.000000 0.016706 0.085535
1156.000000 0.015121 0.084649
1157.000000 0.014187 0.084908
1158.000000 0.014241 0.085250
1159.000000 0.013486 0.085229
1160.000000 0.015818 0.085256
1161.000000 0.016179 0.085590
1162.000000 0.016549 0.084281
1163.000000 0.016702 0.085251
1164.000000 0.014366 0.085011
1165.000000 0.013931 0.085212
1166.000000 0.014072 0.085625
1167.000000 0.014667 0.084363
1168.000000 0.016936 0.085990
1169.000000 0.018268 0.084291
1170.000000 0.018041 0.085359
1171.000000 0.017458 0.085635
1172.000000 0.014670 0.084426
1173.000000 0.014518 0.085650
1174.000000 0.014080 0.084964
1175.000000 0.015582 0.085032
1176.000000 0.017211 0.085354
1177.000000 0.017636 0.084852
1178.000000 0.017266 0.085216
1179.000000 0.013967 0.085073
1180.000000 0.013772 0.084878
1181.000000 0.014018 0.084957
1182.000000 0.015439 0.085748
1183.000000 0.017557 0.084827
1184.000000 0.017093 0.085136
1185.000000 0.015279 0.085292
1186.000000 0.014064 0.084973
1187.000000 0.016236 0.085017
1188.000000 0.016821 0.085711
1189.000000 0.018259 0.084257
1190.000000 0.017799 0.085488
1191.000000 0.015568 0.085345
1192.000000 0.014534 0.084307
1193.000000 0.015046 0.085848
1194.000000 0.013990 0.084699
1195.000000 0.013328 0.084828
1196.000000 0.015953 0.086376
1197.000000 0.015945 0.083875
1198.000000 0.015065 0.085981
1199.000000 0.013685 0.085547
1200.000000 0.014886 0.083746
1201.000000 0.014271 0.086124
1202.000000 0.015181 0.084788
1203.000000 0.014329 0.085098
1204.000000 0.014621 0.085829
1205.000000 0.014054 0.084268
1206.000000 0.014392 0.085544
1207.000000 0.013543 0.084875
1208.000000 0.013464 0.085542
1209.000000 0.013744 0.084982
1210.000000 0.013882 0.085330
1211.000000 0.014642 0.085195
1212.000000 0.013521 0.084833
1213.000000 0.013341 0.085498
1214.000000 0.013684 0.085322
1215.000000 0.013979 0.085113
1216.000000 0.013691 0.084459
1217.000000 0.013914 0.085188
1218.000000 0.014833 0.085420
1219.000000 0.016188 0.085409
1220.000000 0.016091 0.085356
1221.000000 0.016302 0.084133
1222.000000 0.014457 0.085640
1223.000000 0.015048 0.085375
1224.000000 0.013663 0.084886
1225.000000 0.013995 0.085818
1226.000000 0.014818 0.084252
1227.000000 0.014961 0.085547
1228.000000 0.015254 0.085248
1229.000000 0.015497 0.084951
1230.000000 0.014802 0.085208
1231.000000 0.014368 0.085092
1232.000000 0.015499 0.085045
1233.000000 0.014382 0.085592
1234.000000 0.015246 0.085269
1235.000000 0.014681 0.084533
1236.000000 0.013925 0.085888
1237.000000 0.014064 0.084340
1238.000000 0.013671 0.085729
1239.000000 0.012741 0.085330
1240.000000 0.013578 0.084318
1241.000000 0.014015 0.086174
1242.000000 0.014605 0.084604
1243.000000 0.015374 0.085656
1244.000000 0.016618 0.085037
1245.000000 0.016687 0.085175
1246.000000 0.017722 0.085057
1247.000000 0.015611 0.085212
1248.000000 0.013823 0.085030
1249.000000 0.013716 0.085705
1250.000000 0.014458 0.085224
1251.000000 0.014073 0.085331
1252.000000 0.014345 0.084885
1253.000000 0.014552 0.084721
1254.000000 0.013972 0.085586
1255.000000 0.014501 0.085216
1256.000000 0.014344 0.084970
1257.000000 0.013071 0.085875
1258.000000 0.014855 0.084912
1259.000000 0.014612 0.084969
1260.000000 0.015589 0.085728
1261.000000 0.015724 0.084458
1262.000000 0.016171 0.085320
1263.000000 0.013844 0.085729
1264.000000 0.013615 0.084532
1265.000000 0.014222 0.085934
1266.000000 0.013422 0.084991
1267.000000 0.014288 0.084851
1268.000000 0.016251 0.085981
1269.000000 0.016074 0.083953
1270.000000 0.015325 0.086126
1271.000000 0.013516 0.085213
1272.000000 0.013820 0.084653
1273.000000 0.012472 0.086082
1274.000000 0.013122 0.084261
1275.000000 0.012493 0.085502
1276.000000 0.012836 0.085688
1277.000000 0.013501 0.084587
1278.000000 0.013275 0.085695
1279.000000 0.012812 0.084761
1280.000000 0.012689 0.085193
1281.000000 0.013421 0.085895
1282.000000 0.013492 0.084527
1283.000000 0.013247 0.085828
1284.000000 0.012645 0.084455
1285.000000 0.012593 0.085652
1286.000000 0.012009 0.085459
1287.000000 0.012558 0.084608
1288.000000 0.012395 0.085974
1289.000000 0.012873 0.084712
1290.000000 0.012397 0.085608
1291.000000 0.012572 0.085558
1292.000000 0.012660 0.084479
1293.000000 0.012760 0.085708
1294.000000 0.012951 0.084756
1295.000000 0.013769 0.086114
1296.000000 0.012677 0.085049
1297.000000 0.012931 0.085125
1298.000000 0.012628 0.085140
1299.000000 0.014157 0.085230
1300.000000 0.013547 0.085147
1301.000000 0.013942 0.085600
1302.000000 0.014858 0.084576
1303.000000 0.016568 0.085852
1304.000000 0.016774 0.085064
1305.000000 0.018892 0.085332
1306.000000 0.017895 0.085369
1307.000000 0.018582 0.084541
1308.000000 0.019029 0.085564
1309.000000 0.019563 0.084970
1310.000000 0.018573 0.085641
1311.000000 0.018232 0.084659
1312.000000 0.018105 0.085581
1313.000000 0.017075 0.084698
1314.000000 0.016911 0.086047
1315.000000 0.014882 0.085094
1316.000000 0.016203 0.084532
1317.000000 0.017324 0.086411
1318.000000 0.019543 0.084281
1319.000000 0.018867 0.085771
1320.000000 0.016614 0.085326
1321.000000 0.014164 0.084766
1322.000000 0.013418 0.085547
1323.000000 0.012102 0.085233
1324.000000 0.012555 0.085550
1325.000000 0.014200 0.085137
1326.000000 0.013247 0.085530
1327.000000 0.012546 0.084884
1328.000000 0.012452 0.085238
1329.000000 0.012240 0.085795
1330.000000 0.013258 0.084843
1331.000000 0.014145 0.085692
1332.000000 0.013519 0.085040
1333.000000 0.013627 0.084746
1334.000000 0.014477 0.086475
1335.000000 0.013518 0.084430
1336.000000 0.013345 0.085473
1337.000000 0.013532 0.085319
1338.000000 0.012932 0.084914
1339.000000 0.011978 0.086137
1340.000000 0.012424 0.084811
1341.000000 0.011278 0.085008
1342.000000 0.012899 0.086251
1343.000000 0.012537 0.084322
1344.000000 0.012024 0.085979
1345.000000 0.012092 0.085023
1346.000000 0.011387 0.085020
1347.000000 0.011921 0.085904
1348.000000 0.012085 0.084720
1349.000000 0.011880 0.085685
1350.000000 0.012794 0.085085
1351.000000 0.012302 0.085090
1352.000000 0.012539 0.085935
1353.000000 0.012902 0.084706
1354.000000 0.013139 0.085574
1355.000000 0.013777 0.085383
1356.000000 0.013398 0.085255
1357.000000 0.013847 0.085644
1358.000000 0.014006 0.085219
1359.000000 0.012843 0.085052
1360.000000 0.012635 0.085426
1361.000000 0.012264 0.085089
1362.000000 0.011503 0.085667
1363.000000 0.011961 0.084820
1364.000000 0.013458 0.085897
1365.000000 0.015024 0.085328
1366.000000 0.015387 0.084922
1367.000000 0.015403 0.086092
1368.000000 0.014418 0.083963
1369.000000 0.013522 0.086419
1370.000000 0.012102 0.084644
1371.000000 0.011735 0.085180
1372.000000 0.012341 0.086063
1373.000000 0.013268 0.084077
1374.000000 0.014076 0.086492
1375.000000 0.013665 0.084867
1376.000000 0.014729 0.084914
1377.000000 0.014986 0.086026
1378.000000 0.014098 0.084911
1379.000000 0.012901 0.085226
1380.000000 0.012105 0.085672
1381.000000 0.012351 0.084650
1382.000000 0.012027 0.086267
1383.000000 0.011871 0.084733
1384.000000 0.011057 0.085226
1385.000000 0.011503 0.085551
1386.000000 0.011760 0.084725
1387.000000 0.012194 0.086211
1388.000000 0.011919 0.084480
1389.000000 0.011580 0.085525
1390.000000 0.011807 0.085695
1391.000000 0.013730 0.084533
1392.000000 0.011878 0.086346
1393.000000 0.012353 0.084633
1394.000000 0.012464 0.085329
1395.000000 0.011551 0.085497
1396.000000 0.012476 0.084716
1397.000000 0.012776 0.085928
1398.000000 0.014579 0.085297
1399.000000 0.014464 0.084973
1400.000000 0.016202 0.085809
1401.000000 0.016160 0.084733
1402.000000 0.015522 0.085524
1403.000000 0.013970 0.085374
1404.000000 0.013324 0.084913
1405.000000 0.013227 0.085975
1406.000000 0.012107 0.084725
1407.000000 0.012973 0.085253
1408.000000 0.012420 0.085999
1409.000000 0.011780 0.084743
1410.000000 0.012777 0.085432
1411.000000 0.012667 0.085655
1412.000000 0.013129 0.084924
1413.000000 0.013104 0.085872
1414.000000 0.011649 0.084567
1415.000000 0.011697 0.085572
1416.000000 0.011118 0.085613
1417.000000 0.011027 0.085160
1418.000000 0.011481 0.085421
1419.000000 0.011463 0.085358
1420.000000 0.011466 0.084852
1421.000000 0.012227 0.085949
1422.000000 0.011804 0.085105
1423.000000 0.011773 0.084798
1424.000000 0.012830 0.086271
1425.000000 0.013292 0.084174
1426.000000 0.011180 0.086468
1427.000000 0.011412 0.085266
1428.000000 0.011508 0.084665
1429.000000 0.011285 0.086121
1430.000000 0.013019 0.084500
1431.000000 0.011947 0.086080
1432.000000 0.011418 0.084878
1433.000000 0.011531 0.085509
1434.000000 0.011504 0.085560
1435.000000 0.012092 0.084895
1436.000000 0.012026 0.085744
1437.000000 0.012786 0.085086
1438.000000 0.011290 0.085359
1439.000000 0.011221 0.085737
1440.000000 0.012494 0.084805
1441.000000 0.011122 0.085792
1442.000000 0.012245 0.085091
1443.000000 0.012280 0.085654
1444.000000 0.012894 0.084940
1445.000000 0.012635 0.085493
1446.000000 0.014653 0.085549
1447.000000 0.015948 0.085306
1448.000000 0.019030 0.085677
1449.000000 0.022201 0.085005
1450.000000 0.025224 0.085128
1451.000000 0.028243 0.085381
1452.000000 0.030354 0.085125
1453.000000 0.030949 0.085872
1454.000000 0.026672 0.084911
1455.000000 0.023442 0.085131
1456.000000 0.016864 0.085180
1457.000000 0.013951 0.085508
1458.000000 0.012460 0.085192
1459.000000 0.015461 0.086029
1460.000000 0.016220 0.084525
1461.000000 0.018279 0.085197
1462.000000 0.015706 0.086473
1463.000000 0.015129 0.083439
1464.000000 0.014095 0.086899
1465.000000 0.013782 0.084784
1466.000000 0.016756 0.084715
1467.000000 0.017005 0.086709
1468.000000 0.014971 0.084014
1469.000000 0.014011 0.085975
1470.000000 0.012569 0.085004
1471.000000 0.013014 0.085449
1472.000000 0.013973 0.085906
1473.000000 0.015969 0.084253
1474.000000 0.013540 0.086396
1475.000000 0.012201 0.084909
1476.000000 0.012671 0.085071
1477.000000 0.013672 0.085867
1478.000000 0.012810 0.084500
1479.000000 0.013702 0.086037
1480.000000 0.013841 0.085065
1481.000000 0.013353 0.085153
1482.000000 0.014751 0.085956
1483.000000 0.015645 0.084452
1484.000000 0.015088 0.086004
1485.000000 0.013651 0.085407
1486.000000 0.015116 0.084427
1487.000000 0.013310 0.086449
1488.000000 0.012428 0.084893
1489.000000 0.012603 0.085522
1490.000000 0.011040 0.085531
1491.000000 0.011898 0.084593
1492.000000 0.012568 0.085747
1493.000000 0.011333 0.085221
1494.000000 0.012819 0.085203
1495.000000 0.012992 0.085645
1496.000000 0.012421 0.085104
1497.000000 0.012512 0.085471
1498.000000 0.012182 0.085617
1499.000000 0.011836 0.085031
1500.000000 0.010988 0.085305
1501.000000 0.012065 0.085665
1502.000000 0.011531 0.085003
1503.000000 0.010712 0.085276
1504.000000 0.011244 0.085752
1505.000000 0.012005 0.085092
1506.000000 0.009986 0.085693
1507.000000 0.011366 0.085085
1508.000000 0.011259 0.085280
1509.000000 0.012063 0.085956
1510.000000 0.012180 0.084559
1511.000000 0.013267 0.085980
1512.000000 0.011838 0.084782
1513.000000 0.011302 0.085465
1514.000000 0.012039 0.086191
1515.000000 0.011345 0.084161
1516.000000 0.011866 0.086211
1517.000000 0.011768 0.084720
1518.000000 0.011408 0.085716
1519.000000 0.011655 0.086001
1520.000000 0.011853 0.084252
1521.000000 0.011075 0.085858
1522.000000 0.011114 0.085460
1523.000000 0.011314 0.084959
1524.000000 0.011503 0.086148
1525.000000 0.011246 0.084892
1526.000000 0.011496 0.085110
1527.000000 0.011702 0.086420
1528.000000 0.012266 0.084246
1529.000000 0.011495 0.086071
1530.000000 0.011528 0.085351
1531.000000 0.012251 0.085103
1532.000000 0.011061 0.085656
1533.000000 0.011116 0.084921
1534.000000 0.010687 0.085516
1535.000000 0.010898 0.085482
1536.000000 0.010984 0.085242
1537.000000 0.011535 0.085282
1538.000000 0.012370 0.085836
1539.000000 0.012473 0.085535
1540.000000 0.013149 0.085015
1541.000000 0.012469 0.085420
1542.000000 0.013308 0.084896
1543.000000 0.013720 0.086259
1544.000000 0.012977 0.084771
1545.000000 0.013133 0.085691
1546.000000 0.012152 0.085300
1547.000000 0.012201 0.085370
1548.000000 0.012019 0.085590
1549.000000 0.011855 0.085168
1550.000000 0.011628 0.085318
1551.000000 0.010839 0.085783
1552.000000 0.010483 0.085116
1553.000000 0.010258 0.085643
1554.000000 0.011290 0.085438
1555.000000 0.011506 0.084864
1556.000000 0.011715 0.085940
1557.000000 0.011215 0.085242
1558.000000 0.010614 0.085513
1559.000000 0.010546 0.085518
1560.000000 0.010716 0.085287
1561.000000 0.011750 0.085147
1562.000000 0.011915 0.085813
1563.000000 0.010806 0.085236
1564.000000 0.010617 0.085563
1565.000000 0.010980 0.085325
1566.000000 0.010756 0.085230
1567.000000 0.011158 0.085976
1568.000000 0.011225 0.084988
1569.000000 0.012666 0.085212
1570.000000 0.012363 0.085760
1571.000000 0.013144 0.085158
1572.000000 0.014789 0.085804
1573.000000 0.012951 0.085446
1574.000000 0.012461 0.084917
1575.000000 0.012444 0.086030
1576.000000 0.011866 0.085196
1577.000000 0.011389 0.085044
1578.000000 0.012234 0.086155
1579.000000 0.013640 0.084086
1580.000000 0.013615 0.086988
1581.000000 0.012501 0.084551
1582.000000 0.012727 0.085173
1583.000000 0.013596 0.086360
1584.000000 0.014911 0.084113
1585.000000 0.014675 0.086744
1586.000000 0.013221 0.084537
1587.000000 0.011245 0.085132
1588.000000 0.011846 0.086729
1589.000000 0.011728 0.084183
1590.000000 0.010866 0.086239
1591.000000 0.011100 0.085043
1592.000000 0.011237 0.084848
1593.000000 0.011776 0.087132
1594.000000 0.012370 0.084279
1595.000000 0.010198 0.085771
1596.000000 0.010413 0.085965
1597.000000 0.011338 0.084214
1598.000000 0.011019 0.086418
1599.000000 0.010439 0.085201
1600.000000 0.011538 0.084726
1601.000000 0.010962 0.086691
1602.000000 0.011600 0.084550
1603.000000 0.010516 0.085996
1604.000000 0.010617 0.085531
1605.000000 0.011709 0.084564
1606.000000 0.011489 0.086325
1607.000000 0.010391 0.085245
1608.000000 0.011178 0.085040
1609.000000 0.010647 0.086118
1610.000000 0.011831 0.084557
1611.000000 0.010952 0.086094
1612.000000 0.011378 0.085464
1613.000000 0.011143 0.084777
1614.000000 0.011503 0.086324
1615.000000 0.012466 0.084756
1616.000000 0.012290 0.085887
1617.000000 0.011636 0.085291
1618.000000 0.012751 0.085323
1619.000000 0.013013 0.085501
1620.000000 0.014518 0.085630
1621.000000 0.017010 0.085262
1622.000000 0.018901 0.085555
1623.000000 0.021116 0.085321
1624.000000 0.021712 0.085234
1625.000000 0.020627 0.085695
1626.000000 0.017076 0.085311
1627.000000 0.012957 0.084903
1628.000000 0.010452 0.086086
1629.000000 0.010897 0.085040
1630.000000 0.013170 0.086138
1631.000000 0.016631 0.085018
1632.000000 0.018383 0.084851
1633.000000 0.016925 0.086309
1634.000000 0.014042 0.084289
1635.000000 0.011608 0.086272
1636.000000 0.009917 0.085014
1637.000000 0.010924 0.085271
1638.000000 0.012852 0.086075
1639.000000 0.014634 0.084574
1640.000000 0.014471 0.086145
1641.000000 0.012044 0.084840
1642.000000 0.010551 0.085325
1643.000000 0.011299 0.085947
1644.000000 0.011539 0.084766
1645.000000 0.011297 0.086124
1646.000000 0.011592 0.085189
1647.000000 0.011015 0.085030
1648.000000 0.010512 0.085623
1649.000000 0.009855 0.085043
1650.000000 0.011182 0.085881
1651.000000 0.010979 0.085316
1652.000000 0.010817 0.085329
1653.000000 0.011035 0.085544
1654.000000 0.010155 0.084871
1655.000000 0.010566 0.086095
1656.000000 0.009863 0.085113
1657.000000 0.009857 0.085488
1658.000000 0.009961 0.085364
1659.000000 0.009561 0.085217
1660.000000 0.009821 0.085923
1661.000000 0.010326 0.085234
1662.000000 0.009920 0.085368
1663.000000 0.010268 0.085312
1664.000000 0.010193 0.085487
1665.000000 0.009905 0.085373
1666.000000 0.010131 0.085722
1667.000000 0.009959 0.085105
1668.000000 0.009999 0.085534
1669.000000 0.010049 0.085350
1670.000000 0.010009 0.085499
1671.000000 0.010796 0.085472
1672.000000 0.010751 0.085402
1673.000000 0.010376 0.085577
1674.000000 0.010593 0.084866
1675.000000 0.011054 0.086181
1676.000000 0.011153 0.084783
1677.000000 0.011108 0.085484
1678.000000 0.010699 0.085846
1679.000000 0.011187 0.084873
1680.000000 0.010689 0.086289
1681.000000 0.010916 0.084756
1682.000000 0.010997 0.085833
1683.000000 0.010757 0.085417
1684.000000 0.010584 0.084582
1685.000000 0.011226 0.086486
1686.000000 0.012107 0.084681
1687.000000 0.012718 0.086311
1688.000000 0.011859 0.084808
1689.000000 0.011962 0.085086
1690.000000 0.013147 0.086414
1691.000000 0.011963 0.084610
1692.000000 0.011335 0.086140
1693.000000 0.012075 0.085051
1694.000000 0.011548 0.085115
1695.000000 0.013560 0.086640
1696.000000 0.014163 0.084243
1697.000000 0.015038 0.086398
1698.000000 0.014953 0.084943
1699.000000 0.015920 0.085400
1700.000000 0.016884 0.085928
1701.000000 0.017565 0.084418
1702.000000 0.016670 0.086297
1703.000000 0.013359 0.085012
1704.000000 0.010865 0.085220
1705.000000 0.010732 0.086185
1706.000000 0.012769 0.084743
1707.000000 0.014665 0.086271
1708.000000 0.016650 0.085161
1709.000000 0.017489 0.085051
1710.000000 0.017024 0.086088
1711.000000 0.015631 0.084422
1712.000000 0.012306 0.086590
1713.000000 0.010377 0.084885
1714.000000 0.010120 0.085152
1715.000000 0.011591 0.086413
1716.000000 0.013347 0.084373
1717.000000 0.012036 0.086620
1718.000000 0.010932 0.084938
1719.000000 0.010736 0.084831
1720.000000 0.011288 0.086506
1721.000000 0.012567 0.084376
1722.000000 0.012795 0.086262
1723.000000 0.011988 0.085053
1724.000000 0.012488 0.085469
1725.000000 0.010786 0.085893
1726.000000 0.011075 0.084782
1727.000000 0.010695 0.085941
1728.000000 0.009789 0.085571
1729.000000 0.010723 0.085153
1730.000000 0.011330 0.085950
1731.000000 0.011405 0.084762
1732.000000 0.010187 0.085729
1733.000000 0.010171 0.085792
1734.000000 0.010655 0.084885
1735.000000 0.010545 0.085853
1736.000000 0.010543 0.085005
1737.000000 0.009829 0.085541
1738.000000 0.010093 0.085606
1739.000000 0.010114 0.085040
1740.000000 0.010319 0.085934
1741.000000 0.010174 0.085176
1742.000000 0.010147 0.085444
1743.000000 0.010484 0.086165
1744.000000 0.010214 0.084526
1745.000000 0.010893 0.085919
1746.000000 0.010190 0.085294
1747.000000 0.010153 0.085144
1748.000000 0.010731 0.086425
1749.000000 0.010441 0.084858
1750.000000 0.010300 0.085559
1751.000000 0.010068 0.085447
1752.000000 0.009557 0.084860
1753.000000 0.010421 0.086433
1754.000000 0.009878 0.085227
1755.000000 0.009594 0.085554
1756.000000 0.009935 0.085397
1757.000000 0.009942 0.085239
1758.000000 0.010287 0.085745
1759.000000 0.009602 0.085160
1760.000000 0.011227 0.085507
1761.000000 0.011025 0.085507
1762.000000 0.010464 0.085642
1763.000000 0.010036 0.085873
1764.000000 0.010589 0.085163
1765.000000 0.010432 0.085378
1766.000000 0.009753 0.085192
1767.000000 0.009607 0.086177
1768.000000 0.009823 0.084845
1769.000000 0.009992 0.085657
1770.000000 0.009317 0.085643
1771.000000 0.009743 0.085256
1772.000000 0.009788 0.086352
1773.000000 0.010676 0.084510
1774.000000 0.009475 0.085665
1775.000000 0.009984 0.085581
1776.000000 0.010675 0.085757
1777.000000 0.011219 0.085711
1778.000000 0.011002 0.084917
1779.000000 0.012583 0.085315
1780.000000 0.011553 0.086413
1781.000000 0.011367 0.084648
1782.000000 0.012180 0.086147
1783.000000 0.010687 0.084946
1784.000000 0.011801 0.085478
1785.000000 0.012601 0.086386
1786.000000 0.012207 0.084223
1787.000000 0.013089 0.086779
1788.000000 0.011908 0.084394
1789.000000 0.010080 0.086074
1790.000000 0.010170 0.085608
1791.000000 0.009773 0.084835
1792.000000 0.010953 0.086748
1793.000000 0.011611 0.084314
1794.000000 0.010815 0.086472
1795.000000 0.010975 0.085214
1796.000000 0.010947 0.085156
1797.000000 0.011200 0.086505
1798.000000 0.011086 0.084360
1799.000000 0.009845 0.086185
1800.000000 0.009584 0.085549
1801.000000 0.010303 0.085125
1802.000000 0.010358 0.086407
1803.000000 0.010453 0.084589
1804.000000 0.009765 0.085910
1805.000000 0.010232 0.085950
1806.000000 0.010473 0.084889
1807.000000 0.011350 0.086374
1808.000000 0.009900 0.084850
1809.000000 0.009745 0.085573
1810.000000 0.010197 0.086613
1811.000000 0.009984 0.084113
1812.000000 0.010167 0.086432
1813.000000 0.009858 0.085462
1814.000000 0.010134 0.085305
1815.000000 0.010134 0.086440
1816.000000 0.011163 0.084595
1817.000000 0.011192 0.085675
1818.000000 0.009867 0.085528
1819.000000 0.010951 0.085510
1820.000000 0.010703 0.085868
1821.000000 0.009119 0.085264
1822.000000 0.009667 0.085597
1823.000000 0.010072 0.086203
1824.000000 0.010692 0.084917
1825.000000 0.010982 0.085852
1826.000000 0.010657 0.085112
1827.000000 0.010869 0.085829
1828.000000 0.010954 0.086124
1829.000000 0.011233 0.085024
1830.000000 0.012929 0.086329
1831.000000 0.013267 0.084628
1832.000000 0.012817 0.086066
1833.000000 0.014943 0.085463
1834.000000 0.015845 0.085336
1835.000000 0.015642 0.085557
1836.000000 0.016717 0.085802
1837.000000 0.017453 0.085539
1838.000000 0.017975 0.085556
1839.000000 0.016794 0.085530
1840.000000 0.015041 0.085205
1841.000000 0.013584 0.085942
1842.000000 0.010022 0.085385
1843.000000 0.009618 0.086008
1844.000000 0.009770 0.085373
1845.000000 0.010861 0.085322
1846.000000 0.013087 0.085974
1847.000000 0.013381 0.085431
1848.000000 0.012638 0.085558
1849.000000 0.012006 0.085048
1850.000000 0.012130 0.086060
1851.000000 0.010805 0.085790
1852.000000 0.010888 0.085363
1853.000000 0.011785 0.086052
1854.000000 0.012581 0.084888
1855.000000 0.012164 0.085767
1856.000000 0.011062 0.085879
1857.000000 0.010159 0.085252
1858.000000 0.009289 0.085904
1859.000000 0.009013 0.085394
1860.000000 0.010212 0.085799
1861.000000 0.011002 0.085683
1862.000000 0.010771 0.085546
1863.000000 0.010386 0.085500
1864.000000 0.010380 0.085749
1865.000000 0.009110 0.085631
1866.000000 0.009307 0.085743
1867.000000 0.010085 0.085694
1868.000000 0.012387 0.085147
1869.000000 0.010274 0.085735
1870.000000 0.011029 0.086017
1871.000000 0.010968 0.084974
1872.000000 0.010602 0.086247
1873.000000 0.009656 0.085592
1874.000000 0.009709 0.085439
1875.000000 0.010680 0.086309
1876.000000 0.009833 0.085027
1877.000000 0.009967 0.085820
1878.000000 0.010357 0.085455
1879.000000 0.010062 0.085436
1880.000000 0.009898 0.086317
1881.000000 0.009480 0.084984
1882.000000 0.009981 0.086180
1883.000000 0.009131 0.085150
1884.000000 0.009012 0.086100
1885.000000 0.009195 0.085628
1886.000000 0.009205 0.085134
1887.000000 0.008743 0.086082
1888.000000 0.009403 0.085701
1889.000000 0.008415 0.085568
1890.000000 0.009653 0.085998
1891.000000 0.009546 0.084767
1892.000000 0.009845 0.086179
1893.000000 0.008807 0.085942
1894.000000 0.009203 0.085184
1895.000000 0.009514 0.085800
1896.000000 0.010371 0.085715
1897.000000 0.010565 0.085651
1898.000000 0.011733 0.085855
1899.000000 0.011786 0.085032
1900.000000 0.012039 0.085982
1901.000000 0.012132 0.085830
1902.000000 0.011737 0.085021
1903.000000 0.012321 0.086152
1904.000000 0.011126 0.084928
1905.000000 0.009936 0.086335
1906.000000 0.009359 0.085369
1907.000000 0.009068 0.085409
1908.000000 0.010128 0.086030
1909.000000 0.010669 0.084828
1910.000000 0.010955 0.086558
1911.000000 0.011027 0.085015
1912.000000 0.011233 0.085684
1913.000000 0.011872 0.086093
1914.000000 0.012813 0.085289
1915.000000 0.011342 0.085899
1916.000000 0.011002 0.085411
1917.000000 0.009714 0.085124
1918.000000 0.009379 0.086699
1919.000000 0.009511 0.085124
1920.000000 0.008922 0.085800
1921.000000 0.010118 0.085542
1922.000000 0.009503 0.085352
1923.000000 0.009563 0.086200
1924.000000 0.009606 0.085259
1925.000000 0.009061 0.085620
1926.000000 0.008920 0.085768
1927.000000 0.009303 0.085220
1928.000000 0.009396 0.086389
1929.000000 0.009214 0.085192
1930.000000 0.008633 0.085958
1931.000000 0.009452 0.085652
1932.000000 0.009233 0.085243
1933.000000 0.009405 0.086195
1934.000000 0.008960 0.085209
1935.000000 0.009293 0.085813
1936.000000 0.009622 0.085740
1937.000000 0.009388 0.085353
1938.000000 0.009179 0.086161
1939.000000 0.010635 0.085447
1940.000000 0.009335 0.085536
1941.000000 0.009917 0.086073
1942.000000 0.011067 0.084685
1943.000000 0.009982 0.086492
1944.000000 0.009149 0.085492
1945.000000 0.009213 0.085497
1946.000000 0.010157 0.086498
1947.000000 0.011274 0.084223
1948.000000 0.010770 0.086881
1949.000000 0.010067 0.084952
1950.000000 0.009068 0.085716
1951.000000 0.009979 0.086165
1952.000000 0.008658 0.084857
1953.000000 0.009874 0.086002
1954.000000 0.010851 0.085897
1955.000000 0.010518 0.085427
1956.000000 0.011401 0.085926
1957.000000 0.011667 0.085229
1958.000000 0.011588 0.085796
1959.000000 0.010850 0.085626
1960.000000 0.010429 0.085467
1961.000000 0.009750 0.086063
1962.000000 0.009141 0.085552
1963.000000 0.008801 0.085661
1964.000000 0.009443 0.085475
1965.000000 0.009363 0.085598
1966.000000 0.010294 0.085855
1967.000000 0.010409 0.085684
1968.000000 0.011234 0.085343
1969.000000 0.011285 0.085924
1970.000000 0.012101 0.085353
1971.000000 0.012207 0.085826
1972.000000 0.013647 0.085808
1973.000000 0.014410 0.085233
1974.000000 0.015079 0.086078
1975.000000 0.014878 0.085147
1976.000000 0.012587 0.086094
1977.000000 0.011029 0.085364
1978.000000 0.010399 0.085695
1979.000000 0.009383 0.085555
1980.000000 0.009501 0.085421
1981.000000 0.010484 0.085865
1982.000000 0.011468 0.085792
1983.000000 0.012810 0.085323
1984.000000 0.013706 0.085844
1985.000000 0.014794 0.085212
1986.000000 0.015846 0.086296
1987.000000 0.014925 0.085038
1988.000000 0.013519 0.085771
1989.000000 0.012746 0.085402
1990.000000 0.010402 0.085546
1991.000000 0.009150 0.086024
1992.000000 0.009462 0.085288
1993.000000 0.009183 0.085976
1994.000000 0.009165 0.085524
1995.000000 0.009378 0.085312
1996.000000 0.009659 0.086073
1997.000000 0.010279 0.085256
1998.000000 0.009793 0.086220
1999.000000 0.010578 0.084845
2000.000000 22.035269 0.098317
2001.000000 21.827408 0.168142
2002.000000 21.582273 0.438685
2003.000000 16.498869 0.270808
2004.000000 19.515488 0.260957
2005.000000 18.683630 0.297962
2006.000000 15.797484 0.515404
2007.000000 14.546245 0.583157
2008.000000 11.144407 0.642011
2009.000000 9.863763 0.554212
2010.000000 8.061343 0.590015
2011.000000 7.837123 0.581056
2012.000000 6.734763 0.601974
2013.000000 6.330522 0.571347
2014.000000 5.394550 0.581888
2015.000000 5.023342 0.614467
2016.000000 4.580896 0.635850
2017.000000 4.281461 0.623930
2018.000000 3.983163 0.622261
2019.000000 3.628212 0.638137
2020.000000 3.480197 0.644269
2021.000000 3.240288 0.622302
2022.000000 3.111304 0.597346
2023.000000 2.984330 0.582980
2024.000000 2.795280 0.587684
2025.000000 2.650295 0.592947
2026.000000 2.517727 0.591710
2027.000000 2.413692 0.581657
2028.000000 2.321135 0.570959
2029.000000 2.232085 0.575314
2030.000000 2.132614 0.582437
2031.000000 2.020456 0.584745
2032.000000 1.983305 0.578073
2033.000000 1.911519 0.574081
2034.000000 1.840664 0.571318
2035.000000 1.765232 0.577378
2036.000000 1.695925 0.576647
2037.000000 1.659471 0.566246
2038.000000 1.640301 0.549542
2039.000000 1.598289 0.540854
2040.000000 1.532562 0.547592
2041.000000 1.489756 0.562278
2042.000000 1.442681 0.563068
2043.000000 1.428638 0.547561
2044.000000 1.398230 0.541690
2045.000000 1.357393 0.545903
2046.000000 1.311576 0.549594
2047.000000 1.278455 0.553710
2048.000000 1.249454 0.548993
2049.000000 1.241006 0.542515
2050.000000 1.234035 0.535119
2051.000000 1.206625 0.533789
2052.000000 1.186238 0.542936
2053.000000 1.150747 0.542939
2054.000000 1.130649 0.537828
2055.000000 1.123055 0.534804
2056.000000 1.089401 0.532766
2057.000000 1.073801 0.538240
2058.000000 1.066995 0.536402
2059.000000 1.044093 0.530621
2060.000000 1.031005 0.527457
2061.000000 1.029214 0.527788
2062.000000 0.985471 0.531222
2063.000000 0.997909 0.532758
2064.000000 0.973633 0.527737
2065.000000 0.956981 0.526145
2066.000000 0.950797 0.530238
2067.000000 0.943715 0.527438
2068.000000 0.912758 0.528132
2069.000000 0.928098 0.528067
2070.000000 0.913921 0.522555
2071.000000 0.904448 0.524591
2072.000000 0.895070 0.521904
2073.000000 0.895294 0.520445
2074.000000 0.884972 0.524243
2075.000000 0.863235 0.525262
2076.000000 0.855532 0.519655
2077.000000 0.874682 0.515135
2078.000000 0.841356 0.518787
2079.000000 0.826157 0.522981
2080.000000 0.817674 0.524427
2081.000000 0.829932 0.519493
2082.000000 0.827942 0.510365
2083.000000 0.815251 0.519170
2084.000000 0.792739 0.521787
2085.000000 0.787944 0.520134
2086.000000 0.775354 0.517549
2087.000000 0.788137 0.510041
2088.000000 0.767316 0.513920
2089.000000 0.764929 0.517869
2090.000000 0.758698 0.522519
2091.000000 0.750727 0.517189
2092.000000 0.748894 0.514823
2093.000000 0.748164 0.512209
2094.000000 0.770315 0.510893
2095.000000 0.741253 0.512765
2096.000000 0.734857 0.519358
2097.000000 0.723849 0.516931
2098.000000 0.724409 0.513957
2099.000000 0.730647 0.511757
2100.000000 0.709843 0.510747
2101.000000 0.717053 0.508110
2102.000000 0.705920 0.510079
2103.000000 0.696346 0.512131
2104.000000 0.704876 0.513044
2105.000000 0.696403 0.516429
2106.000000 0.680510 0.515102
2107.000000 0.683170 0.509653
2108.000000 0.683930 0.508734
2109.000000 0.681690 0.511774
2110.000000 0.664436 0.509799
2111.000000 0.673187 0.510436
2112.000000 0.665790 0.515387
2113.000000 0.670050 0.514363
2114.000000 0.669109 0.507364
2115.000000 0.671741 0.505962
2116.000000 0.652771 0.505784
2117.000000 0.651677 0.509766
2118.000000 0.645864 0.513055
2119.000000 0.650109 0.511179
2120.000000 0.651906 0.511277
2121.000000 0.649351 0.504391
2122.000000 0.642918 0.503390
2123.000000 0.638621 0.502866
2124.000000 0.638639 0.512836
2125.000000 0.625495 0.518104
2126.000000 0.622342 0.513989
2127.000000 0.633743 0.499522
2128.000000 0.617861 0.503316
2129.000000 0.623022 0.508632
2130.000000 0.618621 0.511968
2131.000000 0.611994 0.509698
2132.000000 0.616405 0.506723
2133.000000 0.604961 0.505529
2134.000000 0.597334 0.506428
2135.000000 0.589012 0.510152
2136.000000 0.609989 0.508625
2137.000000 0.592887 0.508041
2138.000000 0.598497 0.499695
2139.000000 0.599194 0.498124
2140.000000 0.586381 0.506553
2141.000000 0.582471 0.511430
2142.000000 0.588490 0.511610
2143.000000 0.584462 0.505653
2144.000000 0.586474 0.502307
2145.000000 0.584323 0.502896
2146.000000 0.571572 0.505785
2147.000000 0.569795 0.509776
2148.000000 0.565141 0.509292
2149.000000 0.570566 0.502675
2150.000000 0.573023 0.503936
2151.000000 0.562117 0.506947
2152.000000 0.562471 0.505085
2153.000000 0.567580 0.502978
2154.000000 0.553671 0.504223
2155.000000 0.558499 0.503274
2156.000000 0.553826 0.508505
2157.000000 0.558910 0.507706
2158.000000 0.548775 0.505674
2159.000000 0.560530 0.500974
2160.000000 0.554364 0.499477
2161.000000 0.554913 0.500298
2162.000000 0.533720 0.512456
2163.000000 0.542355 0.511774
2164.000000 0.538031 0.507079
2165.000000 0.553201 0.499127
2166.000000 0.555287 0.497374
2167.000000 0.536087 0.501696
2168.000000 0.530659 0.508376
2169.000000 0.537826 0.505980
2170.000000 0.527355 0.502291
2171.000000 0.531532 0.502799
2172.000000 0.526128 0.506466
2173.000000 0.533769 0.506245
2174.000000 0.534156 0.500294
2175.000000 0.535558 0.497215
2176.000000 0.534322 0.500333
2177.000000 0.525622 0.509277
2178.000000 0.511997 0.512047
2179.000000 0.523384 0.501243
2180.000000 0.525155 0.498494
2181.000000 0.527823 0.496848
2182.000000 0.514025 0.507415
2183.000000 0.503513 0.510065
2184.000000 0.513686 0.505219
2185.000000 0.510795 0.496637
2186.000000 0.500805 0.498840
2187.000000 0.512852 0.501494
2188.000000 0.509128 0.504887
2189.000000 0.500549 0.504191
2190.000000 0.501272 0.504533
2191.000000 0.497315 0.507015
2192.000000 0.498439 0.501318
2193.000000 0.501839 0.500862
2194.000000 0.505836 0.500501
2195.000000 0.491132 0.501835
2196.000000 0.491535 0.502401
2197.000000 0.489952 0.505085
2198.000000 0.487749 0.500377
2199.000000 0.494734 0.501139
2200.000000 0.481631 0.500739
2201.000000 0.487088 0.505712
2202.000000 0.483777 0.503919
2203.000000 0.476655 0.500873
2204.000000 0.484426 0.502452
2205.000000 0.479004 0.498943
2206.000000 0.481273 0.504402
2207.000000 0.476933 0.503963
2208.000000 0.475462 0.504120
2209.000000 0.474998 0.503390
2210.000000 0.472541 0.497909
2211.000000 0.475638 0.498472
2212.000000 0.476146 0.503008
2213.000000 0.468283 0.499722
2214.000000 0.464588 0.502095
2215.000000 0.468439 0.503705
2216.000000 0.466869 0.505317
2217.000000 0.469079 0.501509
2218.000000 0.463679 0.499478
2219.000000 0.461999 0.500822
2220.000000 0.466168 0.502023
2221.000000 0.461238 0.504391
2222.000000 0.468297 0.502980
2223.000000 0.455187 0.500885
2224.000000 0.461531 0.500083
2225.000000 0.456781 0.500391
2226.000000 0.460208 0.499445
2227.000000 0.449397 0.499925
2228.000000 0.450166 0.499321
2229.000000 0.454829 0.501687
2230.000000 0.442295 0.504762
2231.000000 0.452821 0.501816
2232.000000 0.444751 0.502182
2233.000000 0.445860 0.504578
2234.000000 0.453282 0.498976
2235.000000 0.448346 0.498000
2236.000000 0.455681 0.497986
2237.000000 0.446960 0.505079
2238.000000 0.438891 0.500744
2239.000000 0.436630 0.498365
2240.000000 0.434577 0.498638
2241.000000 0.445604 0.500597
2242.000000 0.442450 0.499308
2243.000000 0.445555 0.501711
2244.000000 0.439256 0.500940
2245.000000 0.434872 0.504618
2246.000000 0.434267 0.501348
2247.000000 0.437616 0.498161
2248.000000 0.438031 0.499785
2249.000000 0.434531 0.500223
2250.000000 0.429004 0.504139
2251.000000 0.440388 0.495730
2252.000000 0.433985 0.497040
2253.000000 0.427021 0.503751
2254.000000 0.429501 0.506344
2255.000000 0.429064 0.501122
2256.000000 0.423101 0.497359
2257.000000 0.429442 0.495027
2258.000000 0.422347 0.499776
2259.000000 0.420196 0.501003
2260.000000 0.415258 0.502914
2261.000000 0.420274 0.500418
2262.000000 0.422994 0.500277
2263.000000 0.422288 0.500673
2264.000000 0.419942 0.499143
2265.000000 0.421506 0.500015
2266.000000 0.415297 0.500011
2267.000000 0.415972 0.503809
2268.000000 0.409860 0.502462
2269.000000 0.405524 0.500119
2270.000000 0.425185 0.493592
2271.000000 0.420981 0.490384
2272.000000 0.406967 0.504805
2273.000000 0.406857 0.508307
2274.000000 0.405785 0.503263
2275.000000 0.421876 0.494329
2276.000000 0.416684 0.497792
2277.000000 0.409595 0.500267
2278.000000 0.409719 0.499818
2279.000000 0.401691 0.497476
2280.000000 0.411464 0.498134
2281.000000 0.406143 0.499928
2282.000000 0.404952 0.503048
2283.000000 0.397956 0.497712
2284.000000 0.395358 0.499997
2285.000000 0.408380 0.498463
2286.000000 0.399451 0.499392
2287.000000 0.395517 0.502497
2288.000000 0.396276 0.497609
2289.000000 0.402448 0.498501
2290.000000 0.396016 0.501445
2291.000000 0.390836 0.505023
2292.000000 0.399017 0.498815
2293.000000 0.401696 0.493523
2294.000000 0.400321 0.497070
2295.000000 0.389665 0.501171
2296.000000 0.394335 0.501947
2297.000000 0.393560 0.503380
2298.000000 0.394871 0.500330
2299.000000 0.387185 0.498909
2300.000000 0.393466 0.494131
2301.000000 0.396900 0.494651
2302.000000 0.393035 0.498689
2303.000000 0.387239 0.505606
2304.000000 0.383377 0.502201
2305.000000 0.389140 0.499216
2306.000000 0.391711 0.495391
2307.000000 0.392066 0.495069
2308.000000 0.383343 0.500527
2309.000000 0.386103 0.501972
2310.000000 0.381606 0.499587
2311.000000 0.386529 0.498891
2312.000000 0.380085 0.499685
2313.000000 0.385137 0.497161
2314.000000 0.382756 0.498814
2315.000000 0.381453 0.495622
2316.000000 0.381434 0.499067
2317.000000 0.384541 0.498570
2318.000000 0.373197 0.498391
2319.000000 0.379721 0.497208
2320.000000 0.378349 0.501824
2321.000000 0.379377 0.501815
2322.000000 0.375643 0.496659
2323.000000 0.385876 0.496069
2324.000000 0.371939 0.501817
2325.000000 0.377516 0.498254
2326.000000 0.377423 0.497640
2327.000000 0.374485 0.497891
2328.000000 0.369230 0.501122
2329.000000 0.367834 0.496742
2330.000000 0.375886 0.496169
2331.000000 0.372105 0.499350
2332.000000 0.365375 0.503427
2333.000000 0.364976 0.498718
2334.000000 0.373147 0.495723
2335.000000 0.367071 0.495232
2336.000000 0.368747 0.500362
2337.000000 0.366987 0.501342
2338.000000 0.369532 0.497415
2339.000000 0.363805 0.498404
2340.000000 0.367750 0.497099
2341.000000 0.364374 0.495757
2342.000000 0.367738 0.496056
2343.000000 0.367800 0.498644
2344.000000 0.358148 0.499796
2345.000000 0.355081 0.500817
2346.000000 0.365089 0.497715
2347.000000 0.353450 0.498857
2348.000000 0.357208 0.502613
2349.000000 0.360530 0.497563
2350.000000 0.369730 0.495313
2351.000000 0.357090 0.496488
2352.000000 0.359419 0.499270
2353.000000 0.355155 0.501380
2354.000000 0.350407 0.500536
2355.000000 0.358232 0.498044
2356.000000 0.353018 0.497429
2357.000000 0.357624 0.493616
2358.000000 0.357115 0.494212
2359.000000 0.353506 0.497850
2360.000000 0.351582 0.501550
2361.000000 0.353874 0.498233
2362.000000 0.343316 0.500491
2363.000000 0.354068 0.493833
2364.000000 0.359611 0.494859
2365.000000 0.351747 0.497538
2366.000000 0.336123 0.500902
2367.000000 0.346083 0.501570
2368.000000 0.352170 0.496740
2369.000000 0.345033 0.496818
2370.000000 0.352807 0.495372
2371.000000 0.346352 0.499597
2372.000000 0.342935 0.499596
2373.000000 0.347296 0.494979
2374.000000 0.345837 0.495593
2375.000000 0.343843 0.500353
2376.000000 0.342749 0.498839
2377.000000 0.339473 0.499350
2378.000000 0.340258 0.497018
2379.000000 0.342209 0.498337
2380.000000 0.334547 0.498347
2381.000000 0.342159 0.500473
2382.000000 0.339359 0.496772
2383.000000 0.339108 0.495384
2384.000000 0.336526 0.498789
2385.000000 0.336260 0.496503
2386.000000 0.341232 0.495573
2387.000000 0.342080 0.494065
2388.000000 0.334848 0.498728
2389.000000 0.332069 0.499900
2390.000000 0.336036 0.496978
2391.000000 0.333463 0.498107
2392.000000 0.338042 0.496496
2393.000000 0.334729 0.498825
2394.000000 0.329224 0.500149
2395.000000 0.336711 0.497833
2396.000000 0.339885 0.494490
2397.000000 0.337946 0.494215
2398.000000 0.329850 0.499232
2399.000000 0.327818 0.500878
2400.000000 0.331897 0.497764
2401.000000 0.335411 0.495286
2402.000000 0.333406 0.495488
2403.000000 0.337676 0.497941
2404.000000 0.328390 0.497686
2405.000000 0.323452 0.498869
2406.000000 0.331077 0.496354
2407.000000 0.325481 0.498946
2408.000000 0.326236 0.497753
2409.000000 0.328219 0.495398
2410.000000 0.324046 0.497139
2411.000000 0.326717 0.496787
2412.000000 0.326299 0.496862
2413.000000 0.329224 0.497050
2414.000000 0.330576 0.495606
2415.000000 0.323364 0.495102
2416.000000 0.322706 0.499257
2417.000000 0.327867 0.496381
2418.000000 0.322776 0.497795
2419.000000 0.326076 0.497365
2420.000000 0.320872 0.496799
2421.000000 0.321506 0.499679
2422.000000 0.319220 0.499822
2423.000000 0.325130 0.495203
2424.000000 0.322912 0.498356
2425.000000 0.324534 0.497084
2426.000000 0.321940 0.495148
2427.000000 0.330244 0.493844
2428.000000 0.313817 0.495140
2429.000000 0.325744 0.495476
2430.000000 0.315269 0.500675
2431.000000 0.317577 0.499712
2432.000000 0.320596 0.496426
2433.000000 0.324168 0.495020
2434.000000 0.326219 0.498359
2435.000000 0.328593 0.493813
2436.000000 0.326074 0.490982
2437.000000 0.319606 0.497132
2438.000000 0.312633 0.501048
2439.000000 0.317051 0.500752
2440.000000 0.329456 0.493815
2441.000000 0.334900 0.489235
2442.000000 0.319263 0.495636
2443.000000 0.312501 0.504914
2444.000000 0.312042 0.502804
2445.000000 0.310899 0.495590
2446.000000 0.314392 0.492389
2447.000000 0.324179 0.488696
2448.000000 0.312027 0.496785
2449.000000 0.312363 0.500685
2450.000000 0.306525 0.502958
2451.000000 0.306830 0.498764
2452.000000 0.315584 0.490861
2453.000000 0.312181 0.492268
2454.000000 0.307885 0.499005
2455.000000 0.308316 0.499388
2456.000000 0.308389 0.496806
2457.000000 0.312728 0.494543
2458.000000 0.307265 0.495998
2459.000000 0.308840 0.499335
2460.000000 0.315039 0.496462
2461.000000 0.314866 0.491657
2462.000000 0.304340 0.494098
2463.000000 0.304952 0.498532
2464.000000 0.297420 0.499485
2465.000000 0.303750 0.494210
2466.000000 0.301002 0.498005
2467.000000 0.299130 0.499956
2468.000000 0.309286 0.497181
2469.000000 0.308773 0.490026
2470.000000 0.308872 0.492257
2471.000000 0.301384 0.499745
2472.000000 0.296332 0.502301
2473.000000 0.299738 0.497935
2474.000000 0.306944 0.492289
2475.000000 0.307898 0.491471
2476.000000 0.301299 0.495472
2477.000000 0.294647 0.498928
2478.000000 0.304766 0.498427
2479.000000 0.296832 0.499597
2480.000000 0.298086 0.498948
2481.000000 0.300811 0.492987
2482.000000 0.302203 0.492346
2483.000000 0.297902 0.497853
2484.000000 0.297338 0.500223
2485.000000 0.298121 0.493997
2486.000000 0.300081 0.494662
2487.000000 0.300408 0.494399
2488.000000 0.300645 0.495745
2489.000000 0.303593 0.494623
2490.000000 0.295188 0.498058
2491.000000 0.291759 0.500709
2492.000000 0.302713 0.493741
2493.000000 0.297336 0.493963
2494.000000 0.300259 0.497089
2495.000000 0.297213 0.494346
2496.000000 0.300396 0.496171
2497.000000 0.298530 0.495210
2498.000000 0.295166 0.495563
2499.000000 0.295134 0.495413
2500.000000 0.295947 0.493582
2501.000000 0.295578 0.494548
2502.000000 0.286124 0.498531
2503.000000 0.295287 0.496632
2504.000000 0.292172 0.499264
2505.000000 0.293664 0.497625
2506.000000 0.290210 0.498300
2507.000000 0.289894 0.494562
2508.000000 0.294285 0.491750
2509.000000 0.292431 0.497187
2510.000000 0.289627 0.496392
2511.000000 0.295753 0.490606
2512.000000 0.299752 0.491973
2513.000000 0.295313 0.501363
2514.000000 0.284253 0.501484
2515.000000 0.293066 0.491677
2516.000000 0.289312 0.494631
2517.000000 0.288510 0.496631
2518.000000 0.290451 0.496383
2519.000000 0.291851 0.494694
2520.000000 0.287667 0.497894
2521.000000 0.290029 0.493954
2522.000000 0.295727 0.490649
2523.000000 0.289830 0.496420
2524.000000 0.277583 0.498231
2525.000000 0.283206 0.497943
2526.000000 0.288881 0.494958
2527.000000 0.285960 0.494184
2528.000000 0.283516 0.494605
2529.000000 0.283106 0.496348
2530.000000 0.279811 0.499065
2531.000000 0.285917 0.495846
2532.000000 0.282624 0.494372
2533.000000 0.285241 0.490405
2534.000000 0.290026 0.493397
2535.000000 0.281909 0.499975
2536.000000 0.280294 0.498083
2537.000000 0.281787 0.494578
2538.000000 0.286037 0.493260
2539.000000 0.285826 0.494887
2540.000000 0.287181 0.492818
2541.000000 0.285002 0.491540
2542.000000 0.277628 0.498806
2543.000000 0.275913 0.501538
2544.000000 0.275142 0.498913
2545.000000 0.280514 0.493445
2546.000000 0.280880 0.491682
2547.000000 0.278244 0.494026
2548.000000 0.282295 0.495414
2549.000000 0.281399 0.495763
2550.000000 0.278212 0.496291
2551.000000 0.277077 0.495155
2552.000000 0.280219 0.495126
2553.000000 0.276073 0.495372
2554.000000 0.274769 0.498906
2555.000000 0.275635 0.498144
2556.000000 0.283950 0.492888
2557.000000 0.283373 0.488483
2558.000000 0.283885 0.491374
2559.000000 0.272450 0.499041
2560.000000 0.272337 0.500896
2561.000000 0.275914 0.496803
2562.000000 0.278331 0.490996
2563.000000 0.277797 0.490951
2564.000000 0.270236 0.496310
2565.000000 0.272604 0.497024
2566.000000 0.274798 0.494384
2567.000000 0.269307 0.496100
2568.000000 0.268311 0.495575
2569.000000 0.273915 0.497651
2570.000000 0.274084 0.492199
2571.000000 0.278772 0.494118
2572.000000 0.270436 0.497402
2573.000000 0.273302 0.495131
2574.000000 0.268977 0.496239
2575.000000 0.270379 0.494034
2576.000000 0.267029 0.493990
2577.000000 0.266818 0.496907
2578.000000 0.269444 0.494823
2579.000000 0.270515 0.491114
2580.000000 0.270597 0.493660
2581.000000 0.267923 0.498283
2582.000000 0.278753 0.495456
2583.000000 0.277821 0.494993
2584.000000 0.275873 0.497138
2585.000000 0.278065 0.491745
2586.000000 0.273875 0.492448
2587.000000 0.274541 0.491679
2588.000000 0.268299 0.495174
2589.000000 0.261748 0.496909
2590.000000 0.263211 0.500494
2591.000000 0.270603 0.492379
2592.000000 0.269404 0.490807
2593.000000 0.270312 0.494565
2594.000000 0.261458 0.499416
2595.000000 0.268145 0.494068
2596.000000 0.268764 0.491718
2597.000000 0.264765 0.496593
2598.000000 0.271616 0.495438
2599.000000 0.267897 0.494609
2600.000000 0.267100 0.491436
2601.000000 0.262780 0.495459
2602.000000 0.259508 0.498588
2603.000000 0.268440 0.492647
2604.000000 0.263214 0.493224
2605.000000 0.264361 0.496484
2606.000000 0.261448 0.495163
2607.000000 0.268529 0.490576
2608.000000 0.266104 0.494765
2609.000000 0.256223 0.500111
2610.000000 0.263803 0.495774
2611.000000 0.264503 0.492416
2612.000000 0.266930 0.490398
2613.000000 0.255531 0.495824
2614.000000 0.256204 0.497963
2615.000000 0.260658 0.498413
2616.000000 0.261657 0.490987
2617.000000 0.270552 0.488325
2618.000000 0.260895 0.494768
2619.000000 0.263086 0.498727
2620.000000 0.254848 0.494548
2621.000000 0.265686 0.494747
2622.000000 0.262299 0.494865
2623.000000 0.258963 0.495391
2624.000000 0.256096 0.493847
2625.000000 0.268061 0.489118
2626.000000 0.263890 0.495563
2627.000000 0.257304 0.498988
2628.000000 0.261810 0.491745
2629.000000 0.258153 0.490684
2630.000000 0.254422 0.495507
2631.000000 0.257123 0.500627
2632.000000 0.254230 0.495981
2633.000000 0.259994 0.488631
2634.000000 0.259649 0.493139
2635.000000 0.259639 0.497019
2636.000000 0.258887 0.494355
2637.000000 0.263182 0.495051
2638.000000 0.252129 0.498049
2639.000000 0.252812 0.495316
2640.000000 0.254171 0.491674
2641.000000 0.265682 0.487009
2642.000000 0.259566 0.493293
2643.000000 0.242536 0.502531
2644.000000 0.251546 0.494906
2645.000000 0.259755 0.491194
2646.000000 0.254959 0.493829
2647.000000 0.250156 0.495634
2648.000000 0.254943 0.492321
2649.000000 0.257192 0.494551
2650.000000 0.250545 0.497173
2651.000000 0.253212 0.491466
2652.000000 0.257429 0.490808
2653.000000 0.247201 0.497542
2654.000000 0.255037 0.495504
2655.000000 0.258032 0.490387
2656.000000 0.251327 0.493731
2657.000000 0.253565 0.496768
2658.000000 0.251261 0.493885
2659.000000 0.254317 0.492241
2660.000000 0.249182 0.498816
2661.000000 0.247087 0.497333
2662.000000 0.254808 0.487592
2663.000000 0.246298 0.492311
2664.000000 0.248049 0.495925
2665.000000 0.248831 0.493775
2666.000000 0.247797 0.492625
2667.000000 0.249548 0.495604
2668.000000 0.245168 0.497612
2669.000000 0.249158 0.493335
2670.000000 0.256941 0.488125
2671.000000 0.251691 0.498176
2672.000000 0.247013 0.499809
2673.000000 0.250802 0.492023
2674.000000 0.261700 0.486897
2675.000000 0.246960 0.493673
2676.000000 0.241368 0.501870
2677.000000 0.255241 0.488415
2678.000000 0.247606 0.492463
2679.000000 0.245538 0.496082
2680.000000 0.250054 0.496187
2681.000000 0.257199 0.489949
2682.000000 0.244382 0.494235
2683.000000 0.249603 0.496604
2684.000000 0.249007 0.493352
2685.000000 0.255364 0.490708
2686.000000 0.245830 0.494031
2687.000000 0.242468 0.497231
2688.000000 0.246861 0.492380
2689.000000 0.244731 0.490944
2690.000000 0.243998 0.495243
2691.000000 0.245009 0.492942
2692.000000 0.246701 0.494871
2693.000000 0.245129 0.493883
2694.000000 0.245638 0.497579
2695.000000 0.249511 0.493252
2696.000000 0.255968 0.487799
2697.000000 0.238952 0.495639
2698.000000 0.247224 0.495183
2699.000000 0.241824 0.494447
2700.000000 0.246555 0.490403
2701.000000 0.240842 0.496078
2702.000000 0.233531 0.498099
2703.000000 0.245164 0.491347
2704.000000 0.246352 0.488852
2705.000000 0.238112 0.496441
2706.000000 0.239386 0.500575
2707.000000 0.238520 0.492209
2708.000000 0.244345 0.489777
2709.000000 0.235225 0.494104
2710.000000 0.240254 0.495867
2711.000000 0.245481 0.492091
2712.000000 0.239276 0.491436
2713.000000 0.241920 0.490897
2714.000000 0.238173 0.494568
2715.000000 0.237644 0.496451
2716.000000 0.243819 0.492044
2717.000000 0.239340 0.493435
2718.000000 0.240116 0.496907
2719.000000 0.240673 0.492226
2720.000000 0.243035 0.491303
2721.000000 0.233234 0.496751
2722.000000 0.242067 0.494082
2723.000000 0.241123 0.487786
2724.000000 0.236913 0.492881
2725.000000 0.231805 0.498831
2726.000000 0.232252 0.494232
2727.000000 0.242009 0.488445
2728.000000 0.236210 0.490302
2729.000000 0.234412 0.497981
2730.000000 0.232407 0.498917
2731.000000 0.238022 0.492033
2732.000000 0.238751 0.489954
2733.000000 0.233973 0.491497
2734.000000 0.237652 0.494138
2735.000000 0.236836 0.494096
2736.000000 0.234398 0.493207
2737.000000 0.237306 0.496593
2738.000000 0.242064 0.487478
2739.000000 0.233574 0.491506
2740.000000 0.229966 0.497031
2741.000000 0.227283 0.501813
2742.000000 0.234363 0.495465
2743.000000 0.247492 0.485663
2744.000000 0.245403 0.490678
2745.000000 0.240963 0.495754
2746.000000 0.247960 0.493689
2747.000000 0.260603 0.489634
2748.000000 0.257329 0.494103
2749.000000 0.255735 0.497506
2750.000000 0.261000 0.488480
2751.000000 0.247815 0.490604
2752.000000 0.237620 0.494645
2753.000000 0.234324 0.492427
2754.000000 0.237760 0.494328
2755.000000 0.239538 0.496450
2756.000000 0.240730 0.493348
2757.000000 0.243808 0.487135
2758.000000 0.234646 0.489152
2759.000000 0.232385 0.496160
2760.000000 0.230930 0.498383
2761.000000 0.229967 0.496948
2762.000000 0.236898 0.493015
2763.000000 0.238792 0.488187
2764.000000 0.235281 0.490907
2765.000000 0.228373 0.496892
2766.000000 0.231220 0.494807
2767.000000 0.235105 0.488937
2768.000000 0.233887 0.489850
2769.000000 0.232841 0.495830
2770.000000 0.226062 0.497184
2771.000000 0.231122 0.492348
2772.000000 0.236508 0.487281
2773.000000 0.228672 0.494722
2774.000000 0.226101 0.497039
2775.000000 0.233570 0.493490
2776.000000 0.232951 0.490027
2777.000000 0.232119 0.493873
2778.000000 0.231753 0.493650
2779.000000 0.230590 0.489844
2780.000000 0.222803 0.498187
2781.000000 0.227188 0.496528
2782.000000 0.232528 0.490290
2783.000000 0.239676 0.487495
2784.000000 0.228833 0.497127
2785.000000 0.229679 0.495437
2786.000000 0.233768 0.490680
2787.000000 0.235163 0.491499
2788.000000 0.232319 0.491973
2789.000000 0.230696 0.494921
2790.000000 0.222885 0.496896
2791.000000 0.231684 0.491911
2792.000000 0.228186 0.492854
2793.000000 0.230340 0.492984
2794.000000 0.227870 0.492374
2795.000000 0.229405 0.491645
2796.000000 0.233171 0.490233
2797.000000 0.227951 0.493835
2798.000000 0.226898 0.493376
2799.000000 0.230660 0.493343
2800.000000 0.226980 0.494675
2801.000000 0.224495 0.491487
2802.000000 0.226704 0.490080
2803.000000 0.225761 0.494059
2804.000000 0.227570 0.492507
2805.000000 0.220068 0.492638
2806.000000 0.224046 0.494555
2807.000000 0.223642 0.495197
2808.000000 0.226055 0.492491
2809.000000 0.229895 0.489320
2810.000000 0.224481 0.492655
2811.000000 0.226108 0.493959
2812.000000 0.221405 0.492576
2813.000000 0.227156 0.491093
2814.000000 0.224858 0.493244
2815.000000 0.224844 0.496942
2816.000000 0.225090 0.495759
2817.000000 0.224206 0.490885
2818.000000 0.230232 0.488029
2819.000000 0.225437 0.490604
2820.000000 0.221036 0.494048
2821.000000 0.219809 0.497336
2822.000000 0.224473 0.494369
2823.000000 0.219046 0.492847
2824.000000 0.233161 0.487390
2825.000000 0.223663 0.490493
2826.000000 0.219846 0.495017
2827.000000 0.224890 0.493968
2828.000000 0.224813 0.493839
2829.000000 0.225373 0.492329
2830.000000 0.228149 0.490662
2831.000000 0.228457 0.489968
2832.000000 0.219569 0.492511
2833.000000 0.217249 0.501336
2834.000000 0.223380 0.490833
2835.000000 0.230375 0.483882
2836.000000 0.217328 0.491599
2837.000000 0.217359 0.498256
2838.000000 0.216849 0.495173
2839.000000 0.222988 0.491788
2840.000000 0.230585 0.491503
2841.000000 0.220079 0.490155
2842.000000 0.223444 0.491437
2843.000000 0.221107 0.492146
2844.000000 0.217036 0.495228
2845.000000 0.222739 0.492511
2846.000000 0.222252 0.488377
2847.000000 0.215993 0.494977
2848.000000 0.218956 0.495588
2849.000000 0.220842 0.490985
2850.000000 0.231576 0.488160
2851.000000 0.215970 0.498746
2852.000000 0.212703 0.500380
2853.000000 0.223743 0.488350
2854.000000 0.228332 0.486596
2855.000000 0.224381 0.489691
2856.000000 0.220258 0.491833
2857.000000 0.214508 0.496588
2858.000000 0.214230 0.494916
2859.000000 0.222747 0.490357
2860.000000 0.222853 0.489749
2861.000000 0.225533 0.490795
2862.000000 0.215101 0.493539
2863.000000 0.216044 0.495157
2864.000000 0.217643 0.492978
2865.000000 0.216683 0.492768
2866.000000 0.221085 0.493621
2867.000000 0.219336 0.491933
2868.000000 0.225076 0.488487
2869.000000 0.218329 0.493190
2870.000000 0.218917 0.495557
2871.000000 0.219049 0.492036
2872.000000 0.224090 0.489610
2873.000000 0.215899 0.491249
2874.000000 0.215565 0.495943
2875.000000 0.218175 0.490861
2876.000000 0.220736 0.486696
2877.000000 0.207633 0.494416
2878.000000 0.216486 0.496492
2879.000000 0.215862 0.493298
2880.000000 0.225999 0.487355
2881.000000 0.218137 0.490550
2882.000000 0.208818 0.498555
2883.000000 0.215162 0.490251
2884.000000 0.218255 0.491181
2885.000000 0.216139 0.492578
2886.000000 0.212410 0.493690
2887.000000 0.208667 0.495365
2888.000000 0.213889 0.491215
2889.000000 0.213702 0.490964
2890.000000 0.214088 0.495084
2891.000000 0.212996 0.491117
2892.000000 0.221782 0.489534
2893.000000 0.215845 0.492754
2894.000000 0.211698 0.493159
2895.000000 0.218099 0.489286
2896.000000 0.210176 0.493386
2897.000000 0.210243 0.495893
2898.000000 0.212696 0.491492
2899.000000 0.217862 0.489130
2900.000000 0.216443 0.492494
2901.000000 0.214976 0.494036
2902.000000 0.210202 0.492959
2903.000000 0.219127 0.489561
2904.000000 0.213355 0.492754
2905.000000 0.217201 0.490908
2906.000000 0.207419 0.493201
2907.000000 0.211871 0.494378
2908.000000 0.211954 0.491731
2909.000000 0.218708 0.489425
2910.000000 0.210420 0.494928
2911.000000 0.213057 0.493656
2912.000000 0.211268 0.490386
2913.000000 0.211874 0.490747
2914.000000 0.215879 0.491450
2915.000000 0.211594 0.494493
2916.000000 0.207120 0.492744
2917.000000 0.206431 0.494390
2918.000000 0.211306 0.491121
2919.000000 0.213495 0.486688
2920.000000 0.205839 0.493436
2921.000000 0.209800 0.494688
2922.000000 0.205546 0.494335
2923.000000 0.203268 0.492927
2924.000000 0.208977 0.491752
2925.000000 0.215787 0.487371
2926.000000 0.207476 0.495060
2927.000000 0.203259 0.495328
2928.000000 0.218730 0.487221
2929.000000 0.213935 0.489361
2930.000000 0.208601 0.493475
2931.000000 0.203804 0.494769
2932.000000 0.210017 0.490311
2933.000000 0.210062 0.491933
2934.000000 0.211864 0.490764
2935.000000 0.206168 0.493291
2936.000000 0.207062 0.494451
2937.000000 0.204295 0.492703
2938.000000 0.211088 0.489091
2939.000000 0.206021 0.489435
2940.000000 0.206791 0.494140
2941.000000 0.200554 0.499712
2942.000000 0.206693 0.490457
2943.000000 0.216282 0.482344
2944.000000 0.205832 0.491573
2945.000000 0.204005 0.494274
2946.000000 0.209025 0.494371
2947.000000 0.206622 0.489785
2948.000000 0.216085 0.488190
2949.000000 0.205724 0.494609
2950.000000 0.206908 0.491586
2951.000000 0.203896 0.492312
2952.000000 0.201116 0.495320
2953.000000 0.204411 0.491933
2954.000000 0.206789 0.489702
2955.000000 0.205547 0.496463
2956.000000 0.203590 0.494399
2957.000000 0.212291 0.486937
2958.000000 0.216581 0.488710
2959.000000 0.211053 0.496224
2960.000000 0.214360 0.493159
2961.000000 0.221577 0.489578
2962.000000 0.220734 0.492296
2963.000000 0.227462 0.488407
2964.000000 0.221089 0.490153
2965.000000 0.213674 0.491790
2966.000000 0.205576 0.492133
2967.000000 0.201696 0.494346
2968.000000 0.209048 0.491373
2969.000000 0.214618 0.491594
2970.000000 0.210546 0.492349
2971.000000 0.206235 0.489038
2972.000000 0.199694 0.493756
2973.000000 0.208769 0.491690
2974.000000 0.207522 0.489401
2975.000000 0.205460 0.493130
2976.000000 0.203153 0.495477
2977.000000 0.202910 0.491031
2978.000000 0.210866 0.487057
2979.000000 0.201288 0.497100
2980.000000 0.205667 0.493972
2981.000000 0.213759 0.485496
2982.000000 0.201448 0.489518
2983.000000 0.199330 0.496546
2984.000000 0.208750 0.491542
2985.000000 0.206812 0.487672
2986.000000 0.197109 0.496369
2987.000000 0.199830 0.494189
2988.000000 0.198100 0.492356
2989.000000 0.205674 0.490394
2990.000000 0.201363 0.488159
2991.000000 0.200966 0.492254
2992.000000 0.198860 0.496472
2993.000000 0.201218 0.492107
2994.000000 0.200105 0.489515
2995.000000 0.196430 0.492336
2996.000000 0.201143 0.492340
2997.000000 0.207004 0.488042
2998.000000 0.202809 0.491029
2999.000000 0.199668 0.494599
3000.000000 0.202783 0.491376
3001.000000 0.200311 0.493646
3002.000000 0.199622 0.492547
3003.000000 0.206686 0.485127
3004.000000 0.200235 0.493259
3005.000000 0.197492 0.498148
3006.000000 0.192648 0.495425
3007.000000 0.205018 0.486117
3008.000000 0.203984 0.488387
3009.000000 0.194956 0.497275
3010.000000 0.199810 0.493186
3011.000000 0.202599 0.486908
3012.000000 0.200751 0.487994
3013.000000 0.195059 0.494826
3014.000000 0.199231 0.491653
3015.000000 0.195771 0.491615
3016.000000 0.196960 0.494615
3017.000000 0.194016 0.494636
3018.000000 0.207164 0.485528
3019.000000 0.204218 0.487806
3020.000000 0.188309 0.499625
3021.000000 0.196197 0.493273
3022.000000 0.209947 0.483202
3023.000000 0.195158 0.492005
3024.000000 0.193062 0.499249
3025.000000 0.201766 0.490837
3026.000000 0.206591 0.484604
3027.000000 0.200468 0.488677
3028.000000 0.189987 0.497231
3029.000000 0.201572 0.491684
3030.000000 0.195562 0.491940
3031.000000 0.195550 0.497485
3032.000000 0.198479 0.488608
3033.000000 0.205585 0.486471
3034.000000 0.196909 0.494165
3035.000000 0.196729 0.495985
3036.000000 0.203706 0.485357
3037.000000 0.200131 0.489930
3038.000000 0.197277 0.495093
3039.000000 0.194007 0.494747
3040.000000 0.197471 0.489059
3041.000000 0.203501 0.486826
3042.000000 0.193898 0.491642
3043.000000 0.194058 0.492840
3044.000000 0.192963 0.495268
3045.000000 0.194505 0.496906
3046.000000 0.201751 0.488332
3047.000000 0.206215 0.485495
3048.000000 0.198955 0.492147
3049.000000 0.191276 0.497099
3050.000000 0.198616 0.487163
3051.000000 0.197238 0.489064
3052.000000 0.190963 0.495552
3053.000000 0.190332 0.496791
3054.000000 0.202505 0.485896
3055.000000 0.199041 0.487261
3056.000000 0.188751 0.496053
3057.000000 0.196767 0.492687
3058.000000 0.196243 0.486649
3059.000000 0.193451 0.493360
3060.000000 0.194049 0.493545
3061.000000 0.188989 0.492097
3062.000000 0.195714 0.490925
3063.000000 0.195191 0.490925
3064.000000 0.198016 0.491166
3065.000000 0.200301 0.488928
3066.000000 0.198403 0.492090
3067.000000 0.195351 0.492010
3068.000000 0.188431 0.496779
3069.000000 0.198844 0.488613
3070.000000 0.190286 0.490385
3071.000000 0.192641 0.491257
3072.000000 0.196224 0.489821
3073.000000 0.189895 0.492229
3074.000000 0.190317 0.492551
3075.000000 0.188638 0.494551
3076.000000 0.186421 0.494117
3077.000000 0.196686 0.486437
3078.000000 0.193994 0.488088
3079.000000 0.192450 0.491224
3080.000000 0.192072 0.493522
3081.000000 0.189179 0.495783
3082.000000 0.189245 0.492740
3083.000000 0.194536 0.487923
3084.000000 0.195641 0.488871
3085.000000 0.189892 0.492612
3086.000000 0.195153 0.490007
3087.000000 0.195995 0.488919
3088.000000 0.187350 0.495618
3089.000000 0.191253 0.492827
3090.000000 0.199270 0.489356
3091.000000 0.189578 0.491859
3092.000000 0.194539 0.489920
3093.000000 0.190037 0.493301
3094.000000 0.193304 0.490426
3095.000000 0.188304 0.492370
3096.000000 0.192194 0.491457
3097.000000 0.198000 0.488624
3098.000000 0.197366 0.491247
3099.000000 0.197725 0.494344
3100.000000 0.201861 0.489752
3101.000000 0.202093 0.488765
3102.000000 0.198059 0.495376
3103.000000 0.197123 0.491592
3104.000000 0.195056 0.488564
3105.000000 0.195159 0.487618
3106.000000 0.187356 0.494825
3107.000000 0.187776 0.494171
3108.000000 0.198233 0.488025
3109.000000 0.192881 0.491807
3110.000000 0.196422 0.491660
3111.000000 0.194289 0.488130
3112.000000 0.187343 0.489570
3113.000000 0.186688 0.494651
3114.000000 0.189914 0.492549
3115.000000 0.196951 0.490198
3116.000000 0.191345 0.492068
3117.000000 0.194009 0.490953
3118.000000 0.194871 0.492107
3119.000000 0.191571 0.490021
3120.000000 0.185566 0.492842
3121.000000 0.183765 0.491804
3122.000000 0.191798 0.489998
3123.000000 0.186744 0.492803
3124.000000 0.190301 0.489245
3125.000000 0.186598 0.490211
3126.000000 0.189504 0.490732
3127.000000 0.182817 0.494659
3128.000000 0.190570 0.491141
3129.000000 0.187716 0.489442
3130.000000 0.185043 0.493333
3131.000000 0.186998 0.491644
3132.000000 0.198839 0.484700
3133.000000 0.186529 0.494724
3134.000000 0.182901 0.497812
3135.000000 0.194358 0.486960
3136.000000 0.199910 0.483860
3137.000000 0.185189 0.496164
3138.000000 0.181754 0.497975
3139.000000 0.191284 0.485186
3140.000000 0.188884 0.491866
3141.000000 0.189158 0.492746
3142.000000 0.189824 0.490249
3143.000000 0.185528 0.490958
3144.000000 0.185465 0.491317
3145.000000 0.191228 0.492421
3146.000000 0.187689 0.491976
3147.000000 0.192806 0.487695
3148.000000 0.188105 0.489992
3149.000000 0.185329 0.493348
3150.000000 0.185656 0.496572
3151.000000 0.188628 0.489840
3152.000000 0.197535 0.485079
3153.000000 0.188448 0.488653
3154.000000 0.180242 0.497160
3155.000000 0.180771 0.495993
3156.000000 0.192856 0.489501
3157.000000 0.192757 0.486487
3158.000000 0.186368 0.491366
3159.000000 0.182553 0.493965
3160.000000 0.186650 0.490808
3161.000000 0.185479 0.492628
3162.000000 0.187062 0.488748
3163.000000 0.187082 0.488859
3164.000000 0.176725 0.496206
3165.000000 0.184555 0.489987
3166.000000 0.191718 0.487413
3167.000000 0.179497 0.492985
3168.000000 0.177645 0.496796
3169.000000 0.186569 0.486995
3170.000000 0.187356 0.485417
3171.000000 0.182600 0.493659
3172.000000 0.184802 0.493411
3173.000000 0.185217 0.489349
3174.000000 0.185038 0.488889
3175.000000 0.179183 0.493541
3176.000000 0.182113 0.492860
3177.000000 0.187518 0.491764
3178.000000 0.182193 0.489368
3179.000000 0.183344 0.492355
3180.000000 0.178308 0.493150
3181.000000 0.182172 0.491096
3182.000000 0.186390 0.488514
3183.000000 0.179908 0.490282
3184.000000 0.178680 0.492006
3185.000000 0.181531 0.491170
3186.000000 0.181055 0.490979
3187.000000 0.184655 0.487563
3188.000000 0.178179 0.492361
3189.000000 0.177970 0.492534
3190.000000 0.179622 0.491927
3191.000000 0.182194 0.490617
3192.000000 0.175817 0.492069
3193.000000 0.179444 0.490215
3194.000000 0.181248 0.491585
3195.000000 0.177653 0.492268
3196.000000 0.180438 0.491160
3197.000000 0.183371 0.487997
3198.000000 0.184010 0.490184
3199.000000 0.177951 0.496074
3200.000000 0.186608 0.487282
3201.000000 0.183680 0.488039
3202.000000 0.180244 0.493404
3203.000000 0.179221 0.493903
3204.000000 0.180294 0.490743
3205.000000 0.183157 0.489151
3206.000000 0.186132 0.485689
3207.000000 0.176462 0.493086
3208.000000 0.175576 0.497534
3209.000000 0.176158 0.495644
3210.000000 0.191268 0.484653
3211.000000 0.189789 0.487408
3212.000000 0.182180 0.495361
3213.000000 0.190588 0.489493
3214.000000 0.187053 0.488411
3215.000000 0.180996 0.494784
3216.000000 0.178468 0.490693
3217.000000 0.180432 0.489696
3218.000000 0.174215 0.493344
3219.000000 0.176504 0.493858
3220.000000 0.178397 0.487720
3221.000000 0.186566 0.483350
3222.000000 0.172488 0.496878
3223.000000 0.178258 0.493381
3224.000000 0.183491 0.486222
3225.000000 0.175778 0.492786
3226.000000 0.175719 0.495372
3227.000000 0.182655 0.487312
3228.000000 0.182991 0.488927
3229.000000 0.177209 0.494085
3230.000000 0.178568 0.490289
3231.000000 0.182135 0.490171
3232.000000 0.182264 0.491557
3233.000000 0.180654 0.490774
3234.000000 0.179921 0.492242
3235.000000 0.175722 0.492260
3236.000000 0.179818 0.488205
3237.000000 0.180120 0.487880
3238.000000 0.172255 0.497008
3239.000000 0.175328 0.492219
3240.000000 0.183729 0.485868
3241.000000 0.177334 0.488205
3242.000000 0.171039 0.493890
3243.000000 0.171029 0.496659
3244.000000 0.180815 0.486410
3245.000000 0.185198 0.485077
3246.000000 0.173085 0.495435
3247.000000 0.171900 0.496729
3248.000000 0.179753 0.488252
3249.000000 0.182876 0.486095
3250.000000 0.180361 0.491305
3251.000000 0.173758 0.496669
3252.000000 0.175097 0.492930
3253.000000 0.186657 0.484351
3254.000000 0.177325 0.488388
3255.000000 0.173337 0.494261
3256.000000 0.173263 0.493920
3257.000000 0.177998 0.491702
3258.000000 0.184887 0.486289
3259.000000 0.180897 0.488366
3260.000000 0.181226 0.491241
3261.000000 0.180791 0.491536
3262.000000 0.169472 0.496431
3263.000000 0.179813 0.490891
3264.000000 0.181649 0.486907
3265.000000 0.183393 0.487228
3266.000000 0.182772 0.491952
3267.000000 0.184085 0.493992
3268.000000 0.191373 0.491393
3269.000000 0.194915 0.490107
3270.000000 0.193837 0.488126
3271.000000 0.189862 0.490472
3272.000000 0.182059 0.490893
3273.000000 0.175413 0.491878
3274.000000 0.173788 0.492315
3275.000000 0.187546 0.485420
3276.000000 0.177744 0.491763
3277.000000 0.175722 0.497971
3278.000000 0.177366 0.486588
3279.000000 0.178303 0.488756
3280.000000 0.175011 0.492239
3281.000000 0.179879 0.488438
3282.000000 0.174985 0.490143
3283.000000 0.173580 0.496401
3284.000000 0.174487 0.490820
3285.000000 0.171190 0.489013
3286.000000 0.171304 0.494146
3287.000000 0.180519 0.488980
3288.000000 0.175242 0.487875
3289.000000 0.174636 0.491462
3290.000000 0.173807 0.494428
3291.000000 0.173761 0.490976
3292.000000 0.178024 0.486767
3293.000000 0.180331 0.487401
3294.000000 0.169911 0.494948
3295.000000 0.170614 0.494146
3296.000000 0.175805 0.488135
3297.000000 0.174381 0.488413
3298.000000 0.174118 0.490661
3299.000000 0.170318 0.493595
3300.000000 0.173582 0.494629
3301.000000 0.175392 0.489093
3302.000000 0.177685 0.486313
3303.000000 0.169098 0.492804
3304.000000 0.169049 0.497392
3305.000000 0.175200 0.487473
3306.000000 0.176889 0.487276
3307.000000 0.172777 0.493642
3308.000000 0.174588 0.488535
3309.000000 0.181158 0.484767
3310.000000 0.168028 0.494564
3311.000000 0.170939 0.496547
3312.000000 0.179755 0.484506
3313.000000 0.170705 0.487968
3314.000000 0.170545 0.495749
3315.000000 0.171134 0.491064
3316.000000 0.170748 0.493010
3317.000000 0.171255 0.495363
3318.000000 0.175609 0.485454
3319.000000 0.178810 0.483555
3320.000000 0.167149 0.496859
3321.000000 0.165187 0.498049
3322.000000 0.186082 0.481694
3323.000000 0.176866 0.485801
3324.000000 0.167354 0.496820
3325.000000 0.166313 0.493350
3326.000000 0.179313 0.487555
3327.000000 0.171657 0.492880
3328.000000 0.176839 0.490214
3329.000000 0.177510 0.489165
3330.000000 0.169557 0.493693
3331.000000 0.182372 0.488513
3332.000000 0.178704 0.487083
3333.000000 0.177177 0.491807
3334.000000 0.173534 0.494753
3335.000000 0.175236 0.489649
3336.000000 0.176695 0.485106
3337.000000 0.173569 0.493342
3338.000000 0.168190 0.499897
3339.000000 0.182192 0.481565
3340.000000 0.179702 0.486675
3341.000000 0.165075 0.497147
3342.000000 0.168292 0.494934
3343.000000 0.176030 0.487928
3344.000000 0.173757 0.489969
3345.000000 0.172717 0.486659
3346.000000 0.172311 0.488576
3347.000000 0.166790 0.497143
3348.000000 0.170542 0.493723
3349.000000 0.176125 0.486966
3350.000000 0.179980 0.486773
3351.000000 0.173794 0.491031
3352.000000 0.167083 0.492032
3353.000000 0.172656 0.490619
3354.000000 0.169192 0.491811
3355.000000 0.164447 0.491970
3356.000000 0.169238 0.488979
3357.000000 0.170659 0.485994
3358.000000 0.167603 0.491910
3359.000000 0.165270 0.493917
3360.000000 0.166355 0.491383
3361.000000 0.172720 0.487471
3362.000000 0.170725 0.490030
3363.000000 0.168356 0.492085
3364.000000 0.167228 0.490078
3365.000000 0.164956 0.491932
3366.000000 0.164781 0.493809
3367.000000 0.169090 0.489973
3368.000000 0.167346 0.489273
3369.000000 0.165877 0.491543
3370.000000 0.166693 0.490579
3371.000000 0.171129 0.487590
3372.000000 0.168309 0.491265
3373.000000 0.164994 0.493851
3374.000000 0.171100 0.489041
3375.000000 0.164703 0.490691
3376.000000 0.164688 0.494544
3377.000000 0.168792 0.489401
3378.000000 0.167451 0.487864
3379.000000 0.166756 0.490136
3380.000000 0.166900 0.491202
3381.000000 0.164167 0.492297
3382.000000 0.163751 0.492624
3383.000000 0.166342 0.489849
3384.000000 0.177579 0.485396
3385.000000 0.168752 0.490958
3386.000000 0.162428 0.496362
3387.000000 0.168284 0.491749
3388.000000 0.175652 0.486484
3389.000000 0.170084 0.488450
3390.000000 0.166400 0.493045
3391.000000 0.167535 0.490376
3392.000000 0.169801 0.490065
3393.000000 0.168191 0.490843
3394.000000 0.166415 0.490199
3395.000000 0.160865 0.492722
3396.000000 0.169579 0.492093
3397.000000 0.168184 0.485828
3398.000000 0.168245 0.491462
3399.000000 0.166302 0.491119
3400.000000 0.165138 0.492838
3401.000000 0.170529 0.488695
3402.000000 0.168888 0.491137
3403.000000 0.169344 0.488286
3404.000000 0.171201 0.487873
3405.000000 0.161758 0.495340
3406.000000 0.164184 0.491305
3407.000000 0.164099 0.489542
3408.000000 0.166442 0.489000
3409.000000 0.167373 0.488505
3410.000000 0.162853 0.495979
3411.000000 0.161958 0.494336
3412.000000 0.169416 0.486726
3413.000000 0.171191 0.488069
3414.000000 0.165505 0.491296
3415.000000 0.165279 0.489661
3416.000000 0.170753 0.488571
3417.000000 0.158089 0.499687
3418.000000 0.166951 0.489119
3419.000000 0.179902 0.479695
3420.000000 0.167013 0.492622
3421.000000 0.162890 0.495960
3422.000000 0.168685 0.491037
3423.000000 0.175793 0.488983
3424.000000 0.168859 0.488541
3425.000000 0.174369 0.487509
3426.000000 0.170036 0.493820
3427.000000 0.163288 0.493976
3428.000000 0.177583 0.483572
3429.000000 0.161263 0.495070
3430.000000 0.164054 0.493239
3431.000000 0.171767 0.486140
3432.000000 0.171073 0.490150
3433.000000 0.162678 0.494184
3434.000000 0.173051 0.488186
3435.000000 0.174181 0.486901
3436.000000 0.166093 0.490839
3437.000000 0.168080 0.493072
3438.000000 0.167259 0.489879
3439.000000 0.164414 0.490421
3440.000000 0.166875 0.488553
3441.000000 0.160263 0.493943
3442.000000 0.165674 0.493125
3443.000000 0.169843 0.488369
3444.000000 0.170533 0.486258
3445.000000 0.164925 0.490764
3446.000000 0.168170 0.488419
3447.000000 0.155276 0.495656
3448.000000 0.166059 0.492332
3449.000000 0.173572 0.483496
3450.000000 0.165341 0.496130
3451.000000 0.164346 0.492284
3452.000000 0.176454 0.482789
3453.000000 0.163325 0.492548
3454.000000 0.154471 0.501952
3455.000000 0.165230 0.486043
3456.000000 0.174483 0.480215
3457.000000 0.162914 0.494732
3458.000000 0.161446 0.494003
3459.000000 0.165582 0.490489
3460.000000 0.164656 0.490279
3461.000000 0.166680 0.486744
3462.000000 0.169030 0.487490
3463.000000 0.159455 0.494209
3464.000000 0.164184 0.493102
3465.000000 0.160018 0.489625
3466.000000 0.161786 0.490687
3467.000000 0.163028 0.488580
3468.000000 0.159278 0.490963
3469.000000 0.161858 0.492421
3470.000000 0.162195 0.488835
3471.000000 0.162335 0.489574
3472.000000 0.170143 0.487746
3473.000000 0.159737 0.491339
3474.000000 0.156512 0.494210
3475.000000 0.164013 0.489748
3476.000000 0.159548 0.490154
3477.000000 0.154298 0.497073
3478.000000 0.161747 0.488135
3479.000000 0.166267 0.483621
3480.000000 0.156250 0.493510
3481.000000 0.158750 0.492547
3482.000000 0.169471 0.485456
3483.000000 0.165806 0.485341
3484.000000 0.158246 0.497280
3485.000000 0.161450 0.494534
3486.000000 0.172031 0.484477
3487.000000 0.161467 0.490618
3488.000000 0.156034 0.493851
3489.000000 0.172309 0.484766
3490.000000 0.151536 0.497829
3491.000000 0.159092 0.492086
3492.000000 0.175149 0.480577
3493.000000 0.160434 0.490773
3494.000000 0.157066 0.492681
3495.000000 0.170133 0.486430
3496.000000 0.155171 0.497702
3497.000000 0.157009 0.493278
3498.000000 0.175128 0.480498
3499.000000 0.156136 0.493072
3500.000000 0.156080 0.495143
3501.000000 0.160426 0.489660
3502.000000 0.162341 0.489055
3503.000000 0.159030 0.490107
3504.000000 0.161449 0.488070
3505.000000 0.162643 0.490343
3506.000000 0.157486 0.494779
3507.000000 0.163987 0.488132
3508.000000 0.163323 0.489328
3509.000000 0.157314 0.489577
3510.000000 0.157848 0.491031
3511.000000 0.155473 0.493066
3512.000000 0.154429 0.492385
3513.000000 0.162508 0.488852
3514.000000 0.162223 0.488305
3515.000000 0.161319 0.487331
3516.000000 0.151680 0.496832
3517.000000 0.156410 0.492215
3518.000000 0.163898 0.484661
3519.000000 0.160257 0.489927
3520.000000 0.159889 0.491519
3521.000000 0.161284 0.489423
3522.000000 0.161666 0.492203
3523.000000 0.159395 0.494474
3524.000000 0.165015 0.487460
3525.000000 0.166944 0.487281
3526.000000 0.163381 0.491920
3527.000000 0.163214 0.491862
3528.000000 0.165122 0.487387
3529.000000 0.165348 0.489121
3530.000000 0.156784 0.494362
3531.000000 0.167007 0.484515
3532.000000 0.158755 0.490664
3533.000000 0.152575 0.497788
3534.000000 0.164198 0.486049
3535.000000 0.159048 0.491295
3536.000000 0.158522 0.491494
3537.000000 0.166821 0.486890
3538.000000 0.160904 0.487757
3539.000000 0.151687 0.494338
3540.000000 0.162085 0.488726
3541.000000 0.157692 0.489527
3542.000000 0.150924 0.494473
3543.000000 0.166278 0.489836
3544.000000 0.159458 0.491973
3545.000000 0.159600 0.489859
3546.000000 0.161208 0.489283
3547.000000 0.158569 0.490644
3548.000000 0.157303 0.492060
3549.000000 0.159760 0.487899
3550.000000 0.157524 0.487877
3551.000000 0.153169 0.492220
3552.000000 0.156702 0.491432
3553.000000 0.161609 0.487862
3554.000000 0.155046 0.490650
3555.000000 0.159228 0.490568
3556.000000 0.158687 0.491044
3557.000000 0.159801 0.486969
3558.000000 0.155840 0.491685
3559.000000 0.153429 0.494933
3560.000000 0.159027 0.488334
3561.000000 0.167904 0.485749
3562.000000 0.154780 0.493943
3563.000000 0.154297 0.491253
3564.000000 0.161663 0.486494
3565.000000 0.150784 0.495672
3566.000000 0.151398 0.490855
3567.000000 0.160839 0.485074
3568.000000 0.152402 0.493765
3569.000000 0.153028 0.492360
3570.000000 0.159186 0.487195
3571.000000 0.157189 0.490901
3572.000000 0.152298 0.492158
3573.000000 0.154535 0.488776
3574.000000 0.155288 0.487297
3575.000000 0.153569 0.495418
3576.000000 0.157997 0.488399
3577.000000 0.161010 0.488776
3578.000000 0.159349 0.492261
3579.000000 0.159083 0.485261
3580.000000 0.157101 0.489476
3581.000000 0.150276 0.496170
3582.000000 0.158814 0.488364
3583.000000 0.160160 0.487239
3584.000000 0.155126 0.490113
3585.000000 0.150808 0.492428
3586.000000 0.152525 0.491007
3587.000000 0.155056 0.490866
3588.000000 0.152706 0.490387
3589.000000 0.151982 0.490145
3590.000000 0.155783 0.488972
3591.000000 0.151662 0.491247
3592.000000 0.154231 0.489610
3593.000000 0.152616 0.490455
3594.000000 0.151520 0.492126
3595.000000 0.156135 0.488418
3596.000000 0.156444 0.491155
3597.000000 0.154032 0.490752
3598.000000 0.154336 0.490517
3599.000000 0.153556 0.490413
3600.000000 0.154834 0.488859
3601.000000 0.152567 0.492328
3602.000000 0.150411 0.492578
3603.000000 0.156287 0.486407
3604.000000 0.157714 0.486199
3605.000000 0.152232 0.490726
3606.000000 0.152981 0.491305
3607.000000 0.150310 0.494642
3608.000000 0.159811 0.488019
3609.000000 0.163636 0.489935
3610.000000 0.166509 0.493511
3611.000000 0.171494 0.487396
3612.000000 0.172768 0.489236
3613.000000 0.174534 0.492074
3614.000000 0.170796 0.486681
3615.000000 0.166780 0.485542
3616.000000 0.150298 0.493061
3617.000000 0.152748 0.489903
3618.000000 0.154273 0.491443
3619.000000 0.159601 0.490980
3620.000000 0.160266 0.492569
3621.000000 0.164599 0.485499
3622.000000 0.157092 0.490542
3623.000000 0.148573 0.494554
3624.000000 0.157901 0.488074
3625.000000 0.158686 0.486846
3626.000000 0.157402 0.491982
3627.000000 0.153412 0.492442
3628.000000 0.154744 0.490039
3629.000000 0.148500 0.494746
3630.000000 0.153749 0.487864
3631.000000 0.157241 0.486548
3632.000000 0.155014 0.490005
3633.000000 0.158866 0.490046
3634.000000 0.154648 0.487679
3635.000000 0.152137 0.491407
3636.000000 0.150958 0.493992
3637.000000 0.157003 0.489443
3638.000000 0.155167 0.490074
3639.000000 0.152297 0.491301
3640.000000 0.150518 0.489113
3641.000000 0.151327 0.490867
3642.000000 0.148994 0.493588
3643.000000 0.155950 0.484693
3644.000000 0.154450 0.489523
3645.000000 0.149741 0.491101
3646.000000 0.150058 0.491481
3647.000000 0.149947 0.491326
3648.000000 0.150482 0.488875
3649.000000 0.149670 0.490939
3650.000000 0.147333 0.491334
3651.000000 0.153964 0.487621
3652.000000 0.151425 0.489133
3653.000000 0.144440 0.495356
3654.000000 0.145586 0.493422
3655.000000 0.162778 0.480791
3656.000000 0.150500 0.491293
3657.000000 0.145857 0.496589
3658.000000 0.151246 0.489174
3659.000000 0.152552 0.487214
3660.000000 0.148911 0.490844
3661.000000 0.149015 0.491203
3662.000000 0.151290 0.491031
3663.000000 0.153457 0.488016
3664.000000 0.155544 0.487563
3665.000000 0.148400 0.490761
3666.000000 0.147120 0.493231
3667.000000 0.152331 0.488942
3668.000000 0.154721 0.488168
3669.000000 0.151069 0.491094
3670.000000 0.146581 0.493196
3671.000000 0.152596 0.487465
3672.000000 0.150718 0.487889
3673.000000 0.142467 0.498696
3674.000000 0.156992 0.486894
3675.000000 0.152045 0.485745
3676.000000 0.146032 0.494238
3677.000000 0.145290 0.491443
3678.000000 0.150690 0.489053
3679.000000 0.148395 0.492404
3680.000000 0.153743 0.486960
3681.000000 0.151382 0.485930
3682.000000 0.145558 0.495865
3683.000000 0.149043 0.489789
3684.000000 0.155535 0.484547
3685.000000 0.148974 0.492400
3686.000000 0.144447 0.494303
3687.000000 0.155411 0.488301
3688.000000 0.152980 0.488130
3689.000000 0.150805 0.490856
3690.000000 0.154014 0.485566
3691.000000 0.145469 0.496759
3692.000000 0.145991 0.494930
3693.000000 0.161498 0.481272
3694.000000 0.149289 0.491291
3695.000000 0.145453 0.493678
3696.000000 0.157272 0.486027
3697.000000 0.151578 0.491043
3698.000000 0.149774 0.494178
3699.000000 0.157845 0.486097
3700.000000 0.148157 0.495702
3701.000000 0.152018 0.489389
3702.000000 0.161979 0.481190
3703.000000 0.151160 0.491575
3704.000000 0.144234 0.496804
3705.000000 0.151761 0.488054
3706.000000 0.149909 0.488583
3707.000000 0.155706 0.486219
3708.000000 0.149861 0.490004
3709.000000 0.146048 0.495684
3710.000000 0.153186 0.490837
3711.000000 0.152136 0.488649
3712.000000 0.152163 0.487629
3713.000000 0.148978 0.491028
3714.000000 0.153307 0.487198
3715.000000 0.147576 0.491588
3716.000000 0.147652 0.492607
3717.000000 0.151007 0.487806
3718.000000 0.153080 0.488611
3719.000000 0.142267 0.494454
3720.000000 0.147310 0.491407
3721.000000 0.151837 0.487155
3722.000000 0.149382 0.491183
3723.000000 0.149296 0.490573
3724.000000 0.151579 0.487678
3725.000000 0.150268 0.490507
3726.000000 0.144896 0.491464
3727.000000 0.147580 0.492797
3728.000000 0.144621 0.489576
3729.000000 0.152860 0.484123
3730.000000 0.149034 0.490250
3731.000000 0.145800 0.498498
3732.000000 0.155132 0.487203
3733.000000 0.156556 0.484723
3734.000000 0.151214 0.493885
3735.000000 0.150361 0.492297
3736.000000 0.151470 0.485856
3737.000000 0.150458 0.489465
3738.000000 0.147287 0.490994
3739.000000 0.146976 0.490489
3740.000000 0.148117 0.493253
3741.000000 0.153461 0.486796
3742.000000 0.147625 0.490564
3743.000000 0.146590 0.492028
3744.000000 0.153757 0.486378
3745.000000 0.141546 0.495554
3746.000000 0.144166 0.488715
3747.000000 0.152956 0.484469
3748.000000 0.143433 0.495195
3749.000000 0.147630 0.489240
3750.000000 0.157836 0.483689
3751.000000 0.138725 0.498843
3752.000000 0.144563 0.489781
3753.000000 0.154365 0.483032
3754.000000 0.141080 0.496694
3755.000000 0.147892 0.489880
3756.000000 0.153802 0.482194
3757.000000 0.145166 0.495214
3758.000000 0.143815 0.491939
3759.000000 0.145652 0.488757
3760.000000 0.146153 0.490165
3761.000000 0.151390 0.486311
3762.000000 0.147300 0.489748
3763.000000 0.141406 0.493300
3764.000000 0.150881 0.487930
3765.000000 0.142202 0.491839
3766.000000 0.144991 0.489792
3767.000000 0.147390 0.487837
3768.000000 0.144147 0.494410
3769.000000 0.146522 0.491151
3770.000000 0.146905 0.488094
3771.000000 0.146794 0.490013
3772.000000 0.147945 0.488466
3773.000000 0.144998 0.491366
3774.000000 0.141628 0.494406
3775.000000 0.152426 0.484310
3776.000000 0.148523 0.487280
3777.000000 0.139150 0.498214
3778.000000 0.152158 0.485791
3779.000000 0.145685 0.488906
3780.000000 0.140792 0.494209
3781.000000 0.148824 0.487009
3782.000000 0.147438 0.490090
3783.000000 0.144970 0.493955
3784.000000 0.157049 0.483435
3785.000000 0.148255 0.488797
3786.000000 0.141366 0.495156
3787.000000 0.146866 0.489877
3788.000000 0.153811 0.486740
3789.000000 0.148220 0.492609
3790.000000 0.151113 0.489657
3791.000000 0.161153 0.488593
3792.000000 0.156176 0.489701
3793.000000 0.158235 0.490598
3794.000000 0.161655 0.487723
3795.000000 0.152875 0.488644
3796.000000 0.146274 0.491459
3797.000000 0.146852 0.489175
3798.000000 0.141930 0.491813
3799.000000 0.139511 0.492780
3800.000000 0.152680 0.483259
3801.000000 0.148016 0.489767
3802.000000 0.142086 0.501631
3803.000000 0.155388 0.483598
3804.000000 0.148710 0.486168
3805.000000 0.140431 0.497534
3806.000000 0.148406 0.485243
3807.000000 0.147696 0.485509
3808.000000 0.140486 0.495539
3809.000000 0.145237 0.487512
3810.000000 0.148916 0.488809
3811.000000 0.143139 0.490660
3812.000000 0.148097 0.489536
3813.000000 0.142358 0.491297
3814.000000 0.142580 0.491898
3815.000000 0.145176 0.489007
3816.000000 0.144443 0.492177
3817.000000 0.144298 0.489311
3818.000000 0.145852 0.488125
3819.000000 0.147750 0.490839
3820.000000 0.145592 0.488521
3821.000000 0.143801 0.489263
3822.000000 0.140828 0.489189
3823.000000 0.139717 0.492060
3824.000000 0.141009 0.488629
3825.000000 0.145310 0.487926
3826.000000 0.141553 0.490621
3827.000000 0.141128 0.493436
3828.000000 0.140523 0.491642
3829.000000 0.144491 0.488757
3830.000000 0.147555 0.489178
3831.000000 0.140006 0.492571
3832.000000 0.149913 0.484134
3833.000000 0.142648 0.491279
3834.000000 0.135610 0.492371
3835.000000 0.142665 0.488856
3836.000000 0.143124 0.488855
3837.000000 0.137652 0.494262
3838.000000 0.142137 0.491069
3839.000000 0.147562 0.484806
3840.000000 0.142540 0.489630
3841.000000 0.136620 0.496573
3842.000000 0.146588 0.486924
3843.000000 0.147924 0.485140
3844.000000 0.136794 0.498161
3845.000000 0.146671 0.485214
3846.000000 0.151148 0.484842
3847.000000 0.137245 0.496820
3848.000000 0.144155 0.488684
3849.000000 0.146218 0.485411
3850.000000 0.141788 0.496639
3851.000000 0.144608 0.486828
3852.000000 0.149138 0.483582
3853.000000 0.133499 0.498297
3854.000000 0.138556 0.492851
3855.000000 0.144818 0.487903
3856.000000 0.139401 0.491142
3857.000000 0.148602 0.485380
3858.000000 0.145998 0.485887
3859.000000 0.135358 0.497508
3860.000000 0.141292 0.488879
3861.000000 0.146058 0.485830
3862.000000 0.136360 0.493661
3863.000000 0.138842 0.491472
3864.000000 0.145020 0.486695
3865.000000 0.142089 0.488689
3866.000000 0.141413 0.492665
3867.000000 0.140391 0.489271
3868.000000 0.141562 0.488097
3869.000000 0.140669 0.491040
3870.000000 0.140233 0.490435
3871.000000 0.144074 0.486182
3872.000000 0.138128 0.492909
3873.000000 0.135667 0.493247
3874.000000 0.139228 0.491863
3875.000000 0.146740 0.485008
3876.000000 0.144015 0.486001
3877.000000 0.137836 0.493779
3878.000000 0.140457 0.493970
3879.000000 0.148139 0.485189
3880.000000 0.147137 0.486586
3881.000000 0.144359 0.491185
3882.000000 0.145845 0.489726
3883.000000 0.140536 0.492872
3884.000000 0.146545 0.491085
3885.000000 0.149061 0.486819
3886.000000 0.142099 0.491398
3887.000000 0.141844 0.494515
3888.000000 0.153039 0.481010
3889.000000 0.140837 0.492198
3890.000000 0.137883 0.494639
3891.000000 0.147369 0.487358
3892.000000 0.138402 0.490728
3893.000000 0.141179 0.488167
3894.000000 0.138306 0.491214
3895.000000 0.140421 0.487226
3896.000000 0.139493 0.492039
3897.000000 0.138915 0.493413
3898.000000 0.145742 0.484997
3899.000000 0.137331 0.491666
3900.000000 0.142270 0.492603
3901.000000 0.154113 0.480976
3902.000000 0.138570 0.493334
3903.000000 0.135876 0.494351
3904.000000 0.148162 0.485121
3905.000000 0.137517 0.493714
3906.000000 0.142137 0.492916
3907.000000 0.155673 0.480050
3908.000000 0.143527 0.491056
3909.000000 0.135423 0.496405
3910.000000 0.137494 0.490170
3911.000000 0.144851 0.486634
3912.000000 0.143250 0.487874
3913.000000 0.137620 0.492919
3914.000000 0.137093 0.494126
3915.000000 0.148819 0.483204
3916.000000 0.141992 0.487832
3917.000000 0.132725 0.495647
3918.000000 0.143479 0.488701
3919.000000 0.144637 0.487633
3920.000000 0.138673 0.490369
3921.000000 0.139931 0.488986
3922.000000 0.143408 0.489325
3923.000000 0.137995 0.492397
3924.000000 0.136075 0.493486
3925.000000 0.144639 0.485236
3926.000000 0.140185 0.488521
3927.000000 0.133750 0.493544
3928.000000 0.138482 0.491130
3929.000000 0.146799 0.484862
3930.000000 0.133167 0.493802
3931.000000 0.137970 0.489542
3932.000000 0.142421 0.486315
3933.000000 0.138623 0.490125
3934.000000 0.140541 0.489948
3935.000000 0.133928 0.494631
3936.000000 0.139854 0.486713
3937.000000 0.140420 0.485918
3938.000000 0.135521 0.495850
3939.000000 0.138805 0.489629
3940.000000 0.138860 0.488191
3941.000000 0.138073 0.489478
3942.000000 0.137488 0.491223
3943.000000 0.137585 0.490556
3944.000000 0.139993 0.487335
3945.000000 0.138425 0.490091
3946.000000 0.139903 0.488271
3947.000000 0.135257 0.492804
3948.000000 0.140634 0.490532
3949.000000 0.137402 0.490481
3950.000000 0.136518 0.487715
3951.000000 0.135387 0.488848
3952.000000 0.135427 0.493096
3953.000000 0.133041 0.491001
3954.000000 0.137944 0.487676
3955.000000 0.136739 0.490303
3956.000000 0.139279 0.487606
3957.000000 0.137649 0.490777
3958.000000 0.133404 0.492179
3959.000000 0.137965 0.488183
3960.000000 0.138430 0.491916
3961.000000 0.144537 0.485490
3962.000000 0.142904 0.490482
3963.000000 0.138967 0.492708
3964.000000 0.142942 0.489593
3965.000000 0.144223 0.489442
3966.000000 0.146328 0.488491
3967.000000 0.144496 0.488441
3968.000000 0.140098 0.492113
3969.000000 0.137927 0.491394
3970.000000 0.146670 0.481405
3971.000000 0.138183 0.489141
3972.000000 0.126190 0.501130
3973.000000 0.144313 0.485653
3974.000000 0.143105 0.487293
3975.000000 0.142566 0.491530
3976.000000 0.140760 0.488834
3977.000000 0.140787 0.489231
3978.000000 0.137387 0.492555
3979.000000 0.138011 0.490100
3980.000000 0.142236 0.485282
3981.000000 0.136697 0.490398
3982.000000 0.136686 0.489532
3983.000000 0.135799 0.492584
3984.000000 0.138144 0.491701
3985.000000 0.143672 0.486595
3986.000000 0.137574 0.493582
3987.000000 0.142131 0.488844
3988.000000 0.147154 0.483265
3989.000000 0.135968 0.491860
3990.000000 0.129883 0.496917
3991.000000 0.138241 0.487788
3992.000000 0.147133 0.484237
3993.000000 0.139215 0.489678
3994.000000 0.138385 0.493876
3995.000000 0.139009 0.487389
3996.000000 0.144806 0.489844
3997.000000 0.135546 0.493773
3998.000000 0.140368 0.487302
3999.000000 0.138297 0.492455
4000.000000 0.149563 0.526169
4001.000000 0.155142 0.515533
4002.000000 0.136124 0.527771
4003.000000 0.144660 0.514480
4004.000000 0.154917 0.505204
4005.000000 0.139567 0.519204
4006.000000 0.139561 0.514895
4007.000000 0.154800 0.503838
4008.000000 0.145205 0.510189
4009.000000 0.146764 0.509410
4010.000000 0.151966 0.506298
4011.000000 0.151717 0.509298
4012.000000 0.161345 0.506337
4013.000000 0.167290 0.507051
4014.000000 0.175415 0.507213
4015.000000 0.178534 0.508396
4016.000000 0.179576 0.502734
4017.000000 0.159676 0.506589
4018.000000 0.140744 0.506620
4019.000000 0.146494 0.504386
4020.000000 0.155448 0.507467
4021.000000 0.162194 0.504368
4022.000000 0.154180 0.502171
4023.000000 0.143441 0.505675
4024.000000 0.144969 0.504228
4025.000000 0.150456 0.506720
4026.000000 0.153228 0.504845
4027.000000 0.142822 0.504776
4028.000000 0.139694 0.505963
4029.000000 0.137843 0.511121
4030.000000 0.143974 0.505840
4031.000000 0.146705 0.500062
4032.000000 0.140780 0.505527
4033.000000 0.145204 0.504744
4034.000000 0.146642 0.502096
4035.000000 0.139613 0.505138
4036.000000 0.135883 0.504695
4037.000000 0.140764 0.502717
4038.000000 0.136844 0.506838
4039.000000 0.141327 0.505170
4040.000000 0.141521 0.504065
4041.000000 0.139723 0.505764
4042.000000 0.141360 0.503439
4043.000000 0.143923 0.501587
4044.000000 0.141616 0.503097
4045.000000 0.139861 0.506374
4046.000000 0.132702 0.509026
4047.000000 0.145653 0.499071
4048.000000 0.139250 0.506791
4049.000000 0.139946 0.507013
4050.000000 0.149227 0.497100
4051.000000 0.132905 0.509179
4052.000000 0.136780 0.506832
4053.000000 0.150154 0.495302
4054.000000 0.141972 0.506084
4055.000000 0.137267 0.507320
4056.000000 0.146873 0.498365
4057.000000 0.140114 0.506205
4058.000000 0.140859 0.503333
4059.000000 0.138479 0.506232
4060.000000 0.135881 0.506643
4061.000000 0.139676 0.503052
4062.000000 0.141721 0.500577
4063.000000 0.132746 0.510905
4064.000000 0.142495 0.500919
4065.000000 0.140717 0.500555
4066.000000 0.136052 0.506721
4067.000000 0.139305 0.500828
4068.000000 0.136736 0.503547
4069.000000 0.132638 0.508368
4070.000000 0.138731 0.502698
4071.000000 0.141499 0.501498
4072.000000 0.143317 0.499394
4073.000000 0.135060 0.505919
4074.000000 0.135216 0.506721
4075.000000 0.140686 0.501961
4076.000000 0.138984 0.503879
4077.000000 0.133164 0.506263
4078.000000 0.135706 0.504248
4079.000000 0.136295 0.504494
4080.000000 0.140252 0.500240
4081.000000 0.136478 0.503209
4082.000000 0.138174 0.503934
4083.000000 0.136230 0.504761
4084.000000 0.136301 0.505681
4085.000000 0.141616 0.498219
4086.000000 0.138610 0.501285
4087.000000 0.131315 0.508801
4088.000000 0.135629 0.504571
4089.000000 0.140077 0.502471
4090.000000 0.138864 0.502527
4091.000000 0.137442 0.503021
4092.000000 0.135132 0.504800
4093.000000 0.139234 0.505021
4094.000000 0.142775 0.501000
4095.000000 0.145455 0.496770
4096.000000 0.132999 0.508903
4097.000000 0.137443 0.504102
4098.000000 0.138992 0.500402
4099.000000 0.132624 0.506159
4100.000000 0.135897 0.506648
4101.000000 0.141508 0.499020
4102.000000 0.137897 0.504713
4103.000000 0.133252 0.506175
4104.000000 0.144224 0.499581
4105.000000 0.135536 0.507156
4106.000000 0.140302 0.499066
4107.000000 0.138034 0.499731
4108.000000 0.134214 0.508297
4109.000000 0.135231 0.505569
4110.000000 0.137647 0.500814
4111.000000 0.141965 0.499134
4112.000000 0.135919 0.504158
4113.000000 0.131275 0.507695
4114.000000 0.140185 0.499541
4115.000000 0.135392 0.501857
4116.000000 0.128668 0.510017
4117.000000 0.133018 0.503574
4118.000000 0.140250 0.499695
4119.000000 0.135600 0.502762
4120.000000 0.135160 0.504759
4121.000000 0.135359 0.503877
4122.000000 0.138414 0.498789
4123.000000 0.133797 0.506033
4124.000000 0.134927 0.505250
4125.000000 0.140812 0.496276
4126.000000 0.130185 0.508438
4127.000000 0.137167 0.502331
4128.000000 0.141196 0.498220
4129.000000 0.131189 0.510311
4130.000000 0.138522 0.501226
4131.000000 0.140412 0.499646
4132.000000 0.133121 0.504495
4133.000000 0.136059 0.501490
4134.000000 0.135353 0.502042
4135.000000 0.130322 0.509075
4136.000000 0.138638 0.500155
4137.000000 0.130999 0.503486
4138.000000 0.134163 0.504605
4139.000000 0.145390 0.498127
4140.000000 0.134903 0.505311
4141.000000 0.135941 0.503426
4142.000000 0.138685 0.501356
4143.000000 0.136487 0.506349
4144.000000 0.140225 0.500638
4145.000000 0.135190 0.502070
4146.000000 0.137367 0.506263
4147.000000 0.146474 0.499513
4148.000000 0.133581 0.507266
4149.000000 0.143152 0.501113
4150.000000 0.143410 0.499649
4151.000000 0.136881 0.507374
4152.000000 0.139819 0.503642
4153.000000 0.147750 0.496665
4154.000000 0.136921 0.506277
4155.000000 0.135445 0.504498
4156.000000 0.145232 0.497063
4157.000000 0.127151 0.507883
4158.000000 0.134711 0.504153
4159.000000 0.140124 0.498947
4160.000000 0.137504 0.501553
4161.000000 0.131123 0.506242
4162.000000 0.135440 0.503828
4163.000000 0.142087 0.498750
4164.000000 0.132539 0.501859
4165.000000 0.130976 0.507562
4166.000000 0.131594 0.505265
4167.000000 0.138545 0.500133
4168.000000 0.135826 0.500480
4169.000000 0.131162 0.506404
4170.000000 0.135907 0.502803
4171.000000 0.135094 0.501093
4172.000000 0.130632 0.505485
4173.000000 0.139337 0.499170
4174.000000 0.142186 0.498918
4175.000000 0.135310 0.508234
4176.000000 0.140996 0.501838
4177.000000 0.135249 0.502177
4178.000000 0.135367 0.504274
4179.000000 0.148602 0.496686
4180.000000 0.134945 0.505649
4181.000000 0.131727 0.506982
4182.000000 0.143950 0.499362
4183.000000 0.137379 0.503727
4184.000000 0.135565 0.504746
4185.000000 0.137184 0.500886
4186.000000 0.140205 0.498942
4187.000000 0.135942 0.504224
4188.000000 0.134536 0.505185
4189.000000 0.137905 0.502987
4190.000000 0.135396 0.505309
4191.000000 0.140163 0.498609
4192.000000 0.138478 0.500445
4193.000000 0.126692 0.514671
4194.000000 0.143635 0.494038
4195.000000 0.144127 0.494195
4196.000000 0.129807 0.510127
4197.000000 0.136885 0.502071
4198.000000 0.135361 0.501255
4199.000000 0.136720 0.503656
4200.000000 0.137669 0.497349
4201.000000 0.129126 0.506993
4202.000000 0.130579 0.508581
4203.000000 0.137637 0.499976
4204.000000 0.138347 0.497650
4205.000000 0.135030 0.502824
4206.000000 0.137714 0.502815
4207.000000 0.129559 0.505721
4208.000000 0.134683 0.504719
4209.000000 0.153339 0.489915
4210.000000 0.126437 0.511041
4211.000000 0.124415 0.511403
4212.000000 0.148114 0.491890
4213.000000 0.136061 0.504258
4214.000000 0.129048 0.506012
4215.000000 0.141587 0.498005
4216.000000 0.135328 0.507590
4217.000000 0.132633 0.502447
4218.000000 0.143723 0.497413
4219.000000 0.135869 0.504716
4220.000000 0.137564 0.500036
4221.000000 0.141500 0.499605
4222.000000 0.132141 0.510199
4223.000000 0.136595 0.499405
4224.000000 0.144238 0.494111
4225.000000 0.126637 0.509185
4226.000000 0.125385 0.510866
4227.000000 0.144173 0.494744
4228.000000 0.132691 0.503448
4229.000000 0.133394 0.504244
4230.000000 0.138455 0.498455
4231.000000 0.130576 0.509292
4232.000000 0.132989 0.501663
4233.000000 0.142257 0.497516
4234.000000 0.132440 0.505635
4235.000000 0.134794 0.500231
4236.000000 0.130176 0.502388
4237.000000 0.130016 0.504636
4238.000000 0.133410 0.500934
4239.000000 0.131543 0.501815
4240.000000 0.129726 0.502928
4241.000000 0.132173 0.503330
4242.000000 0.129753 0.503705
4243.000000 0.130538 0.501186
4244.000000 0.133071 0.502370
4245.000000 0.130635 0.502901
4246.000000 0.134958 0.499932
4247.000000 0.129713 0.505566
4248.000000 0.132287 0.500817
4249.000000 0.138054 0.497101
4250.000000 0.124642 0.511326
4251.000000 0.129858 0.504995
4252.000000 0.139718 0.496794
4253.000000 0.138259 0.499762
4254.000000 0.137468 0.503486
4255.000000 0.139137 0.504520
4256.000000 0.138012 0.504131
4257.000000 0.146519 0.499610
4258.000000 0.153251 0.498152
4259.000000 0.139588 0.505572
4260.000000 0.143107 0.500289
4261.000000 0.137631 0.500860
4262.000000 0.127162 0.507743
4263.000000 0.138073 0.498735
4264.000000 0.134264 0.501323
4265.000000 0.131784 0.503551
4266.000000 0.140906 0.498099
4267.000000 0.133877 0.503655
4268.000000 0.129262 0.509451
4269.000000 0.136821 0.500280
4270.000000 0.140835 0.496554
4271.000000 0.128508 0.505237
4272.000000 0.128404 0.508447
4273.000000 0.134281 0.500642
4274.000000 0.139297 0.496719
4275.000000 0.130102 0.503851
4276.000000 0.131834 0.507093
4277.000000 0.136360 0.500673
4278.000000 0.138362 0.499657
4279.000000 0.139010 0.499426
4280.000000 0.128359 0.506535
4281.000000 0.136265 0.499975
4282.000000 0.129016 0.502035
4283.000000 0.134874 0.506563
4284.000000 0.134423 0.498761
4285.000000 0.133973 0.499302
4286.000000 0.129390 0.506069
4287.000000 0.131268 0.502253
4288.000000 0.131826 0.501928
4289.000000 0.132028 0.503210
4290.000000 0.133200 0.500512
4291.000000 0.129393 0.503177
4292.000000 0.128181 0.506104
4293.000000 0.133093 0.500743
4294.000000 0.135145 0.499343
4295.000000 0.131194 0.501494
4296.000000 0.132131 0.502170
4297.000000 0.125179 0.509338
4298.000000 0.138508 0.494421
4299.000000 0.133048 0.500178
4300.000000 0.121197 0.510223
4301.000000 0.136615 0.501258
4302.000000 0.136448 0.496681
4303.000000 0.135339 0.503518
4304.000000 0.130621 0.503288
4305.000000 0.133779 0.503416
4306.000000 0.135904 0.502047
4307.000000 0.135756 0.500269
4308.000000 0.132191 0.501973
4309.000000 0.123596 0.509491
4310.000000 0.133688 0.498551
4311.000000 0.137157 0.497291
4312.000000 0.128028 0.505327
4313.000000 0.130911 0.502179
4314.000000 0.129504 0.503511
4315.000000 0.132884 0.500377
4316.000000 0.129528 0.502955
4317.000000 0.130915 0.501871
4318.000000 0.133185 0.498785
4319.000000 0.128734 0.505313
4320.000000 0.126303 0.505377
4321.000000 0.129678 0.502418
4322.000000 0.134021 0.498506
4323.000000 0.131954 0.500979
4324.000000 0.128606 0.502328
4325.000000 0.129451 0.502442
4326.000000 0.124381 0.505961
4327.000000 0.132754 0.500845
4328.000000 0.135471 0.499241
4329.000000 0.128915 0.503635
4330.000000 0.132473 0.502347
4331.000000 0.128575 0.501147
4332.000000 0.130853 0.502881
4333.000000 0.132366 0.499182
4334.000000 0.127714 0.503323
4335.000000 0.123503 0.508108
4336.000000 0.136285 0.496641
4337.000000 0.130202 0.502523
4338.000000 0.127333 0.508222
4339.000000 0.130681 0.501757
4340.000000 0.135999 0.496688
4341.000000 0.127275 0.506173
4342.000000 0.132282 0.498863
4343.000000 0.135846 0.498057
4344.000000 0.126657 0.508354
4345.000000 0.132878 0.498623
4346.000000 0.133280 0.500917
4347.000000 0.124752 0.508884
4348.000000 0.133223 0.498664
4349.000000 0.132600 0.499072
4350.000000 0.126132 0.506765
4351.000000 0.132033 0.499954
4352.000000 0.129387 0.501306
4353.000000 0.126319 0.506321
4354.000000 0.133020 0.498450
4355.000000 0.131134 0.502245
4356.000000 0.127533 0.504297
4357.000000 0.134722 0.496641
4358.000000 0.125746 0.504939
4359.000000 0.128251 0.505426
4360.000000 0.139622 0.497945
4361.000000 0.130891 0.502784
4362.000000 0.131629 0.502761
4363.000000 0.134487 0.501572
4364.000000 0.133078 0.503676
4365.000000 0.136991 0.498729
4366.000000 0.134058 0.499201
4367.000000 0.124446 0.511782
4368.000000 0.135289 0.496731
4369.000000 0.135938 0.498167
4370.000000 0.124736 0.509310
4371.000000 0.134317 0.499522
4372.000000 0.135789 0.497912
4373.000000 0.128029 0.509144
4374.000000 0.142172 0.494451
4375.000000 0.135222 0.498976
4376.000000 0.126888 0.507433
4377.000000 0.132887 0.501889
4378.000000 0.135869 0.498731
4379.000000 0.126705 0.508495
4380.000000 0.134970 0.499766
4381.000000 0.131484 0.502549
4382.000000 0.128039 0.504355
4383.000000 0.133369 0.497978
4384.000000 0.129743 0.499889
4385.000000 0.125570 0.506784
4386.000000 0.129304 0.502090
4387.000000 0.133291 0.499643
4388.000000 0.134345 0.501565
4389.000000 0.133358 0.500707
4390.000000 0.134341 0.499399
4391.000000 0.125267 0.505211
4392.000000 0.132885 0.501652
4393.000000 0.125960 0.504919
4394.000000 0.128528 0.500687
4395.000000 0.127597 0.503655
4396.000000 0.129195 0.501235
4397.000000 0.130634 0.500279
4398.000000 0.130937 0.499827
4399.000000 0.129842 0.501268
4400.000000 0.125742 0.505391
4401.000000 0.130772 0.500613
4402.000000 0.137350 0.498683
4403.000000 0.121333 0.508579
4404.000000 0.131247 0.498174
4405.000000 0.136705 0.497079
4406.000000 0.123051 0.510319
4407.000000 0.127598 0.501910
4408.000000 0.135462 0.495778
4409.000000 0.123899 0.509636
4410.000000 0.133694 0.494300
4411.000000 0.129972 0.499615
4412.000000 0.121826 0.512340
4413.000000 0.129972 0.498495
4414.000000 0.128381 0.498890
4415.000000 0.124208 0.506017
4416.000000 0.130570 0.499984
4417.000000 0.129941 0.501061
4418.000000 0.123026 0.505710
4419.000000 0.129757 0.497283
4420.000000 0.129057 0.501262
4421.000000 0.127306 0.508277
4422.000000 0.140067 0.495749
4423.000000 0.132636 0.501992
4424.000000 0.128249 0.502530
4425.000000 0.127285 0.500943
4426.000000 0.127400 0.500032
4427.000000 0.122110 0.506522
4428.000000 0.126244 0.498952
4429.000000 0.123742 0.503913
4430.000000 0.124868 0.502860
4431.000000 0.126910 0.501337
4432.000000 0.127928 0.502413
4433.000000 0.127922 0.504285
4434.000000 0.134865 0.497996
4435.000000 0.133384 0.500699
4436.000000 0.128316 0.504242
4437.000000 0.129569 0.504177
4438.000000 0.134129 0.497641
4439.000000 0.129550 0.498492
4440.000000 0.124471 0.506130
4441.000000 0.123334 0.505468
4442.000000 0.132256 0.498938
4443.000000 0.132363 0.501086
4444.000000 0.136827 0.499887
4445.000000 0.130767 0.505515
4446.000000 0.128838 0.501688
4447.000000 0.127568 0.500799
4448.000000 0.132687 0.500115
4449.000000 0.133802 0.500053
4450.000000 0.122902 0.510228
4451.000000 0.132050 0.499748
4452.000000 0.135004 0.496709
4453.000000 0.133504 0.504033
4454.000000 0.129448 0.501358
4455.000000 0.125638 0.502412
4456.000000 0.122522 0.503900
4457.000000 0.134605 0.497186
4458.000000 0.127663 0.502167
4459.000000 0.125501 0.503237
4460.000000 0.125144 0.502968
4461.000000 0.131919 0.501514
4462.000000 0.133881 0.497611
4463.000000 0.123660 0.507100
4464.000000 0.125543 0.501446
4465.000000 0.126040 0.503087
4466.000000 0.133929 0.497910
4467.000000 0.132685 0.498402
4468.000000 0.120727 0.508826
4469.000000 0.122170 0.503848
4470.000000 0.135199 0.494207
4471.000000 0.122158 0.508271
4472.000000 0.125380 0.501689
4473.000000 0.128219 0.497853
4474.000000 0.124320 0.505255
4475.000000 0.131181 0.497765
4476.000000 0.121028 0.505505
4477.000000 0.125572 0.500800
4478.000000 0.132275 0.497079
4479.000000 0.121156 0.507844
4480.000000 0.124992 0.502579
4481.000000 0.131819 0.495825
4482.000000 0.121709 0.506303
4483.000000 0.124119 0.502897
4484.000000 0.136431 0.494342
4485.000000 0.122173 0.505683
4486.000000 0.120307 0.506813
4487.000000 0.130924 0.495400
4488.000000 0.125891 0.501105
4489.000000 0.120284 0.505078
4490.000000 0.128303 0.499987
4491.000000 0.123207 0.504656
4492.000000 0.126318 0.501172
4493.000000 0.127733 0.500802
4494.000000 0.122599 0.507276
4495.000000 0.132067 0.494524
4496.000000 0.129381 0.498257
4497.000000 0.118861 0.508351
4498.000000 0.127640 0.500126
4499.000000 0.123724 0.501723
4500.000000 0.122938 0.506205
4501.000000 0.130432 0.495492
4502.000000 0.119845 0.503527
4503.000000 0.118909 0.509331
4504.000000 0.134041 0.494136
4505.000000 0.126445 0.500157
4506.000000 0.123520 0.505639
4507.000000 0.130288 0.497501
4508.000000 0.121353 0.503953
4509.000000 0.121575 0.505660
4510.000000 0.138493 0.493468
4511.000000 0.120397 0.508111
4512.000000 0.120480 0.503997
4513.000000 0.137674 0.493119
4514.000000 0.120012 0.507150
4515.000000 0.125872 0.505729
4516.000000 0.133656 0.495439
4517.000000 0.128894 0.499686
4518.000000 0.123513 0.504608
4519.000000 0.124561 0.502610
4520.000000 0.130065 0.497769
4521.000000 0.120877 0.503861
4522.000000 0.124191 0.503998
4523.000000 0.126158 0.501076
4524.000000 0.128611 0.500712
4525.000000 0.123128 0.500183
4526.000000 0.120509 0.504669
4527.000000 0.123795 0.501834
4528.000000 0.126512 0.499735
4529.000000 0.123191 0.505440
4530.000000 0.128082 0.496159
4531.000000 0.126641 0.500588
4532.000000 0.118100 0.508467
4533.000000 0.130426 0.499799
4534.000000 0.127771 0.502136
4535.000000 0.125934 0.502126
4536.000000 0.126984 0.500338
4537.000000 0.123465 0.501411
4538.000000 0.136625 0.496400
4539.000000 0.123302 0.505332
4540.000000 0.121062 0.504196
4541.000000 0.122694 0.501511
4542.000000 0.129502 0.497554
4543.000000 0.128545 0.501703
4544.000000 0.117091 0.508234
4545.000000 0.126052 0.501222
4546.000000 0.133127 0.497450
4547.000000 0.128834 0.504186
4548.000000 0.128182 0.503458
4549.000000 0.129983 0.497932
4550.000000 0.133354 0.497857
4551.000000 0.132925 0.504163
4552.000000 0.130302 0.502751
4553.000000 0.121284 0.500853
4554.000000 0.119745 0.504747
4555.000000 0.123497 0.502132
4556.000000 0.129200 0.497508
4557.000000 0.120888 0.504412
4558.000000 0.119954 0.504287
4559.000000 0.134788 0.494076
4560.000000 0.123717 0.505747
4561.000000 0.126212 0.503135
4562.000000 0.125265 0.498515
4563.000000 0.126445 0.502860
4564.000000 0.128042 0.502362
4565.000000 0.124674 0.504011
4566.000000 0.120663 0.501822
4567.000000 0.129531 0.496246
4568.000000 0.125269 0.503901
4569.000000 0.124806 0.506871
4570.000000 0.129217 0.498543
4571.000000 0.128464 0.496895
4572.000000 0.124521 0.502808
4573.000000 0.123855 0.503000
4574.000000 0.128155 0.500715
4575.000000 0.120291 0.503733
4576.000000 0.122313 0.504375
4577.000000 0.130849 0.496359
4578.000000 0.125229 0.504304
4579.000000 0.125154 0.500640
4580.000000 0.120868 0.503052
4581.000000 0.125695 0.500445
4582.000000 0.121129 0.500646
4583.000000 0.125693 0.501967
4584.000000 0.121064 0.502497
4585.000000 0.122250 0.502760
4586.000000 0.129811 0.497791
4587.000000 0.128291 0.500475
4588.000000 0.123473 0.505239
4589.000000 0.124246 0.501613
4590.000000 0.125687 0.499078
4591.000000 0.125185 0.500954
4592.000000 0.123661 0.502842
4593.000000 0.121407 0.507920
4594.000000 0.131963 0.493480
4595.000000 0.125411 0.499828
4596.000000 0.119529 0.505548
4597.000000 0.124648 0.501706
4598.000000 0.125270 0.501714
4599.000000 0.123602 0.500502
4600.000000 0.122660 0.501843
4601.000000 0.121816 0.502017
4602.000000 0.122384 0.504478
4603.000000 0.127581 0.496747
4604.000000 0.123280 0.503554
4605.000000 0.119871 0.504182
4606.000000 0.129884 0.495544
4607.000000 0.116486 0.506305
4608.000000 0.122073 0.505856
4609.000000 0.125872 0.496223
4610.000000 0.127470 0.497641
4611.000000 0.117423 0.506975
4612.000000 0.122087 0.503511
4613.000000 0.128751 0.496614
4614.000000 0.123870 0.503086
4615.000000 0.120183 0.505794
4616.000000 0.125146 0.499961
4617.000000 0.123512 0.499932
4618.000000 0.127415 0.499878
4619.000000 0.123352 0.501825
4620.000000 0.121442 0.502701
4621.000000 0.120117 0.501859
4622.000000 0.127381 0.496208
4623.000000 0.117651 0.505286
4624.000000 0.117763 0.506279
4625.000000 0.126577 0.496517
4626.000000 0.123694 0.499840
4627.000000 0.117915 0.508096
4628.000000 0.121998 0.499133
4629.000000 0.127254 0.498490
4630.000000 0.123946 0.502067
4631.000000 0.118607 0.504713
4632.000000 0.125396 0.499021
4633.000000 0.121798 0.501212
4634.000000 0.118754 0.504940
4635.000000 0.124900 0.498790
4636.000000 0.122032 0.502631
4637.000000 0.121448 0.502467
4638.000000 0.124648 0.499119
4639.000000 0.127465 0.500073
4640.000000 0.122825 0.502488
4641.000000 0.116380 0.506036
4642.000000 0.125951 0.496869
4643.000000 0.124092 0.500959
4644.000000 0.121228 0.506412
4645.000000 0.131196 0.498308
4646.000000 0.122007 0.503665
4647.000000 0.125699 0.500417
4648.000000 0.127800 0.498440
4649.000000 0.118332 0.507679
4650.000000 0.124475 0.498949
4651.000000 0.127451 0.496662
4652.000000 0.116501 0.509246
4653.000000 0.124199 0.498132
4654.000000 0.128215 0.496042
4655.000000 0.114565 0.511149
4656.000000 0.127145 0.496199
4657.000000 0.119471 0.499802
4658.000000 0.117027 0.507030
4659.000000 0.127382 0.496844
4660.000000 0.119331 0.501598
4661.000000 0.119313 0.506629
4662.000000 0.127914 0.495885
4663.000000 0.119297 0.500188
4664.000000 0.120681 0.506589
4665.000000 0.130705 0.494705
4666.000000 0.122079 0.505574
4667.000000 0.116158 0.507999
4668.000000 0.133549 0.493629
4669.000000 0.115491 0.506716
4670.000000 0.123452 0.501860
4671.000000 0.129994 0.494548
4672.000000 0.122394 0.502329
4673.000000 0.119877 0.503781
4674.000000 0.123827 0.499234
4675.000000 0.124608 0.504125
4676.000000 0.131246 0.496548
4677.000000 0.120044 0.506504
4678.000000 0.119433 0.508309
4679.000000 0.127359 0.496189
4680.000000 0.129226 0.496591
4681.000000 0.120618 0.503460
4682.000000 0.122522 0.499840
4683.000000 0.115437 0.505048
4684.000000 0.120246 0.502776
4685.000000 0.127876 0.495779
4686.000000 0.117311 0.504884
4687.000000 0.113780 0.506881
4688.000000 0.130813 0.492845
4689.000000 0.122369 0.499659
4690.000000 0.114296 0.509220
4691.000000 0.123012 0.497394
4692.000000 0.122548 0.499396
4693.000000 0.116983 0.507082
4694.000000 0.122688 0.497577
4695.000000 0.120905 0.500722
4696.000000 0.117004 0.506953
4697.000000 0.129049 0.495276
4698.000000 0.116490 0.503155
4699.000000 0.119047 0.504294
4700.000000 0.125365 0.495393
4701.000000 0.116352 0.502433
4702.000000 0.113807 0.506854
4703.000000 0.121900 0.499961
4704.000000 0.122846 0.501361
4705.000000 0.119383 0.500647
4706.000000 0.120404 0.498965
4707.000000 0.119977 0.504285
4708.000000 0.118357 0.501900
4709.000000 0.119399 0.501210
4710.000000 0.123730 0.499606
4711.000000 0.122523 0.497816
4712.000000 0.115294 0.505028
4713.000000 0.116173 0.510717
4714.000000 0.131783 0.491348
4715.000000 0.119881 0.500636
4716.000000 0.112985 0.508370
4717.000000 0.125260 0.497298
4718.000000 0.121710 0.499923
4719.000000 0.121104 0.503194
4720.000000 0.124766 0.498840
4721.000000 0.117075 0.506221
4722.000000 0.130042 0.498241
4723.000000 0.129869 0.497610
4724.000000 0.120330 0.505459
4725.000000 0.120032 0.505262
4726.000000 0.127287 0.499082
4727.000000 0.128177 0.498450
4728.000000 0.120368 0.502480
4729.000000 0.121551 0.499483
4730.000000 0.116716 0.501504
4731.000000 0.114505 0.503651
4732.000000 0.116515 0.503116
4733.000000 0.124042 0.499829
4734.000000 0.123347 0.500505
4735.000000 0.124740 0.502094
4736.000000 0.124770 0.502156
4737.000000 0.127461 0.499071
4738.000000 0.118320 0.502688
4739.000000 0.120228 0.500474
4740.000000 0.118586 0.502042
4741.000000 0.111365 0.506887
4742.000000 0.119983 0.495998
4743.000000 0.123565 0.495393
4744.000000 0.114136 0.506666
4745.000000 0.114580 0.502779
4746.000000 0.121178 0.498572
4747.000000 0.115667 0.504149
4748.000000 0.115353 0.503224
4749.000000 0.119440 0.500769
4750.000000 0.118145 0.501365
4751.000000 0.117647 0.501599
4752.000000 0.118941 0.501116
4753.000000 0.118949 0.501118
4754.000000 0.119274 0.501826
4755.000000 0.122722 0.497476
4756.000000 0.118527 0.502398
4757.000000 0.114729 0.504302
4758.000000 0.119210 0.500289
4759.000000 0.121542 0.498850
4760.000000 0.117403 0.504220
4761.000000 0.117568 0.502435
4762.000000 0.124548 0.496127
4763.000000 0.115122 0.504674
4764.000000 0.116993 0.505568
4765.000000 0.122972 0.498935
4766.000000 0.119395 0.501054
4767.000000 0.122163 0.499285
4768.000000 0.117372 0.503340
4769.000000 0.120223 0.499261
4770.000000 0.123634 0.501362
4771.000000 0.117431 0.506537
4772.000000 0.123195 0.497992
4773.000000 0.123048 0.498333
4774.000000 0.116976 0.505145
4775.000000 0.128137 0.495677
4776.000000 0.115144 0.506244
4777.000000 0.117474 0.500637
4778.000000 0.119392 0.498010
4779.000000 0.116296 0.504594
4780.000000 0.120114 0.500223
4781.000000 0.117014 0.502926
4782.000000 0.119292 0.503642
4783.000000 0.120769 0.497586
4784.000000 0.116497 0.504805
4785.000000 0.121067 0.500963
4786.000000 0.124205 0.496487
4787.000000 0.115968 0.501588
4788.000000 0.112980 0.506131
4789.000000 0.118705 0.499961
4790.000000 0.119402 0.499225
4791.000000 0.114186 0.502658
4792.000000 0.118461 0.500993
4793.000000 0.115432 0.504432
4794.000000 0.119934 0.500489
4795.000000 0.123155 0.495469
4796.000000 0.108555 0.509642
4797.000000 0.115952 0.501848
4798.000000 0.125984 0.494726
4799.000000 0.120580 0.500971
4800.000000 0.117843 0.502124
4801.000000 0.118425 0.501007
4802.000000 0.120261 0.501610
4803.000000 0.114560 0.503394
4804.000000 0.118565 0.500894
4805.000000 0.118367 0.500178
4806.000000 0.114323 0.503372
4807.000000 0.115914 0.500624
4808.000000 0.116821 0.499240
4809.000000 0.118717 0.499681
4810.000000 0.111189 0.506397
4811.000000 0.118526 0.500540
4812.000000 0.118752 0.499371
4813.000000 0.118167 0.501544
4814.000000 0.114715 0.506428
4815.000000 0.127155 0.496376
4816.000000 0.119607 0.505211
4817.000000 0.127075 0.498587
4818.000000 0.128647 0.498872
4819.000000 0.116614 0.508151
4820.000000 0.124288 0.495996
4821.000000 0.118731 0.500050
4822.000000 0.115427 0.503539
4823.000000 0.121949 0.500297
4824.000000 0.114418 0.503752
4825.000000 0.118625 0.502006
4826.000000 0.126899 0.496509
4827.000000 0.126665 0.501220
4828.000000 0.118592 0.507622
4829.000000 0.128717 0.495778
4830.000000 0.116994 0.500927
4831.000000 0.112910 0.503910
4832.000000 0.125643 0.496563
4833.000000 0.117895 0.508570
4834.000000 0.126438 0.495343
4835.000000 0.120834 0.498060
4836.000000 0.108132 0.507747
4837.000000 0.115081 0.502413
4838.000000 0.120956 0.500267
4839.000000 0.117084 0.500975
4840.000000 0.119045 0.499821
4841.000000 0.119334 0.500908
4842.000000 0.116284 0.502502
4843.000000 0.119256 0.498819
4844.000000 0.114522 0.502097
4845.000000 0.113129 0.504443
4846.000000 0.115731 0.501145
4847.000000 0.115659 0.501582
4848.000000 0.119306 0.499295
4849.000000 0.123509 0.495330
4850.000000 0.110348 0.508476
4851.000000 0.113121 0.502664
4852.000000 0.122766 0.494682
4853.000000 0.111174 0.504154
4854.000000 0.114700 0.502447
4855.000000 0.109077 0.504131
4856.000000 0.117167 0.498246
4857.000000 0.119700 0.496334
4858.000000 0.109918 0.506525
4859.000000 0.111610 0.506197
4860.000000 0.116977 0.498900
4861.000000 0.111917 0.502162
4862.000000 0.119015 0.498893
4863.000000 0.117072 0.499524
4864.000000 0.111704 0.504976
4865.000000 0.116259 0.500231
4866.000000 0.117782 0.498695
4867.000000 0.112023 0.504878
4868.000000 0.122057 0.497510
4869.000000 0.111464 0.506985
4870.000000 0.115151 0.502895
4871.000000 0.131812 0.491061
4872.000000 0.113998 0.506648
4873.000000 0.113406 0.503673
4874.000000 0.118936 0.497613
4875.000000 0.116938 0.500908
4876.000000 0.116748 0.499841
4877.000000 0.116346 0.502640
4878.000000 0.111971 0.505161
4879.000000 0.117852 0.497770
4880.000000 0.114229 0.500933
4881.000000 0.114850 0.502439
4882.000000 0.113906 0.503282
4883.000000 0.117972 0.499086
4884.000000 0.114479 0.501911
4885.000000 0.118756 0.503282
4886.000000 0.119824 0.501497
4887.000000 0.127104 0.494523
4888.000000 0.118951 0.504978
4889.000000 0.115496 0.507153
4890.000000 0.131093 0.493006
4891.000000 0.118066 0.504718
4892.000000 0.120807 0.502169
4893.000000 0.126965 0.495890
4894.000000 0.115645 0.502844
4895.000000 0.112439 0.502225
4896.000000 0.117675 0.500046
4897.000000 0.113279 0.504157
4898.000000 0.117285 0.502564
4899.000000 0.122180 0.498287
4900.000000 0.114952 0.504012
4901.000000 0.121256 0.498221
4902.000000 0.111357 0.503717
4903.000000 0.115529 0.501678
4904.000000 0.121409 0.495129
4905.000000 0.111908 0.504352
4906.000000 0.113949 0.505283
4907.000000 0.126388 0.494296
4908.000000 0.114693 0.506328
4909.000000 0.120147 0.498311
4910.000000 0.112816 0.502319
4911.000000 0.112591 0.507346
4912.000000 0.131582 0.491340
4913.000000 0.119657 0.504728
4914.000000 0.114044 0.507871
4915.000000 0.117452 0.498298
4916.000000 0.126203 0.494749
4917.000000 0.119390 0.501669
4918.000000 0.117965 0.506978
4919.000000 0.122858 0.497965
4920.000000 0.123010 0.498508
4921.000000 0.117556 0.503909
4922.000000 0.123681 0.498894
4923.000000 0.111252 0.507412
4924.000000 0.119054 0.499276
4925.000000 0.124837 0.494712
4926.000000 0.109537 0.503711
4927.000000 0.110698 0.505931
4928.000000 0.119509 0.495883
4929.000000 0.113548 0.502682
4930.000000 0.108098 0.506225
4931.000000 0.112605 0.500321
4932.000000 0.116449 0.497280
4933.000000 0.113303 0.501754
4934.000000 0.114727 0.500489
4935.000000 0.114023 0.503447
4936.000000 0.114033 0.503168
4937.000000 0.119248 0.497362
4938.000000 0.111292 0.503875
4939.000000 0.121263 0.496179
4940.000000 0.112105 0.504123
4941.000000 0.108569 0.505414
4942.000000 0.118898 0.496640
4943.000000 0.117263 0.498997
4944.000000 0.112208 0.505267
4945.000000 0.115762 0.499572
4946.000000 0.111143 0.501791
4947.000000 0.110562 0.504742
4948.000000 0.120533 0.495897
4949.000000 0.112423 0.502822
4950.000000 0.115117 0.502060
4951.000000 0.121336 0.497711
4952.000000 0.112587 0.504628
4953.000000 0.112668 0.501813
4954.000000 0.117443 0.498130
4955.000000 0.110101 0.503131
4956.000000 0.115753 0.498547
4957.000000 0.111675 0.501729
4958.000000 0.114558 0.501385
4959.000000 0.116894 0.501515
4960.000000 0.112823 0.501968
4961.000000 0.111730 0.500798
4962.000000 0.117172 0.499242
4963.000000 0.109271 0.508300
4964.000000 0.120538 0.495163
4965.000000 0.110937 0.501226
4966.000000 0.108798 0.504846
4967.000000 0.120515 0.495246
4968.000000 0.108173 0.506789
4969.000000 0.113296 0.499983
4970.000000 0.123829 0.493478
4971.000000 0.107636 0.511156
4972.000000 0.114563 0.500319
4973.000000 0.124887 0.494465
4974.000000 0.112512 0.504421
4975.000000 0.111619 0.504547
4976.000000 0.112501 0.500035
4977.000000 0.112308 0.501091
4978.000000 0.115726 0.499292
4979.000000 0.110776 0.503615
4980.000000 0.112632 0.500606
4981.000000 0.110419 0.501557
4982.000000 0.113395 0.500362
4983.000000 0.114885 0.498068
4984.000000 0.109422 0.504704
4985.000000 0.110554 0.502495
4986.000000 0.117655 0.496429
4987.000000 0.107886 0.505956
4988.000000 0.110212 0.501972
4989.000000 0.114244 0.498673
4990.000000 0.112504 0.502081
4991.000000 0.115528 0.498743
4992.000000 0.108252 0.504575
4993.000000 0.115415 0.502306
4994.000000 0.123099 0.495630
4995.000000 0.112927 0.508139
4996.000000 0.129742 0.495602
4997.000000 0.129466 0.500026
4998.000000 0.132294 0.511580
4999.000000 0.162630 0.488816
5000.000000 0.152043 0.498094
5001.000000 0.140539 0.507373
5002.000000 0.140693 0.498326
5003.000000 0.116919 0.503401
5004.000000 0.115401 0.497663
5005.000000 0.126224 0.499112
5006.000000 0.126031 0.509714
5007.000000 0.136688 0.497574
5008.000000 0.130500 0.493380
5009.000000 0.106097 0.508401
5010.000000 0.112524 0.500922
5011.000000 0.122015 0.497110
5012.000000 0.123327 0.502863
5013.000000 0.121587 0.501172
5014.000000 0.109721 0.503364
5015.000000 0.113245 0.500524
5016.000000 0.124796 0.497872
5017.000000 0.121226 0.504922
5018.000000 0.117360 0.503847
5019.000000 0.121354 0.494170
5020.000000 0.113728 0.501492
5021.000000 0.113551 0.505220
5022.000000 0.119013 0.499782
5023.000000 0.116566 0.499038
5024.000000 0.112959 0.499890
5025.000000 0.115452 0.504882
5026.000000 0.117931 0.501660
5027.000000 0.119810 0.498133
5028.000000 0.113753 0.499340
5029.000000 0.105226 0.508571
5030.000000 0.116044 0.498667
5031.000000 0.125662 0.494256
5032.000000 0.111418 0.506890
5033.000000 0.114929 0.497793
5034.000000 0.110020 0.502312
5035.000000 0.107611 0.505794
5036.000000 0.118293 0.495908
5037.000000 0.115816 0.498679
5038.000000 0.111907 0.508577
5039.000000 0.119737 0.495295
5040.000000 0.110108 0.503373
5041.000000 0.110890 0.501985
5042.000000 0.115199 0.498618
5043.000000 0.105425 0.506414
5044.000000 0.109994 0.501615
5045.000000 0.119594 0.494099
5046.000000 0.108637 0.503326
5047.000000 0.107708 0.505206
5048.000000 0.118188 0.494190
5049.000000 0.109655 0.502515
5050.000000 0.106566 0.503475
5051.000000 0.114197 0.499063
5052.000000 0.111943 0.502516
5053.000000 0.109447 0.502062
5054.000000 0.114438 0.497686
5055.000000 0.105785 0.507055
5056.000000 0.117708 0.496600
5057.000000 0.115249 0.502314
5058.000000 0.111030 0.505527
5059.000000 0.120872 0.494952
5060.000000 0.108282 0.501839
5061.000000 0.108023 0.507379
5062.000000 0.121339 0.495152
5063.000000 0.107288 0.504020
5064.000000 0.109782 0.501775
5065.000000 0.115921 0.495937
5066.000000 0.107528 0.504749
5067.000000 0.111244 0.501341
5068.000000 0.114427 0.498654
5069.000000 0.105755 0.505500
5070.000000 0.110414 0.500255
5071.000000 0.116727 0.495157
5072.000000 0.110386 0.502456
5073.000000 0.109045 0.503199
5074.000000 0.110796 0.501601
5075.000000 0.111099 0.502505
5076.000000 0.111530 0.500137
5077.000000 0.112977 0.497781
5078.000000 0.110673 0.502516
5079.000000 0.107820 0.505125
5080.000000 0.113257 0.497655
5081.000000 0.110013 0.501903
5082.000000 0.107481 0.503251
5083.000000 0.115541 0.497081
5084.000000 0.106679 0.507077
5085.000000 0.115820 0.498709
5086.000000 0.117240 0.496186
5087.000000 0.107035 0.505323
5088.000000 0.106325 0.505448
5089.000000 0.114145 0.498412
5090.000000 0.119085 0.494570
5091.000000 0.105166 0.506571
5092.000000 0.107633 0.503999
5093.000000 0.114990 0.495470
5094.000000 0.111960 0.499549
5095.000000 0.108737 0.502765
5096.000000 0.107511 0.503774
5097.000000 0.110373 0.501800
5098.000000 0.110316 0.498495
5099.000000 0.109003 0.501134
5100.000000 0.109727 0.500800
5101.000000 0.109526 0.501787
5102.000000 0.112667 0.499257
5103.000000 0.107975 0.502481
5104.000000 0.111059 0.500854
5105.000000 0.108922 0.505597
5106.000000 0.119711 0.493348
5107.000000 0.103761 0.506601
5108.000000 0.106075 0.502291
5109.000000 0.109862 0.498756
5110.000000 0.109731 0.501396
5111.000000 0.112550 0.498868
5112.000000 0.107347 0.501314
5113.000000 0.108312 0.503041
5114.000000 0.108128 0.502805
5115.000000 0.115162 0.496307
5116.000000 0.109184 0.501648
5117.000000 0.105957 0.505381
5118.000000 0.111397 0.497298
5119.000000 0.108713 0.503307
5120.000000 0.108692 0.500568
5121.000000 0.107493 0.502876
5122.000000 0.105227 0.504993
5123.000000 0.117389 0.494497
5124.000000 0.110497 0.498861
5125.000000 0.105779 0.504574
5126.000000 0.111747 0.501482
5127.000000 0.110139 0.502399
5128.000000 0.111901 0.500585
5129.000000 0.117928 0.497000
5130.000000 0.105199 0.507104
5131.000000 0.112334 0.498506
5132.000000 0.116101 0.495768
5133.000000 0.106597 0.504952
5134.000000 0.107967 0.505359
5135.000000 0.111669 0.498192
5136.000000 0.116433 0.495317
5137.000000 0.110662 0.502429
5138.000000 0.103580 0.508845
5139.000000 0.114652 0.496423
5140.000000 0.111819 0.498321
5141.000000 0.109189 0.502642
5142.000000 0.110573 0.502471
5143.000000 0.112531 0.501033
5144.000000 0.113872 0.499973
5145.000000 0.116470 0.499080
5146.000000 0.107511 0.507212
5147.000000 0.114953 0.498168
5148.000000 0.116148 0.498531
5149.000000 0.105761 0.506354
5150.000000 0.116849 0.497553
5151.000000 0.114723 0.497976
5152.000000 0.105117 0.505996
5153.000000 0.109964 0.498024
5154.000000 0.110024 0.499683
5155.000000 0.105754 0.504905
5156.000000 0.108614 0.502186
5157.000000 0.115205 0.494969
5158.000000 0.107560 0.505116
5159.000000 0.108845 0.501023
5160.000000 0.109736 0.500860
5161.000000 0.107234 0.502854
5162.000000 0.111509 0.497588
5163.000000 0.103716 0.504842
5164.000000 0.109804 0.499211
5165.000000 0.113689 0.498275
5166.000000 0.114724 0.498350
5167.000000 0.106909 0.506507
5168.000000 0.108400 0.501703
5169.000000 0.106742 0.503265
5170.000000 0.108287 0.500358
5171.000000 0.115749 0.498173
5172.000000 0.113018 0.502867
5173.000000 0.117988 0.497005
5174.000000 0.107403 0.502999
5175.000000 0.105284 0.503640
5176.000000 0.115148 0.495995
5177.000000 0.110838 0.506047
5178.000000 0.118709 0.499280
5179.000000 0.113753 0.500895
5180.000000 0.108833 0.501767
5181.000000 0.108014 0.501920
5182.000000 0.111170 0.501043
5183.000000 0.119624 0.497064
5184.000000 0.118010 0.502089
5185.000000 0.114706 0.502026
5186.000000 0.106174 0.502683
5187.000000 0.112751 0.499495
5188.000000 0.110308 0.500638
5189.000000 0.116353 0.499704
5190.000000 0.114468 0.500139
5191.000000 0.106744 0.503983
5192.000000 0.113867 0.495792
5193.000000 0.108688 0.502800
5194.000000 0.106428 0.506554
5195.000000 0.116106 0.500479
5196.000000 0.113605 0.499029
5197.000000 0.115932 0.500208
5198.000000 0.112894 0.501327
5199.000000 0.112961 0.501307
5200.000000 0.113800 0.500816
5201.000000 0.110806 0.500799
5202.000000 0.108230 0.500912
5203.000000 0.110163 0.500015
5204.000000 0.106472 0.500810
5205.000000 0.105976 0.503798
5206.000000 0.107166 0.501553
5207.000000 0.111397 0.500208
5208.000000 0.111439 0.499342
5209.000000 0.114972 0.498580
5210.000000 0.107280 0.505472
5211.000000 0.109462 0.504169
5212.000000 0.124209 0.493075
5213.000000 0.113822 0.502788
5214.000000 0.114057 0.501371
5215.000000 0.110915 0.501087
5216.000000 0.109706 0.500862
5217.000000 0.110399 0.499328
5218.000000 0.105403 0.506063
5219.000000 0.114051 0.499768
5220.000000 0.116286 0.495189
5221.000000 0.107309 0.503912
5222.000000 0.108997 0.504027
5223.000000 0.116839 0.498567
5224.000000 0.112085 0.503450
5225.000000 0.110671 0.498833
5226.000000 0.109404 0.500057
5227.000000 0.106299 0.505024
5228.000000 0.113428 0.495140
5229.000000 0.105070 0.503370
5230.000000 0.105299 0.504386
5231.000000 0.111004 0.499640
5232.000000 0.112941 0.498224
5233.000000 0.106014 0.502979
5234.000000 0.112310 0.498514
5235.000000 0.104863 0.505760
5236.000000 0.105810 0.502335
5237.000000 0.118048 0.493962
5238.000000 0.106046 0.504909
5239.000000 0.107120 0.499762
5240.000000 0.108036 0.500399
5241.000000 0.107546 0.503401
5242.000000 0.118424 0.497311
5243.000000 0.107975 0.505863
5244.000000 0.114661 0.496931
5245.000000 0.106207 0.501912
5246.000000 0.106881 0.504841
5247.000000 0.114334 0.495937
5248.000000 0.111077 0.504185
5249.000000 0.109953 0.501454
5250.000000 0.115929 0.495811
5251.000000 0.105629 0.503432
5252.000000 0.106670 0.501213
5253.000000 0.111685 0.498518
5254.000000 0.112323 0.501655
5255.000000 0.106202 0.504737
5256.000000 0.108852 0.498808
5257.000000 0.104307 0.502161
5258.000000 0.105663 0.504192
5259.000000 0.115862 0.493575
5260.000000 0.105765 0.503007
5261.000000 0.104289 0.503816
5262.000000 0.107285 0.500438
5263.000000 0.109504 0.499654
5264.000000 0.112251 0.497522
5265.000000 0.100713 0.508052
5266.000000 0.109368 0.498563
5267.000000 0.110772 0.496213
5268.000000 0.105287 0.502958
5269.000000 0.102232 0.508244
5270.000000 0.110735 0.496380
5271.000000 0.109986 0.498636
5272.000000 0.107746 0.501244
5273.000000 0.106505 0.506724
5274.000000 0.114843 0.495935
5275.000000 0.110336 0.500039
5276.000000 0.106256 0.503055
5277.000000 0.112154 0.499664
5278.000000 0.106045 0.506371
5279.000000 0.115361 0.493294
5280.000000 0.105239 0.502183
5281.000000 0.103632 0.506400
5282.000000 0.117875 0.492692
5283.000000 0.100018 0.507150
5284.000000 0.105801 0.500817
5285.000000 0.106624 0.498439
5286.000000 0.102554 0.504374
5287.000000 0.109410 0.498083
5288.000000 0.108991 0.498580
5289.000000 0.100133 0.506523
5290.000000 0.107674 0.499928
5291.000000 0.116160 0.494387
5292.000000 0.102639 0.504345
5293.000000 0.102622 0.505116
5294.000000 0.106223 0.499157
5295.000000 0.107563 0.504099
5296.000000 0.115233 0.495340
5297.000000 0.103341 0.505045
5298.000000 0.104333 0.501586
5299.000000 0.115029 0.495861
5300.000000 0.105937 0.504784
5301.000000 0.112844 0.498662
5302.000000 0.106243 0.501463
5303.000000 0.103507 0.505589
5304.000000 0.115181 0.494765
5305.000000 0.102462 0.505667
5306.000000 0.105390 0.501175
5307.000000 0.111655 0.496808
5308.000000 0.105084 0.508134
5309.000000 0.121242 0.491143
5310.000000 0.103353 0.504137
5311.000000 0.100122 0.506115
5312.000000 0.118665 0.494166
5313.000000 0.105722 0.504085
5314.000000 0.107960 0.498668
5315.000000 0.101987 0.504053
5316.000000 0.104438 0.505038
5317.000000 0.114132 0.493868
5318.000000 0.104365 0.502220
5319.000000 0.101571 0.503866
5320.000000 0.104227 0.500940
5321.000000 0.107990 0.497049
5322.000000 0.106357 0.499149
5323.000000 0.097623 0.507192
5324.000000 0.104747 0.499990
5325.000000 0.108853 0.496445
5326.000000 0.102477 0.504998
5327.000000 0.111159 0.499673
5328.000000 0.110629 0.502645
5329.000000 0.119012 0.497141
5330.000000 0.114506 0.503756
5331.000000 0.118378 0.501899
5332.000000 0.131438 0.494446
5333.000000 0.116698 0.506242
5334.000000 0.121002 0.498382
5335.000000 0.115068 0.500424
5336.000000 0.106546 0.503715
5337.000000 0.107911 0.499328
5338.000000 0.102572 0.504272
5339.000000 0.111319 0.500091
5340.000000 0.113787 0.496571
5341.000000 0.105952 0.505427
5342.000000 0.107252 0.500904
5343.000000 0.115298 0.493682
5344.000000 0.102993 0.504868
5345.000000 0.101382 0.507325
5346.000000 0.109129 0.497491
5347.000000 0.110871 0.496690
5348.000000 0.104724 0.501375
5349.000000 0.102248 0.503284
5350.000000 0.104880 0.502480
5351.000000 0.112119 0.498018
5352.000000 0.106743 0.503121
5353.000000 0.106489 0.504054
5354.000000 0.107565 0.498577
5355.000000 0.115192 0.493778
5356.000000 0.100226 0.509391
5357.000000 0.103313 0.502592
5358.000000 0.117268 0.493598
5359.000000 0.105989 0.499191
5360.000000 0.103441 0.505579
5361.000000 0.105709 0.502322
5362.000000 0.104136 0.500075
5363.000000 0.106780 0.503844
5364.000000 0.110274 0.496237
5365.000000 0.106960 0.501109
5366.000000 0.103437 0.508562
5367.000000 0.115406 0.494678
5368.000000 0.106828 0.499288
5369.000000 0.103247 0.500985
5370.000000 0.104767 0.500460
5371.000000 0.100532 0.505912
5372.000000 0.108461 0.498887
5373.000000 0.107321 0.499203
5374.000000 0.102249 0.504446
5375.000000 0.104410 0.502684
5376.000000 0.115225 0.494083
5377.000000 0.104532 0.499137
5378.000000 0.098229 0.507898
5379.000000 0.104797 0.500437
5380.000000 0.110367 0.496961
5381.000000 0.105179 0.502321
5382.000000 0.100074 0.505177
5383.000000 0.104244 0.500311
5384.000000 0.113963 0.496270
5385.000000 0.103603 0.501378
5386.000000 0.103552 0.502977
5387.000000 0.108167 0.501640
5388.000000 0.111424 0.496237
5389.000000 0.103281 0.503295
5390.000000 0.103329 0.502804
5391.000000 0.104108 0.499539
5392.000000 0.101841 0.502996
5393.000000 0.102420 0.500965
5394.000000 0.108191 0.498068
5395.000000 0.103803 0.504566
5396.000000 0.108595 0.497402
5397.000000 0.104082 0.502113
5398.000000 0.106641 0.500080
5399.000000 0.110786 0.501251
5400.000000 0.104877 0.505103
5401.000000 0.112453 0.498313
5402.000000 0.111837 0.496088
5403.000000 0.102011 0.506532
5404.000000 0.109179 0.498128
5405.000000 0.107998 0.502986
5406.000000 0.111051 0.500081
5407.000000 0.111635 0.497845
5408.000000 0.101156 0.505927
5409.000000 0.107018 0.497130
5410.000000 0.102793 0.500745
5411.000000 0.101172 0.503314
5412.000000 0.108552 0.497662
5413.000000 0.106179 0.501160
5414.000000 0.108075 0.499842
5415.000000 0.102644 0.503294
5416.000000 0.102189 0.505127
5417.000000 0.115484 0.494986
5418.000000 0.103300 0.505446
5419.000000 0.109024 0.500568
5420.000000 0.115874 0.495942
5421.000000 0.103342 0.506038
5422.000000 0.108453 0.497372
5423.000000 0.105801 0.500101
5424.000000 0.101828 0.504791
5425.000000 0.113616 0.496369
5426.000000 0.102305 0.505807
5427.000000 0.105140 0.499021
5428.000000 0.110010 0.497156
5429.000000 0.103313 0.505278
5430.000000 0.104243 0.502294
5431.000000 0.109068 0.496666
5432.000000 0.102799 0.502040
5433.000000 0.101532 0.500882
5434.000000 0.104726 0.500746
5435.000000 0.102240 0.502331
5436.000000 0.106006 0.498865
5437.000000 0.100833 0.503751
5438.000000 0.103715 0.499126
5439.000000 0.101660 0.501903
5440.000000 0.105226 0.498890
5441.000000 0.100045 0.501843
5442.000000 0.102374 0.502499
5443.000000 0.104082 0.499035
5444.000000 0.109187 0.498984
5445.000000 0.099075 0.505754
5446.000000 0.106510 0.500144
5447.000000 0.115815 0.495941
5448.000000 0.106364 0.506420
5449.000000 0.111216 0.501384
5450.000000 0.117481 0.494554
5451.000000 0.104265 0.503519
5452.000000 0.103634 0.502761
5453.000000 0.109038 0.497353
5454.000000 0.110111 0.500271
5455.000000 0.112417 0.500519
5456.000000 0.107033 0.504825
5457.000000 0.113233 0.497115
5458.000000 0.101070 0.503931
5459.000000 0.100105 0.500852
5460.000000 0.107715 0.497807
5461.000000 0.098906 0.504676
5462.000000 0.108317 0.497863
5463.000000 0.102589 0.502582
5464.000000 0.100161 0.501124
5465.000000 0.104593 0.499661
5466.000000 0.107829 0.498690
5467.000000 0.102193 0.503969
5468.000000 0.102351 0.501863
5469.000000 0.102769 0.499721
5470.000000 0.103283 0.502245
5471.000000 0.108274 0.498799
5472.000000 0.104053 0.500945
5473.000000 0.100825 0.502614
5474.000000 0.105010 0.497306
5475.000000 0.104423 0.502245
5476.000000 0.106043 0.505061
5477.000000 0.115332 0.496702
5478.000000 0.104672 0.503391
5479.000000 0.106469 0.499435
5480.000000 0.106651 0.499304
5481.000000 0.106841 0.502646
5482.000000 0.116039 0.497614
5483.000000 0.109691 0.507350
5484.000000 0.123546 0.493106
5485.000000 0.110761 0.503769
5486.000000 0.110278 0.503103
5487.000000 0.115024 0.497910
5488.000000 0.114532 0.502214
5489.000000 0.114877 0.500590
5490.000000 0.110544 0.503032
5491.000000 0.108759 0.497807
5492.000000 0.108870 0.499202
5493.000000 0.102722 0.505399
5494.000000 0.113392 0.494514
5495.000000 0.105760 0.503928
5496.000000 0.104503 0.503703
5497.000000 0.112133 0.496650
5498.000000 0.104025 0.503465
5499.000000 0.109981 0.498933
5500.000000 0.112493 0.499452
5501.000000 0.101917 0.505457
5502.000000 0.107222 0.497104
5503.000000 0.101761 0.501440
5504.000000 0.099810 0.504631
5505.000000 0.109163 0.496124
5506.000000 0.104811 0.500656
5507.000000 0.101098 0.503477
5508.000000 0.105438 0.497237
5509.000000 0.103023 0.500898
5510.000000 0.103789 0.502443
5511.000000 0.103156 0.502656
5512.000000 0.101801 0.501176
5513.000000 0.109006 0.496819
5514.000000 0.098365 0.506493
5515.000000 0.107146 0.499811
5516.000000 0.109142 0.498180
5517.000000 0.104323 0.503593
5518.000000 0.114505 0.494340
5519.000000 0.098112 0.508363
5520.000000 0.102422 0.502320
5521.000000 0.125654 0.485652
5522.000000 0.093620 0.514844
5523.000000 0.101397 0.500651
5524.000000 0.113255 0.492810
5525.000000 0.099313 0.510408
5526.000000 0.112657 0.496383
5527.000000 0.111041 0.499028
5528.000000 0.106944 0.500794
5529.000000 0.107898 0.499102
5530.000000 0.100632 0.505205
5531.000000 0.105581 0.499083
5532.000000 0.110061 0.499062
5533.000000 0.107974 0.507266
5534.000000 0.121006 0.492835
5535.000000 0.103787 0.501166
5536.000000 0.098340 0.507237
5537.000000 0.110243 0.496707
5538.000000 0.104968 0.502031
5539.000000 0.101872 0.500954
5540.000000 0.104167 0.500953
5541.000000 0.100164 0.504904
5542.000000 0.112347 0.492797
5543.000000 0.103917 0.500529
5544.000000 0.094604 0.510595
5545.000000 0.110160 0.493304
5546.000000 0.108197 0.500080
5547.000000 0.100013 0.505460
5548.000000 0.113629 0.496883
5549.000000 0.106136 0.503483
5550.000000 0.105752 0.496759
5551.000000 0.105012 0.501619
5552.000000 0.098886 0.507877
5553.000000 0.116745 0.491998
5554.000000 0.103793 0.502906
5555.000000 0.098383 0.506490
5556.000000 0.111089 0.493604
5557.000000 0.107358 0.502555
5558.000000 0.105609 0.504332
5559.000000 0.109007 0.499569
5560.000000 0.110715 0.498462
5561.000000 0.098597 0.504587
5562.000000 0.106024 0.498073
5563.000000 0.109465 0.497622
5564.000000 0.104276 0.504399
5565.000000 0.109402 0.499746
5566.000000 0.106928 0.501726
5567.000000 0.106569 0.497226
5568.000000 0.100860 0.504242
5569.000000 0.104926 0.499554
5570.000000 0.109759 0.498326
5571.000000 0.106531 0.507392
5572.000000 0.112259 0.495381
5573.000000 0.107095 0.499768
5574.000000 0.094755 0.507996
5575.000000 0.108867 0.496743
5576.000000 0.109823 0.496270
5577.000000 0.097423 0.506499
5578.000000 0.104684 0.500525
5579.000000 0.100267 0.500899
5580.000000 0.105322 0.498627
5581.000000 0.104285 0.501265
5582.000000 0.101156 0.500366
5583.000000 0.100069 0.504108
5584.000000 0.105963 0.496606
5585.000000 0.105078 0.500702
5586.000000 0.103912 0.501286
5587.000000 0.108624 0.498396
5588.000000 0.098956 0.507650
5589.000000 0.109647 0.496894
5590.000000 0.111522 0.496714
5591.000000 0.096971 0.508956
5592.000000 0.108450 0.500428
5593.000000 0.110135 0.497868
5594.000000 0.109305 0.498979
5595.000000 0.111443 0.500313
5596.000000 0.102169 0.505194
5597.000000 0.109338 0.497679
5598.000000 0.108270 0.498104
5599.000000 0.100564 0.506909
5600.000000 0.112030 0.494306
5601.000000 0.097478 0.504226
5602.000000 0.099398 0.505534
5603.000000 0.113316 0.492512
5604.000000 0.101121 0.504343
5605.000000 0.103118 0.499610
5606.000000 0.105610 0.497576
5607.000000 0.099334 0.506523
5608.000000 0.102944 0.499778
5609.000000 0.099316 0.502696
5610.000000 0.104847 0.498598
5611.000000 0.103567 0.498329
5612.000000 0.097864 0.504585
5613.000000 0.100270 0.500785
5614.000000 0.102175 0.500404
5615.000000 0.100848 0.501855
5616.000000 0.106090 0.496536
5617.000000 0.097178 0.501966
5618.000000 0.095190 0.505648
5619.000000 0.106075 0.497381
5620.000000 0.104311 0.498069
5621.000000 0.099614 0.500995
5622.000000 0.095117 0.505087
5623.000000 0.103127 0.498409
5624.000000 0.105879 0.497165
5625.000000 0.099451 0.503165
5626.000000 0.097428 0.505810
5627.000000 0.106086 0.498126
5628.000000 0.106978 0.496761
5629.000000 0.096610 0.506184
5630.000000 0.100413 0.502669
5631.000000 0.103652 0.499805
5632.000000 0.113045 0.495125
5633.000000 0.099115 0.503675
5634.000000 0.097493 0.504800
5635.000000 0.109205 0.495011
5636.000000 0.105673 0.501112
5637.000000 0.103998 0.499912
5638.000000 0.107652 0.497609
5639.000000 0.100094 0.508764
5640.000000 0.102395 0.500700
5641.000000 0.110597 0.493817
5642.000000 0.101691 0.504412
5643.000000 0.105476 0.499206
5644.000000 0.097811 0.504239
5645.000000 0.103230 0.500828
5646.000000 0.107070 0.497435
5647.000000 0.096382 0.506150
5648.000000 0.103741 0.498391
5649.000000 0.105762 0.494690
5650.000000 0.095681 0.508997
5651.000000 0.104244 0.497209
5652.000000 0.103061 0.498932
5653.000000 0.095569 0.506123
5654.000000 0.104372 0.496599
5655.000000 0.100103 0.502302
5656.000000 0.096870 0.503007
5657.000000 0.105211 0.497210
5658.000000 0.094852 0.505700
5659.000000 0.103554 0.497629
5660.000000 0.106791 0.496927
5661.000000 0.097901 0.509077
5662.000000 0.108521 0.495897
5663.000000 0.102635 0.498264
5664.000000 0.098108 0.504262
5665.000000 0.108494 0.497967
5666.000000 0.105849 0.501542
5667.000000 0.103794 0.501662
5668.000000 0.102819 0.500547
5669.000000 0.098750 0.503442
5670.000000 0.106299 0.495011
5671.000000 0.097610 0.503941
5672.000000 0.094526 0.504676
5673.000000 0.106578 0.494160
5674.000000 0.097480 0.503605
5675.000000 0.100632 0.500890
5676.000000 0.101711 0.500650
5677.000000 0.101703 0.502903
5678.000000 0.103830 0.497949
5679.000000 0.101575 0.500950
5680.000000 0.096645 0.503624
5681.000000 0.108714 0.493548
5682.000000 0.097883 0.504761
5683.000000 0.099375 0.501842
5684.000000 0.101511 0.499647
5685.000000 0.099564 0.502147
5686.000000 0.102907 0.498330
5687.000000 0.093358 0.505913
5688.000000 0.101603 0.498420
5689.000000 0.101392 0.498367
5690.000000 0.095811 0.505173
5691.000000 0.105723 0.496661
5692.000000 0.100088 0.499559
5693.000000 0.093024 0.509242
5694.000000 0.111610 0.491854
5695.000000 0.097343 0.502081
5696.000000 0.094891 0.507781
5697.000000 0.116781 0.490593
5698.000000 0.100202 0.506863
5699.000000 0.105952 0.502473
5700.000000 0.106595 0.498352
5701.000000 0.106325 0.501267
5702.000000 0.106723 0.498564
5703.000000 0.104586 0.502526
5704.000000 0.109957 0.498702
5705.000000 0.111771 0.502696
5706.000000 0.111909 0.500109
5707.000000 0.106429 0.496824
5708.000000 0.095402 0.503812
5709.000000 0.098275 0.503072
5710.000000 0.106600 0.498332
5711.000000 0.110556 0.496711
5712.000000 0.098190 0.505828
5713.000000 0.098386 0.501929
5714.000000 0.098882 0.499919
5715.000000 0.100973 0.497769
5716.000000 0.102302 0.498217
5717.000000 0.094092 0.508901
5718.000000 0.101790 0.497897
5719.000000 0.102791 0.497660
5720.000000 0.095241 0.503480
5721.000000 0.095008 0.502026
5722.000000 0.100756 0.498238
5723.000000 0.098175 0.499162
5724.000000 0.099500 0.500057
5725.000000 0.096836 0.505022
5726.000000 0.097640 0.503527
5727.000000 0.109786 0.492625
5728.000000 0.097929 0.504008
5729.000000 0.100071 0.503652
5730.000000 0.105126 0.498556
5731.000000 0.103373 0.500875
5732.000000 0.106107 0.497959
5733.000000 0.103323 0.503295
5734.000000 0.105194 0.502040
5735.000000 0.108845 0.498407
5736.000000 0.104421 0.499326
5737.000000 0.098718 0.502633
5738.000000 0.100163 0.501562
5739.000000 0.101552 0.500152
5740.000000 0.099519 0.501606
5741.000000 0.102366 0.497637
5742.000000 0.097341 0.501414
5743.000000 0.099148 0.502338
5744.000000 0.100400 0.502546
5745.000000 0.103163 0.498739
5746.000000 0.100937 0.501780
5747.000000 0.098494 0.501574
5748.000000 0.101920 0.496759
5749.000000 0.096668 0.503216
5750.000000 0.101069 0.501820
5751.000000 0.096692 0.502746
5752.000000 0.109906 0.493521
5753.000000 0.097224 0.504483
5754.000000 0.099471 0.504023
5755.000000 0.109124 0.493802
5756.000000 0.095365 0.504214
5757.000000 0.098668 0.501020
5758.000000 0.100445 0.500042
5759.000000 0.099406 0.503081
5760.000000 0.103719 0.498695
5761.000000 0.096822 0.504410
5762.000000 0.104698 0.496849
5763.000000 0.101206 0.497546
5764.000000 0.091222 0.509351
5765.000000 0.102322 0.497443
5766.000000 0.100322 0.500871
5767.000000 0.097912 0.501334
5768.000000 0.103715 0.496621
5769.000000 0.095686 0.506274
5770.000000 0.104815 0.496822
5771.000000 0.096498 0.504545
5772.000000 0.105101 0.496573
5773.000000 0.104355 0.497876
5774.000000 0.091525 0.508983
5775.000000 0.100292 0.498032
5776.000000 0.104236 0.494193
5777.000000 0.094489 0.508909
5778.000000 0.101459 0.497457
5779.000000 0.096014 0.501051
5780.000000 0.098138 0.501955
5781.000000 0.100223 0.498816
5782.000000 0.098783 0.501117
5783.000000 0.099477 0.501095
5784.000000 0.098505 0.500068
5785.000000 0.097636 0.501192
5786.000000 0.096256 0.501930
5787.000000 0.095827 0.499727
5788.000000 0.100365 0.498768
5789.000000 0.095162 0.503800
5790.000000 0.094156 0.503290
5791.000000 0.105061 0.495341
5792.000000 0.097334 0.500930
5793.000000 0.094547 0.503685
5794.000000 0.097212 0.499475
5795.000000 0.100207 0.498748
5796.000000 0.099143 0.502576
5797.000000 0.096366 0.504150
5798.000000 0.099932 0.499036
5799.000000 0.098619 0.499069
5800.000000 0.096382 0.503700
5801.000000 0.105957 0.496795
5802.000000 0.096942 0.507274
5803.000000 0.109394 0.494281
5804.000000 0.103914 0.502910
5805.000000 0.105885 0.503896
5806.000000 0.117220 0.495503
5807.000000 0.109838 0.501301
5808.000000 0.110197 0.503655
5809.000000 0.113323 0.498293
5810.000000 0.107873 0.499518
5811.000000 0.098620 0.504085
5812.000000 0.109557 0.495567
5813.000000 0.098209 0.501862
5814.000000 0.101094 0.501766
5815.000000 0.106681 0.500999
5816.000000 0.099395 0.505050
5817.000000 0.106579 0.496426
5818.000000 0.103246 0.497585
5819.000000 0.096477 0.502368
5820.000000 0.094909 0.504079
5821.000000 0.101411 0.498968
5822.000000 0.100488 0.498868
5823.000000 0.097779 0.500748
5824.000000 0.100113 0.499693
5825.000000 0.098071 0.502699
5826.000000 0.096551 0.503226
5827.000000 0.103308 0.497383
5828.000000 0.095015 0.505700
5829.000000 0.101448 0.498585
5830.000000 0.103040 0.498885
5831.000000 0.103533 0.499549
5832.000000 0.101134 0.504497
5833.000000 0.104484 0.496102
5834.000000 0.093800 0.505484
5835.000000 0.100016 0.498376
5836.000000 0.097661 0.499546
5837.000000 0.093149 0.507619
5838.000000 0.108928 0.493704
5839.000000 0.097120 0.500337
5840.000000 0.094512 0.504005
5841.000000 0.103139 0.497178
5842.000000 0.095002 0.505844
5843.000000 0.101687 0.497566
5844.000000 0.097230 0.502291
5845.000000 0.097530 0.501352
5846.000000 0.101747 0.498769
5847.000000 0.096376 0.502755
5848.000000 0.099218 0.499104
5849.000000 0.095243 0.501592
5850.000000 0.098245 0.500677
5851.000000 0.096161 0.501399
5852.000000 0.098993 0.499233
5853.000000 0.094919 0.502284
5854.000000 0.099654 0.497860
5855.000000 0.091686 0.505697
5856.000000 0.093589 0.502265
5857.000000 0.105331 0.493409
5858.000000 0.094238 0.504927
5859.000000 0.101435 0.500013
5860.000000 0.096743 0.501231
5861.000000 0.098382 0.500111
5862.000000 0.104698 0.495108
5863.000000 0.090981 0.509251
5864.000000 0.100113 0.497892
5865.000000 0.101396 0.497780
5866.000000 0.094057 0.502999
5867.000000 0.102064 0.498994
5868.000000 0.098319 0.503451
5869.000000 0.105069 0.499140
5870.000000 0.104219 0.499154
5871.000000 0.094843 0.509727
5872.000000 0.106758 0.494003
5873.000000 0.100090 0.499113
5874.000000 0.093650 0.504048
5875.000000 0.100396 0.499321
5876.000000 0.102335 0.502023
5877.000000 0.105174 0.497096
5878.000000 0.099887 0.502089
5879.000000 0.100968 0.501398
5880.000000 0.096791 0.501666
5881.000000 0.098271 0.500359
5882.000000 0.099302 0.500477
5883.000000 0.100249 0.499228
5884.000000 0.099799 0.502092
5885.000000 0.094399 0.505315
5886.000000 0.104034 0.493988
5887.000000 0.098862 0.499169
5888.000000 0.093278 0.504795
5889.000000 0.096612 0.501369
5890.000000 0.104579 0.494676
5891.000000 0.095064 0.504177
5892.000000 0.097668 0.502525
5893.000000 0.103613 0.499143
5894.000000 0.100182 0.503323
5895.000000 0.098913 0.500455
5896.000000 0.100599 0.499163
5897.000000 0.096802 0.502161
5898.000000 0.096281 0.498688
5899.000000 0.096087 0.499706
5900.000000 0.090266 0.508506
5901.000000 0.102820 0.495054
5902.000000 0.097488 0.503137
5903.000000 0.099857 0.497872
5904.000000 0.098160 0.498504
5905.000000 0.096457 0.503348
5906.000000 0.105718 0.498542
5907.000000 0.093639 0.505023
5908.000000 0.099541 0.497465
5909.000000 0.095483 0.501877
5910.000000 0.094327 0.503349
5911.000000 0.101168 0.495650
5912.000000 0.092141 0.505403
5913.000000 0.095379 0.503194
5914.000000 0.104954 0.494472
5915.000000 0.094387 0.503272
5916.000000 0.095210 0.500957
5917.000000 0.096892 0.499044
5918.000000 0.095675 0.499490
5919.000000 0.098859 0.499167
5920.000000 0.091558 0.505963
5921.000000 0.098169 0.500249
5922.000000 0.102419 0.497502
5923.000000 0.097504 0.502329
5924.000000 0.099499 0.500767
5925.000000 0.100357 0.501693
5926.000000 0.101244 0.499398
5927.000000 0.100858 0.499677
5928.000000 0.093905 0.504935
5929.000000 0.104404 0.495879
5930.000000 0.091971 0.505079
5931.000000 0.097109 0.499298
5932.000000 0.100245 0.496111
5933.000000 0.087567 0.508657
5934.000000 0.098075 0.498877
5935.000000 0.102657 0.496308
5936.000000 0.096704 0.500624
5937.000000 0.098747 0.501387
5938.000000 0.098868 0.499611
5939.000000 0.096747 0.502697
5940.000000 0.097847 0.499164
5941.000000 0.096255 0.502596
5942.000000 0.104173 0.496258
5943.000000 0.095493 0.504326
5944.000000 0.098794 0.498560
5945.000000 0.096461 0.501981
5946.000000 0.096918 0.504283
5947.000000 0.101025 0.496272
5948.000000 0.094264 0.505021
5949.000000 0.098170 0.502259
5950.000000 0.105511 0.495253
5951.000000 0.098424 0.503045
5952.000000 0.099513 0.499983
5953.000000 0.104498 0.496139
5954.000000 0.093287 0.508228
5955.000000 0.106057 0.495600
5956.000000 0.098453 0.501777
5957.000000 0.098224 0.501032
5958.000000 0.098549 0.500530
5959.000000 0.094434 0.501892
5960.000000 0.095562 0.500807
5961.000000 0.096432 0.500136
5962.000000 0.093806 0.504105
5963.000000 0.104969 0.495528
5964.000000 0.094441 0.501606
5965.000000 0.095386 0.501374
5966.000000 0.101653 0.498638
5967.000000 0.092542 0.502909
5968.000000 0.097992 0.501253
5969.000000 0.099706 0.501540
5970.000000 0.100236 0.499877
5971.000000 0.105377 0.496299
5972.000000 0.099247 0.504055
5973.000000 0.102344 0.499843
5974.000000 0.103060 0.497766
5975.000000 0.095105 0.504129
5976.000000 0.098832 0.500528
5977.000000 0.094165 0.502464
5978.000000 0.098270 0.499010
5979.000000 0.097979 0.499853
5980.000000 0.094635 0.501410
5981.000000 0.100360 0.500839
5982.000000 0.093418 0.504187
5983.000000 0.098898 0.497264
5984.000000 0.093464 0.502058
5985.000000 0.094565 0.500012
5986.000000 0.092039 0.502474
5987.000000 0.100063 0.496740
5988.000000 0.095958 0.498931
5989.000000 0.088969 0.508295
5990.000000 0.101100 0.494740
5991.000000 0.095692 0.499430
5992.000000 0.087794 0.506444
5993.000000 0.097425 0.499757
5994.000000 0.100445 0.498350
5995.000000 0.097754 0.499090
5996.000000 0.092578 0.505108
5997.000000 0.101224 0.499598
5998.000000 0.105572 0.496762
5999.000000 0.103056 0.503875
6000.000000 0.108912 0.540411
6001.000000 0.114090 0.536979
6002.000000 0.113004 0.536687
6003.000000 0.105675 0.537185
6004.000000 0.098588 0.541291
6005.000000 0.100477 0.536315
6006.000000 0.102563 0.534032
6007.000000 0.098527 0.538765
6008.000000 0.095654 0.541855
6009.000000 0.108451 0.530264
6010.000000 0.100791 0.539159
6011.000000 0.096649 0.539882
6012.000000 0.104739 0.532756
6013.000000 0.094270 0.544854
6014.000000 0.108011 0.529905
6015.000000 0.099837 0.536121
6016.000000 0.096474 0.541458
6017.000000 0.099004 0.535368
6018.000000 0.101380 0.535748
6019.000000 0.102356 0.533599
6020.000000 0.091775 0.544411
6021.000000 0.102056 0.534445
6022.000000 0.100084 0.534993
6023.000000 0.100832 0.534030
6024.000000 0.092639 0.541259
6025.000000 0.100344 0.535675
6026.000000 0.100326 0.535803
6027.000000 0.104994 0.532610
6028.000000 0.093201 0.541843
6029.000000 0.100491 0.535593
6030.000000 0.103852 0.532197
6031.000000 0.095805 0.546089
6032.000000 0.114255 0.528894
6033.000000 0.094705 0.545664
6034.000000 0.108937 0.526968
6035.000000 0.100577 0.536213
6036.000000 0.091476 0.546720
6037.000000 0.112732 0.527333
6038.000000 0.100477 0.537641
6039.000000 0.095501 0.540616
6040.000000 0.098251 0.537601
6041.000000 0.100643 0.534800
6042.000000 0.100165 0.534293
6043.000000 0.097545 0.537875
6044.000000 0.096940 0.538287
6045.000000 0.102788 0.532836
6046.000000 0.099468 0.536352
6047.000000 0.093034 0.543176
6048.000000 0.105785 0.532198
6049.000000 0.100863 0.538036
6050.000000 0.100188 0.534815
6051.000000 0.096994 0.537520
6052.000000 0.098645 0.539040
6053.000000 0.102575 0.532582
6054.000000 0.101829 0.536332
6055.000000 0.098696 0.540784
6056.000000 0.109441 0.532900
6057.000000 0.105986 0.539610
6058.000000 0.109606 0.533529
6059.000000 0.105270 0.538534
6060.000000 0.107445 0.533549
6061.000000 0.097203 0.540865
6062.000000 0.100221 0.535735
6063.000000 0.102295 0.534872
6064.000000 0.102655 0.535632
6065.000000 0.099103 0.539500
6066.000000 0.105128 0.535661
6067.000000 0.109776 0.530754
6068.000000 0.099720 0.543188
6069.000000 0.109166 0.535291
6070.000000 0.108831 0.536067
6071.000000 0.106654 0.534323
6072.000000 0.103002 0.536964
6073.000000 0.100499 0.541144
6074.000000 0.113682 0.531480
6075.000000 0.110715 0.535853
6076.000000 0.106322 0.538413
6077.000000 0.105570 0.537335
6078.000000 0.099340 0.536107
6079.000000 0.098997 0.535291
6080.000000 0.101430 0.535807
6081.000000 0.103284 0.536633
6082.000000 0.105451 0.534985
6083.000000 0.103384 0.537526
6084.000000 0.098807 0.539228
6085.000000 0.100964 0.535748
6086.000000 0.102732 0.533334
6087.000000 0.097011 0.538782
6088.000000 0.102479 0.534971
6089.000000 0.095860 0.541159
6090.000000 0.103088 0.533266
6091.000000 0.104192 0.532578
6092.000000 0.093222 0.541981
6093.000000 0.094268 0.538498
6094.000000 0.102562 0.531071
6095.000000 0.102072 0.535235
6096.000000 0.094016 0.542875
6097.000000 0.101073 0.534800
6098.000000 0.105990 0.532387
6099.000000 0.098180 0.537677
6100.000000 0.095542 0.536667
6101.000000 0.099504 0.534338
6102.000000 0.094453 0.540742
6103.000000 0.097827 0.538065
6104.000000 0.104197 0.532879
6105.000000 0.095659 0.537247
6106.000000 0.096076 0.537904
6107.000000 0.098813 0.535773
6108.000000 0.102951 0.532385
6109.000000 0.093432 0.540519
6110.000000 0.096414 0.537294
6111.000000 0.101908 0.532406
6112.000000 0.095244 0.539412
6113.000000 0.097679 0.537212
6114.000000 0.100506 0.533383
6115.000000 0.097434 0.537784
6116.000000 0.100376 0.535494
6117.000000 0.093057 0.543100
6118.000000 0.103427 0.530015
6119.000000 0.097303 0.535941
6120.000000 0.093670 0.540070
6121.000000 0.100916 0.535722
6122.000000 0.102027 0.536642
6123.000000 0.109104 0.531257
6124.000000 0.094998 0.542912
6125.000000 0.098907 0.537237
6126.000000 0.106563 0.528989
6127.000000 0.096824 0.540838
6128.000000 0.106019 0.533520
6129.000000 0.099723 0.538721
6130.000000 0.105738 0.534163
6131.000000 0.104135 0.537017
6132.000000 0.100198 0.544555
6133.000000 0.111824 0.526118
6134.000000 0.099706 0.537330
6135.000000 0.091145 0.541007
6136.000000 0.101140 0.534933
6137.000000 0.104187 0.536742
6138.000000 0.110144 0.531448
6139.000000 0.097941 0.543316
6140.000000 0.099548 0.536625
6141.000000 0.108648 0.528632
6142.000000 0.092318 0.544775
6143.000000 0.104954 0.534835
6144.000000 0.106805 0.532428
6145.000000 0.098831 0.539049
6146.000000 0.110075 0.529642
6147.000000 0.095338 0.547178
6148.000000 0.106074 0.531096
6149.000000 0.117804 0.525521
6150.000000 0.094562 0.555996
6151.000000 0.122990 0.525356
6152.000000 0.101624 0.536715
6153.000000 0.097285 0.540143
6154.000000 0.117289 0.528758
6155.000000 0.094980 0.545333
6156.000000 0.107840 0.527697
6157.000000 0.103266 0.535850
6158.000000 0.094629 0.551080
6159.000000 0.118563 0.522527
6160.000000 0.100750 0.537300
6161.000000 0.091790 0.544808
6162.000000 0.114934 0.527378
6163.000000 0.098940 0.540976
6164.000000 0.098645 0.533577
6165.000000 0.101628 0.533417
6166.000000 0.091047 0.545990
6167.000000 0.105390 0.530023
6168.000000 0.103007 0.532625
6169.000000 0.092639 0.545164
6170.000000 0.110183 0.527672
6171.000000 0.094160 0.539988
6172.000000 0.093140 0.538860
6173.000000 0.104587 0.530637
6174.000000 0.094579 0.541187
6175.000000 0.097811 0.537636
6176.000000 0.103752 0.530503
6177.000000 0.091738 0.543950
6178.000000 0.098114 0.535226
6179.000000 0.098548 0.534571
6180.000000 0.096831 0.537419
6181.000000 0.099858 0.534950
6182.000000 0.099697 0.534893
6183.000000 0.092617 0.541722
6184.000000 0.107238 0.529230
6185.000000 0.095934 0.540466
6186.000000 0.096887 0.539157
6187.000000 0.105428 0.534032
6188.000000 0.105086 0.533683
6189.000000 0.101672 0.536536
6190.000000 0.099134 0.542127
6191.000000 0.106728 0.532182
6192.000000 0.105640 0.530761
6193.000000 0.097045 0.541582
6194.000000 0.098440 0.540048
6195.000000 0.106788 0.529510
6196.000000 0.097637 0.540205
6197.000000 0.094391 0.539434
6198.000000 0.105311 0.530091
6199.000000 0.093626 0.539423
6200.000000 0.098823 0.536867
6201.000000 0.106169 0.529801
6202.000000 0.095118 0.541693
6203.000000 0.100442 0.534962
6204.000000 0.097851 0.536050
6205.000000 0.095574 0.537608
6206.000000 0.098878 0.533489
6207.000000 0.089143 0.542786
6208.000000 0.098276 0.533142
6209.000000 0.097445 0.533881
6210.000000 0.095594 0.538260
6211.000000 0.094581 0.540976
6212.000000 0.105277 0.530245
6213.000000 0.097041 0.537692
6214.000000 0.096849 0.536867
6215.000000 0.098083 0.535948
6216.000000 0.096126 0.539105
6217.000000 0.108178 0.532137
6218.000000 0.099581 0.539007
6219.000000 0.098888 0.535869
6220.000000 0.102511 0.536698
6221.000000 0.103180 0.536997
6222.000000 0.107655 0.531497
6223.000000 0.100252 0.538784
6224.000000 0.101484 0.535762
6225.000000 0.101642 0.532513
6226.000000 0.090016 0.544911
6227.000000 0.102903 0.533830
6228.000000 0.109771 0.529981
6229.000000 0.102010 0.540914
6230.000000 0.101630 0.538345
6231.000000 0.101145 0.532795
6232.000000 0.095199 0.536539
6233.000000 0.093941 0.538142
6234.000000 0.098259 0.534895
6235.000000 0.100855 0.536903
6236.000000 0.099592 0.536080
6237.000000 0.092569 0.538200
6238.000000 0.097105 0.535992
6239.000000 0.097160 0.534145
6240.000000 0.094794 0.538301
6241.000000 0.096833 0.536033
6242.000000 0.097653 0.535177
6243.000000 0.095141 0.536649
6244.000000 0.094104 0.537046
6245.000000 0.094674 0.536451
6246.000000 0.101379 0.531313
6247.000000 0.088621 0.546761
6248.000000 0.101643 0.530872
6249.000000 0.100829 0.532531
6250.000000 0.088933 0.545310
6251.000000 0.101444 0.531787
6252.000000 0.096722 0.532896
6253.000000 0.090591 0.542784
6254.000000 0.102339 0.530188
6255.000000 0.094572 0.536819
6256.000000 0.090303 0.541672
6257.000000 0.099648 0.530745
6258.000000 0.095562 0.536978
6259.000000 0.091420 0.543254
6260.000000 0.104861 0.529310
6261.000000 0.094734 0.540066
6262.000000 0.095153 0.536826
6263.000000 0.095984 0.533357
6264.000000 0.093099 0.538398
6265.000000 0.098935 0.533263
6266.000000 0.091481 0.539566
6267.000000 0.095780 0.536891
6268.000000 0.101811 0.532459
6269.000000 0.094740 0.540840
6270.000000 0.101900 0.534179
6271.000000 0.101759 0.535994
6272.000000 0.098371 0.538162
6273.000000 0.102122 0.534863
6274.000000 0.097685 0.536546
6275.000000 0.096331 0.537363
6276.000000 0.097198 0.534866
6277.000000 0.097587 0.534706
6278.000000 0.099422 0.533266
6279.000000 0.089605 0.541802
6280.000000 0.094551 0.536713
6281.000000 0.097904 0.534347
6282.000000 0.092129 0.539133
6283.000000 0.092941 0.536841
6284.000000 0.099388 0.532776
6285.000000 0.096455 0.536529
6286.000000 0.097207 0.534990
6287.000000 0.089822 0.540340
6288.000000 0.093928 0.538411
6289.000000 0.101830 0.529861
6290.000000 0.089862 0.540875
6291.000000 0.095552 0.536398
6292.000000 0.095468 0.535069
6293.000000 0.097156 0.536249
6294.000000 0.103044 0.532726
6295.000000 0.097781 0.540920
6296.000000 0.103633 0.534640
6297.000000 0.097938 0.538340
6298.000000 0.103258 0.534454
6299.000000 0.102747 0.534058
6300.000000 0.096489 0.539525
6301.000000 0.103091 0.533061
6302.000000 0.101777 0.537435
6303.000000 0.101704 0.536101
6304.000000 0.096639 0.539162
6305.000000 0.104869 0.530885
6306.000000 0.095916 0.537253
6307.000000 0.091326 0.541190
6308.000000 0.096113 0.534193
6309.000000 0.099478 0.532819
6310.000000 0.094726 0.539539
6311.000000 0.094440 0.538268
6312.000000 0.104953 0.531401
6313.000000 0.098252 0.539649
6314.000000 0.099680 0.535237
6315.000000 0.099890 0.535024
6316.000000 0.099434 0.535510
6317.000000 0.092301 0.541906
6318.000000 0.095173 0.535177
6319.000000 0.096009 0.533841
6320.000000 0.093051 0.536650
6321.000000 0.096089 0.536616
6322.000000 0.094274 0.540042
6323.000000 0.101000 0.531953
6324.000000 0.096376 0.534722
6325.000000 0.091701 0.539074
6326.000000 0.096817 0.533348
6327.000000 0.094508 0.534765
6328.000000 0.090847 0.540180
6329.000000 0.095294 0.537341
6330.000000 0.096066 0.535616
6331.000000 0.096699 0.536543
6332.000000 0.095446 0.535942
6333.000000 0.092690 0.537471
6334.000000 0.097453 0.535167
6335.000000 0.094815 0.537944
6336.000000 0.099292 0.532659
6337.000000 0.097116 0.536353
6338.000000 0.095341 0.538224
6339.000000 0.102118 0.533855
6340.000000 0.095818 0.536533
6341.000000 0.092231 0.538733
6342.000000 0.096674 0.534195
6343.000000 0.089231 0.541016
6344.000000 0.100438 0.531523
6345.000000 0.100239 0.533587
6346.000000 0.095338 0.541276
6347.000000 0.102554 0.533916
6348.000000 0.099628 0.535920
6349.000000 0.097033 0.537908
6350.000000 0.096545 0.533915
6351.000000 0.092897 0.540543
6352.000000 0.099907 0.532977
6353.000000 0.094906 0.536420
6354.000000 0.095715 0.534874
6355.000000 0.097000 0.535227
6356.000000 0.091639 0.542780
6357.000000 0.104804 0.527679
6358.000000 0.089052 0.540742
6359.000000 0.089805 0.540102
6360.000000 0.101303 0.531659
6361.000000 0.091371 0.540585
6362.000000 0.097260 0.531883
6363.000000 0.091375 0.537908
6364.000000 0.090606 0.539318
6365.000000 0.101246 0.529706
6366.000000 0.090574 0.539830
6367.000000 0.092161 0.538802
6368.000000 0.095785 0.534030
6369.000000 0.094711 0.538430
6370.000000 0.101817 0.531329
6371.000000 0.094974 0.541292
6372.000000 0.104660 0.530973
6373.000000 0.103676 0.535853
6374.000000 0.096460 0.543671
6375.000000 0.110965 0.529329
6376.000000 0.093704 0.538352
6377.000000 0.094076 0.542102
6378.000000 0.114344 0.523905
6379.000000 0.094230 0.543141
6380.000000 0.095465 0.538339
6381.000000 0.105049 0.529131
6382.000000 0.094374 0.540975
6383.000000 0.100280 0.535093
6384.000000 0.092204 0.539085
6385.000000 0.100121 0.532046
6386.000000 0.092445 0.539551
6387.000000 0.094188 0.540334
6388.000000 0.107781 0.524871
6389.000000 0.092194 0.540362
6390.000000 0.091591 0.541148
6391.000000 0.103052 0.528934
6392.000000 0.092852 0.541117
6393.000000 0.094917 0.534522
6394.000000 0.096280 0.536141
6395.000000 0.089771 0.543522
6396.000000 0.105246 0.528701
6397.000000 0.098614 0.533699
6398.000000 0.090157 0.541959
6399.000000 0.095152 0.532831
6400.000000 0.094138 0.537990
6401.000000 0.094116 0.536887
6402.000000 0.094706 0.535625
6403.000000 0.097797 0.533324
6404.000000 0.091704 0.539813
6405.000000 0.092957 0.536554
6406.000000 0.094492 0.536523
6407.000000 0.094914 0.535322
6408.000000 0.094745 0.535595
6409.000000 0.093215 0.536494
6410.000000 0.093617 0.535134
6411.000000 0.090174 0.540974
6412.000000 0.096046 0.533061
6413.000000 0.095502 0.534963
6414.000000 0.090278 0.538779
6415.000000 0.097011 0.534808
6416.000000 0.097347 0.534040
6417.000000 0.091855 0.538723
6418.000000 0.094316 0.536857
6419.000000 0.097630 0.534512
6420.000000 0.096063 0.535775
6421.000000 0.091915 0.540480
6422.000000 0.094193 0.535830
6423.000000 0.094744 0.535166
6424.000000 0.100121 0.531938
6425.000000 0.090358 0.541488
6426.000000 0.097558 0.535245
6427.000000 0.098694 0.531880
6428.000000 0.091080 0.541061
6429.000000 0.100046 0.531982
6430.000000 0.088988 0.539471
6431.000000 0.093261 0.535978
6432.000000 0.094298 0.534970
6433.000000 0.092792 0.538109
6434.000000 0.097403 0.534054
6435.000000 0.094361 0.539033
6436.000000 0.094555 0.536622
6437.000000 0.101129 0.530746
6438.000000 0.090814 0.541373
6439.000000 0.101184 0.533005
6440.000000 0.092153 0.541119
6441.000000 0.097785 0.534978
6442.000000 0.097502 0.533405
6443.000000 0.091018 0.542757
6444.000000 0.104616 0.528487
6445.000000 0.092758 0.539038
6446.000000 0.096529 0.533430
6447.000000 0.091517 0.538156
6448.000000 0.088040 0.542119
6449.000000 0.108168 0.524693
6450.000000 0.086847 0.544744
6451.000000 0.092488 0.537643
6452.000000 0.102885 0.530475
6453.000000 0.091801 0.539419
6454.000000 0.092721 0.536550
6455.000000 0.093560 0.535308
6456.000000 0.089260 0.537468
6457.000000 0.099304 0.532609
6458.000000 0.089083 0.541139
6459.000000 0.095663 0.533866
6460.000000 0.093452 0.535707
6461.000000 0.087890 0.541130
6462.000000 0.104270 0.526674
6463.000000 0.088443 0.539716
6464.000000 0.091521 0.538181
6465.000000 0.095331 0.534826
6466.000000 0.096818 0.534926
6467.000000 0.092104 0.540900
6468.000000 0.097351 0.534824
6469.000000 0.101085 0.534588
6470.000000 0.098734 0.537290
6471.000000 0.095443 0.540958
6472.000000 0.105180 0.531138
6473.000000 0.104451 0.529257
6474.000000 0.088540 0.545465
6475.000000 0.093408 0.537093
6476.000000 0.099808 0.531081
6477.000000 0.095743 0.533275
6478.000000 0.088473 0.543351
6479.000000 0.094976 0.536547
6480.000000 0.107077 0.529693
6481.000000 0.096881 0.540633
6482.000000 0.100108 0.538372
6483.000000 0.103275 0.532982
6484.000000 0.099011 0.536218
6485.000000 0.101192 0.534767
6486.000000 0.088368 0.543211
6487.000000 0.101168 0.529970
6488.000000 0.094710 0.534464
6489.000000 0.090642 0.539524
6490.000000 0.094853 0.535489
6491.000000 0.092915 0.537461
6492.000000 0.099265 0.532188
6493.000000 0.088847 0.540525
6494.000000 0.097037 0.531660
6495.000000 0.092323 0.537658
6496.000000 0.096648 0.541304
6497.000000 0.114902 0.526749
6498.000000 0.103763 0.539947
6499.000000 0.098817 0.542277
6500.000000 0.106544 0.532139
6501.000000 0.099887 0.534776
6502.000000 0.095102 0.534294
6503.000000 0.089865 0.542189
6504.000000 0.103581 0.531202
6505.000000 0.105107 0.534253
6506.000000 0.101927 0.539882
6507.000000 0.096890 0.540790
6508.000000 0.104173 0.527472
6509.000000 0.090362 0.538403
6510.000000 0.094649 0.539551
6511.000000 0.108754 0.531388
6512.000000 0.104304 0.543337
6513.000000 0.115941 0.528226
6514.000000 0.098288 0.539297
6515.000000 0.089256 0.539822
6516.000000 0.102444 0.530546
6517.000000 0.098106 0.539578
6518.000000 0.109776 0.534222
6519.000000 0.104652 0.541379
6520.000000 0.111810 0.528376
6521.000000 0.094062 0.537296
6522.000000 0.089111 0.540118
6523.000000 0.101673 0.531988
6524.000000 0.099374 0.537586
6525.000000 0.106031 0.530596
6526.000000 0.093651 0.542262
6527.000000 0.090328 0.540200
6528.000000 0.102202 0.529267
6529.000000 0.095468 0.539263
6530.000000 0.100275 0.537879
6531.000000 0.108119 0.531233
6532.000000 0.095559 0.538441
6533.000000 0.096150 0.531496
6534.000000 0.091988 0.538392
6535.000000 0.095450 0.541403
6536.000000 0.108501 0.529656
6537.000000 0.090834 0.540270
6538.000000 0.094824 0.534369
6539.000000 0.098858 0.533960
6540.000000 0.091668 0.543378
6541.000000 0.103997 0.529604
6542.000000 0.096458 0.533467
6543.000000 0.086935 0.543858
6544.000000 0.097243 0.532224
6545.000000 0.094056 0.535599
6546.000000 0.091010 0.537729
6547.000000 0.094279 0.535322
6548.000000 0.093207 0.535630
6549.000000 0.092260 0.537593
6550.000000 0.092896 0.533260
6551.000000 0.087988 0.540984
6552.000000 0.094704 0.533819
6553.000000 0.094743 0.533910
6554.000000 0.088299 0.539418
6555.000000 0.090970 0.537375
6556.000000 0.094507 0.534202
6557.000000 0.092774 0.537723
6558.000000 0.100444 0.530715
6559.000000 0.093571 0.538173
6560.000000 0.091782 0.540058
6561.000000 0.097117 0.533405
6562.000000 0.094769 0.535374
6563.000000 0.093980 0.535804
6564.000000 0.096860 0.534754
6565.000000 0.085605 0.544524
6566.000000 0.100291 0.530632
6567.000000 0.093730 0.534632
6568.000000 0.088142 0.539789
6569.000000 0.097934 0.535648
6570.000000 0.100773 0.537223
6571.000000 0.106813 0.528731
6572.000000 0.086690 0.543470
6573.000000 0.091903 0.535173
6574.000000 0.101421 0.529603
6575.000000 0.088143 0.547235
6576.000000 0.104345 0.530743
6577.000000 0.097885 0.535325
6578.000000 0.092275 0.536504
6579.000000 0.097536 0.533818
6580.000000 0.089155 0.543471
6581.000000 0.108472 0.523196
6582.000000 0.089178 0.541615
6583.000000 0.082937 0.545635
6584.000000 0.102769 0.527133
6585.000000 0.090130 0.539922
6586.000000 0.093831 0.536945
6587.000000 0.103631 0.528948
6588.000000 0.089431 0.542310
6589.000000 0.096887 0.533315
6590.000000 0.096959 0.532593
6591.000000 0.086115 0.544685
6592.000000 0.098171 0.533358
6593.000000 0.093089 0.537237
6594.000000 0.093130 0.536362
6595.000000 0.094928 0.533576
6596.000000 0.090995 0.538418
6597.000000 0.097517 0.532364
6598.000000 0.091775 0.534360
6599.000000 0.085724 0.541105
6600.000000 0.092900 0.535732
6601.000000 0.091642 0.535985
6602.000000 0.091330 0.535893
6603.000000 0.090863 0.537165
6604.000000 0.090228 0.538816
6605.000000 0.102064 0.529425
6606.000000 0.092044 0.541433
6607.000000 0.097245 0.532647
6608.000000 0.087798 0.540039
6609.000000 0.091147 0.539095
6610.000000 0.105472 0.525684
6611.000000 0.086880 0.542860
6612.000000 0.092141 0.536567
6613.000000 0.094045 0.533300
6614.000000 0.091032 0.537209
6615.000000 0.097139 0.532738
6616.000000 0.085950 0.543811
6617.000000 0.092730 0.534112
6618.000000 0.098195 0.530006
6619.000000 0.086165 0.545598
6620.000000 0.101076 0.529045
6621.000000 0.091201 0.536107
6622.000000 0.089132 0.539453
6623.000000 0.094647 0.535439
6624.000000 0.088138 0.537494
6625.000000 0.091291 0.535290
6626.000000 0.091607 0.534901
6627.000000 0.090441 0.537890
6628.000000 0.091701 0.533547
6629.000000 0.091097 0.535621
6630.000000 0.086640 0.541616
6631.000000 0.094332 0.531894
6632.000000 0.089787 0.536742
6633.000000 0.089193 0.538184
6634.000000 0.090486 0.535101
6635.000000 0.089288 0.538251
6636.000000 0.093811 0.534465
6637.000000 0.092736 0.534408
6638.000000 0.088292 0.536967
6639.000000 0.092307 0.536310
6640.000000 0.088588 0.538367
6641.000000 0.094440 0.533566
6642.000000 0.089447 0.538296
6643.000000 0.093645 0.535299
6644.000000 0.088024 0.539037
6645.000000 0.096387 0.533561
6646.000000 0.097838 0.533457
6647.000000 0.089446 0.539179
6648.000000 0.095991 0.535382
6649.000000 0.093003 0.537335
6650.000000 0.092311 0.534558
6651.000000 0.089589 0.537775
6652.000000 0.094564 0.535389
6653.000000 0.090418 0.535438
6654.000000 0.090980 0.536909
6655.000000 0.090118 0.537185
6656.000000 0.093726 0.534482
6657.000000 0.087575 0.539343
6658.000000 0.095793 0.533539
6659.000000 0.090328 0.538192
6660.000000 0.091418 0.533504
6661.000000 0.092440 0.535635
6662.000000 0.087786 0.539744
6663.000000 0.095003 0.533986
6664.000000 0.088828 0.538822
6665.000000 0.093194 0.535133
6666.000000 0.096393 0.534165
6667.000000 0.097218 0.535352
6668.000000 0.099372 0.533495
6669.000000 0.089299 0.542350
6670.000000 0.100589 0.532156
6671.000000 0.094074 0.537052
6672.000000 0.091260 0.538953
6673.000000 0.096859 0.532753
6674.000000 0.091931 0.539882
6675.000000 0.096136 0.532919
6676.000000 0.091737 0.538307
6677.000000 0.093811 0.536645
6678.000000 0.103456 0.529168
6679.000000 0.086167 0.545588
6680.000000 0.099372 0.530560
6681.000000 0.100202 0.533838
6682.000000 0.095060 0.540457
6683.000000 0.101556 0.531484
6684.000000 0.092024 0.536854
6685.000000 0.086220 0.540088
6686.000000 0.091292 0.536502
6687.000000 0.093985 0.535009
6688.000000 0.096171 0.533919
6689.000000 0.092712 0.536594
6690.000000 0.090085 0.538763
6691.000000 0.097019 0.529720
6692.000000 0.087984 0.542076
6693.000000 0.097050 0.531937
6694.000000 0.087107 0.538277
6695.000000 0.089989 0.539115
6696.000000 0.098628 0.530111
6697.000000 0.085892 0.544020
6698.000000 0.095692 0.531269
6699.000000 0.092580 0.534715
6700.000000 0.088889 0.540558
6701.000000 0.101074 0.529492
6702.000000 0.086436 0.543771
6703.000000 0.092739 0.534221
6704.000000 0.091916 0.534961
6705.000000 0.090975 0.537942
6706.000000 0.099841 0.533350
6707.000000 0.097600 0.537522
6708.000000 0.101790 0.532207
6709.000000 0.096487 0.537960
6710.000000 0.089278 0.543495
6711.000000 0.102017 0.525634
6712.000000 0.091407 0.537206
6713.000000 0.090073 0.543085
6714.000000 0.104553 0.532322
6715.000000 0.100471 0.539762
6716.000000 0.108018 0.527476
6717.000000 0.089489 0.541094
6718.000000 0.088724 0.540110
6719.000000 0.101378 0.527279
6720.000000 0.092707 0.543510
6721.000000 0.105855 0.534038
6722.000000 0.108274 0.534166
6723.000000 0.100679 0.537733
6724.000000 0.098237 0.531429
6725.000000 0.087525 0.540221
6726.000000 0.096782 0.534173
6727.000000 0.105691 0.535214
6728.000000 0.104954 0.534144
6729.000000 0.093920 0.536571
6730.000000 0.081988 0.543400
6731.000000 0.097304 0.532395
6732.000000 0.101857 0.533042
6733.000000 0.092940 0.539632
6734.000000 0.092419 0.536162
6735.000000 0.097934 0.527765
6736.000000 0.084204 0.543729
6737.000000 0.095885 0.536896
6738.000000 0.095896 0.534122
6739.000000 0.090396 0.537285
6740.000000 0.095103 0.532910
6741.000000 0.086544 0.539387
6742.000000 0.091794 0.534436
6743.000000 0.090829 0.536246
6744.000000 0.087317 0.539873
6745.000000 0.096814 0.528886
6746.000000 0.088518 0.537061
6747.000000 0.084161 0.541838
6748.000000 0.092709 0.533579
6749.000000 0.093264 0.531875
6750.000000 0.084976 0.543696
6751.000000 0.096213 0.531823
6752.000000 0.091109 0.536680
6753.000000 0.088894 0.538097
6754.000000 0.095662 0.531536
6755.000000 0.088225 0.541117
6756.000000 0.094868 0.532717
6757.000000 0.091092 0.535555
6758.000000 0.087191 0.537892
6759.000000 0.093248 0.533912
6760.000000 0.084251 0.541591
6761.000000 0.092576 0.532265
6762.000000 0.089990 0.536216
6763.000000 0.088044 0.539252
6764.000000 0.094143 0.532496
6765.000000 0.090258 0.538696
6766.000000 0.095323 0.534080
6767.000000 0.095110 0.535083
6768.000000 0.088002 0.539204
6769.000000 0.093293 0.532579
6770.000000 0.088326 0.538086
6771.000000 0.090338 0.538386
6772.000000 0.091811 0.536441
6773.000000 0.093653 0.532415
6774.000000 0.088375 0.536375
6775.000000 0.086671 0.538400
6776.000000 0.093055 0.534896
6777.000000 0.097773 0.535050
6778.000000 0.096943 0.534336
6779.000000 0.087231 0.540864
6780.000000 0.089657 0.535676
6781.000000 0.091919 0.534332
6782.000000 0.093538 0.535623
6783.000000 0.089480 0.538899
6784.000000 0.090873 0.534027
6785.000000 0.096616 0.531899
6786.000000 0.083505 0.545219
6787.000000 0.096114 0.531213
6788.000000 0.089753 0.535185
6789.000000 0.085693 0.539757
6790.000000 0.093074 0.532738
6791.000000 0.085600 0.539149
6792.000000 0.088915 0.535726
6793.000000 0.089351 0.534526
6794.000000 0.086442 0.538236
6795.000000 0.092148 0.533204
6796.000000 0.084792 0.540216
6797.000000 0.093509 0.531599
6798.000000 0.089141 0.538575
6799.000000 0.090176 0.537688
6800.000000 0.099252 0.529845
6801.000000 0.086101 0.542401
6802.000000 0.093966 0.533886
6803.000000 0.093367 0.532561
6804.000000 0.083148 0.545288
6805.000000 0.099446 0.527825
6806.000000 0.086207 0.537894
6807.000000 0.082438 0.543371
6808.000000 0.099342 0.527367
6809.000000 0.089305 0.538135
6810.000000 0.089147 0.535601
6811.000000 0.087511 0.537761
6812.000000 0.089733 0.536022
6813.000000 0.094794 0.531734
6814.000000 0.084765 0.541299
6815.000000 0.088642 0.538422
6816.000000 0.097080 0.529588
6817.000000 0.089579 0.539687
6818.000000 0.094768 0.534653
6819.000000 0.090723 0.537043
6820.000000 0.091371 0.534660
6821.000000 0.091563 0.533597
6822.000000 0.084216 0.539726
6823.000000 0.090781 0.535321
6824.000000 0.088487 0.534342
6825.000000 0.085183 0.540004
6826.000000 0.088571 0.537070
6827.000000 0.094540 0.530937
6828.000000 0.084918 0.541398
6829.000000 0.090880 0.535691
6830.000000 0.092317 0.535574
6831.000000 0.088832 0.536452
6832.000000 0.093917 0.532640
6833.000000 0.088327 0.537260
6834.000000 0.086486 0.538750
6835.000000 0.090913 0.534165
6836.000000 0.089035 0.536403
6837.000000 0.091491 0.536030
6838.000000 0.086788 0.540488
6839.000000 0.094707 0.529309
6840.000000 0.085407 0.538277
6841.000000 0.083028 0.540318
6842.000000 0.092610 0.530496
6843.000000 0.085111 0.538865
6844.000000 0.085153 0.538372
6845.000000 0.095493 0.530783
6846.000000 0.083570 0.541542
6847.000000 0.091067 0.534120
6848.000000 0.088189 0.535743
6849.000000 0.085725 0.539074
6850.000000 0.091045 0.532376
6851.000000 0.087150 0.537803
6852.000000 0.089189 0.533999
6853.000000 0.083862 0.539441
6854.000000 0.090748 0.534482
6855.000000 0.088835 0.537164
6856.000000 0.089360 0.533957
6857.000000 0.088744 0.536740
6858.000000 0.091024 0.535893
6859.000000 0.090133 0.535224
6860.000000 0.088665 0.537870
6861.000000 0.097341 0.533735
6862.000000 0.091458 0.541258
6863.000000 0.094393 0.537237
6864.000000 0.103627 0.531335
6865.000000 0.102877 0.534746
6866.000000 0.097270 0.542013
6867.000000 0.107567 0.529463
6868.000000 0.095500 0.539332
6869.000000 0.097049 0.534034
6870.000000 0.091139 0.535059
6871.000000 0.087264 0.537301
6872.000000 0.094526 0.533359
6873.000000 0.090258 0.542006
6874.000000 0.097803 0.533673
6875.000000 0.097524 0.533647
6876.000000 0.086936 0.543297
6877.000000 0.097151 0.529182
6878.000000 0.087915 0.536277
6879.000000 0.089701 0.538663
6880.000000 0.099725 0.532230
6881.000000 0.089006 0.540050
6882.000000 0.087238 0.537020
6883.000000 0.091324 0.533311
6884.000000 0.090074 0.535883
6885.000000 0.088948 0.536243
6886.000000 0.088922 0.536906
6887.000000 0.087486 0.536923
6888.000000 0.093927 0.531576
6889.000000 0.082601 0.542976
6890.000000 0.089382 0.535701
6891.000000 0.093510 0.530745
6892.000000 0.084269 0.541009
6893.000000 0.093832 0.534631
6894.000000 0.086253 0.539369
6895.000000 0.095973 0.529251
6896.000000 0.085021 0.539875
6897.000000 0.083890 0.540549
6898.000000 0.096115 0.528808
6899.000000 0.087923 0.536752
6900.000000 0.089014 0.536265
6901.000000 0.085959 0.539286
6902.000000 0.090526 0.535505
6903.000000 0.089293 0.537115
6904.000000 0.089518 0.534399
6905.000000 0.086381 0.536747
6906.000000 0.087467 0.535102
6907.000000 0.088337 0.535657
6908.000000 0.086890 0.537431
6909.000000 0.090308 0.535813
6910.000000 0.090362 0.534365
6911.000000 0.088940 0.536396
6912.000000 0.089827 0.536946
6913.000000 0.085900 0.539362
6914.000000 0.092744 0.532309
6915.000000 0.089164 0.537393
6916.000000 0.090233 0.537192
6917.000000 0.095340 0.533702
6918.000000 0.094915 0.534302
6919.000000 0.091936 0.539694
6920.000000 0.095361 0.532899
6921.000000 0.092091 0.537397
6922.000000 0.091396 0.537396
6923.000000 0.088825 0.536581
6924.000000 0.095073 0.533212
6925.000000 0.094399 0.533598
6926.000000 0.085609 0.541873
6927.000000 0.094979 0.535140
6928.000000 0.100186 0.532174
6929.000000 0.094101 0.537607
6930.000000 0.088653 0.539657
6931.000000 0.094229 0.533389
6932.000000 0.091947 0.533425
6933.000000 0.082270 0.542538
6934.000000 0.095622 0.530072
6935.000000 0.086502 0.539712
6936.000000 0.091410 0.536135
6937.000000 0.099508 0.530127
6938.000000 0.084685 0.540327
6939.000000 0.085742 0.539480
6940.000000 0.092874 0.531112
6941.000000 0.083543 0.539753
6942.000000 0.089688 0.536059
6943.000000 0.098571 0.530976
6944.000000 0.086947 0.538805
6945.000000 0.087219 0.541630
6946.000000 0.100901 0.530024
6947.000000 0.090548 0.535641
6948.000000 0.082776 0.541159
6949.000000 0.095258 0.531253
6950.000000 0.083958 0.538094
6951.000000 0.085415 0.538883
6952.000000 0.094965 0.530743
6953.000000 0.087354 0.538412
6954.000000 0.090736 0.535613
6955.000000 0.086578 0.537747
6956.000000 0.088628 0.534022
6957.000000 0.090511 0.535139
6958.000000 0.088117 0.536717
6959.000000 0.084671 0.537649
6960.000000 0.089114 0.535547
6961.000000 0.083963 0.541082
6962.000000 0.095842 0.528012
6963.000000 0.084044 0.540768
6964.000000 0.087631 0.537243
6965.000000 0.090845 0.533452
6966.000000 0.086243 0.537483
6967.000000 0.086060 0.536534
6968.000000 0.096822 0.528313
6969.000000 0.082266 0.542326
6970.000000 0.085979 0.538221
6971.000000 0.090719 0.533396
6972.000000 0.085743 0.536965
6973.000000 0.089187 0.534151
6974.000000 0.085350 0.537506
6975.000000 0.083900 0.539632
6976.000000 0.094722 0.529087
6977.000000 0.084720 0.539352
6978.000000 0.084744 0.539175
6979.000000 0.086564 0.536350
6980.000000 0.091282 0.534208
6981.000000 0.092949 0.534000
6982.000000 0.086991 0.542681
6983.000000 0.108074 0.523311
6984.000000 0.085441 0.544390
6985.000000 0.087815 0.537846
6986.000000 0.093999 0.530513
6987.000000 0.083584 0.541684
6988.000000 0.093692 0.529701
6989.000000 0.084089 0.541563
6990.000000 0.088428 0.536939
6991.000000 0.094863 0.530307
6992.000000 0.085592 0.536775
6993.000000 0.080755 0.542621
6994.000000 0.091040 0.531052
6995.000000 0.087188 0.534957
6996.000000 0.083381 0.539008
6997.000000 0.085094 0.538732
6998.000000 0.088897 0.533884
6999.000000 0.090561 0.533944
7000.000000 0.086397 0.538778
7001.000000 0.092840 0.532096
7002.000000 0.083368 0.541291
7003.000000 0.091330 0.530790
7004.000000 0.083259 0.540153
7005.000000 0.087002 0.534715
7006.000000 0.090229 0.534006
7007.000000 0.083875 0.541448
7008.000000 0.095237 0.532949
7009.000000 0.086276 0.539354
7010.000000 0.092755 0.533289
7011.000000 0.090748 0.534345
7012.000000 0.083283 0.539269
7013.000000 0.092970 0.532069
7014.000000 0.081129 0.542420
7015.000000 0.093257 0.531248
7016.000000 0.086385 0.536463
7017.000000 0.084498 0.539672
7018.000000 0.093893 0.531274
7019.000000 0.085078 0.537351
7020.000000 0.086532 0.536093
7021.000000 0.091525 0.535391
7022.000000 0.086108 0.539134
7023.000000 0.092020 0.533913
7024.000000 0.089215 0.535751
7025.000000 0.088717 0.533786
7026.000000 0.085368 0.538437
7027.000000 0.084435 0.538796
7028.000000 0.096691 0.529261
7029.000000 0.084774 0.541838
7030.000000 0.090136 0.535349
7031.000000 0.096145 0.531654
7032.000000 0.083281 0.543509
7033.000000 0.094307 0.532891
7034.000000 0.088160 0.538497
7035.000000 0.092153 0.532611
7036.000000 0.089518 0.536608
7037.000000 0.092432 0.535589
7038.000000 0.096403 0.532924
7039.000000 0.089516 0.542168
7040.000000 0.101421 0.528168
7041.000000 0.084890 0.541924
7042.000000 0.088909 0.537042
7043.000000 0.094060 0.530641
7044.000000 0.084071 0.540909
7045.000000 0.092915 0.532117
7046.000000 0.081704 0.542940
7047.000000 0.096194 0.530150
7048.000000 0.094936 0.533343
7049.000000 0.086985 0.542147
7050.000000 0.093526 0.534650
7051.000000 0.098033 0.531630
7052.000000 0.091933 0.537848
7053.000000 0.086528 0.543060
7054.000000 0.095116 0.531878
7055.000000 0.093189 0.531907
7056.000000 0.081360 0.541323
7057.000000 0.088387 0.535489
7058.000000 0.089692 0.533941
7059.000000 0.085279 0.536683
7060.000000 0.083826 0.539382
7061.000000 0.092943 0.532890
7062.000000 0.086626 0.535677
7063.000000 0.084291 0.540516
7064.000000 0.093974 0.530264
7065.000000 0.087960 0.534256
7066.000000 0.083115 0.540873
7067.000000 0.090384 0.533035
7068.000000 0.085093 0.539422
7069.000000 0.092574 0.532241
7070.000000 0.085259 0.540329
7071.000000 0.091129 0.533551
7072.000000 0.086337 0.537383
7073.000000 0.086530 0.538495
7074.000000 0.093038 0.529986
7075.000000 0.086388 0.538685
7076.000000 0.090006 0.537822
7077.000000 0.089811 0.536199
7078.000000 0.091768 0.533706
7079.000000 0.088990 0.536559
7080.000000 0.085523 0.540142
7081.000000 0.089153 0.534904
7082.000000 0.098561 0.530354
7083.000000 0.089971 0.536948
7084.000000 0.083373 0.546780
7085.000000 0.106964 0.523970
7086.000000 0.087395 0.537711
7087.000000 0.085265 0.542174
7088.000000 0.097886 0.531481
7089.000000 0.089010 0.534287
7090.000000 0.084741 0.540247
7091.000000 0.093607 0.534241
7092.000000 0.089339 0.533203
7093.000000 0.084332 0.542092
7094.000000 0.097622 0.526735
7095.000000 0.080040 0.544761
7096.000000 0.088342 0.535614
7097.000000 0.092381 0.532208
7098.000000 0.085034 0.536858
7099.000000 0.089692 0.536443
7100.000000 0.084250 0.538949
7101.000000 0.094989 0.531006
7102.000000 0.090739 0.535811
7103.000000 0.080246 0.543085
7104.000000 0.094405 0.529912
7105.000000 0.088300 0.537491
7106.000000 0.085720 0.536006
7107.000000 0.087038 0.534262
7108.000000 0.085097 0.538212
7109.000000 0.085528 0.537229
7110.000000 0.085759 0.535740
7111.000000 0.086534 0.536322
7112.000000 0.087879 0.534944
7113.000000 0.084600 0.536393
7114.000000 0.086876 0.534928
7115.000000 0.084402 0.538131
7116.000000 0.090377 0.532620
7117.000000 0.085222 0.536686
7118.000000 0.088592 0.536547
7119.000000 0.085061 0.538039
7120.000000 0.090810 0.532673
7121.000000 0.087153 0.538076
7122.000000 0.087789 0.538058
7123.000000 0.093833 0.532505
7124.000000 0.092360 0.536664
7125.000000 0.087332 0.537915
7126.000000 0.089930 0.532729
7127.000000 0.083117 0.541534
7128.000000 0.098370 0.528404
7129.000000 0.081896 0.543503
7130.000000 0.091884 0.533701
7131.000000 0.100570 0.530353
7132.000000 0.090948 0.546486
7133.000000 0.112880 0.526832
7134.000000 0.101680 0.540962
7135.000000 0.101829 0.530426
7136.000000 0.092837 0.538180
7137.000000 0.091393 0.540720
7138.000000 0.100458 0.528277
7139.000000 0.085593 0.540649
7140.000000 0.090636 0.533387
7141.000000 0.087362 0.535072
7142.000000 0.083583 0.540520
7143.000000 0.090021 0.534547
7144.000000 0.086457 0.535533
7145.000000 0.082818 0.537858
7146.000000 0.092085 0.531295
7147.000000 0.083539 0.539964
7148.000000 0.089900 0.532752
7149.000000 0.083014 0.539568
7150.000000 0.087773 0.537155
7151.000000 0.097559 0.528830
7152.000000 0.078424 0.544846
7153.000000 0.089082 0.533543
7154.000000 0.095873 0.529269
7155.000000 0.079224 0.543201
7156.000000 0.093155 0.532474
7157.000000 0.088579 0.538354
7158.000000 0.088045 0.536414
7159.000000 0.088874 0.535594
7160.000000 0.093179 0.534272
7161.000000 0.088174 0.536179
7162.000000 0.084342 0.542458
7163.000000 0.097832 0.528782
7164.000000 0.087503 0.535959
7165.000000 0.082631 0.539298
7166.000000 0.090282 0.530285
7167.000000 0.081846 0.538595
7168.000000 0.081426 0.540431
7169.000000 0.092741 0.531782
7170.000000 0.087540 0.539302
7171.000000 0.094713 0.532518
7172.000000 0.088461 0.536633
7173.000000 0.089483 0.536696
7174.000000 0.088557 0.534997
7175.000000 0.085169 0.537523
7176.000000 0.084662 0.535664
7177.000000 0.088049 0.534961
7178.000000 0.084718 0.536491
7179.000000 0.086152 0.537591
7180.000000 0.088724 0.534945
7181.000000 0.082522 0.539007
7182.000000 0.090572 0.534614
7183.000000 0.088916 0.536620
7184.000000 0.095611 0.530075
7185.000000 0.082443 0.542180
7186.000000 0.085818 0.537854
7187.000000 0.095778 0.527844
7188.000000 0.080778 0.543764
7189.000000 0.097528 0.530282
7190.000000 0.080234 0.543035
7191.000000 0.093371 0.529365
7192.000000 0.091150 0.533488
7193.000000 0.079773 0.547517
7194.000000 0.100774 0.526376
7195.000000 0.093803 0.535065
7196.000000 0.090473 0.541938
7197.000000 0.093770 0.537409
7198.000000 0.097029 0.528938
7199.000000 0.087950 0.535866
7200.000000 0.080811 0.541231
7201.000000 0.084756 0.538363
7202.000000 0.098382 0.529394
7203.000000 0.092679 0.536001
7204.000000 0.087780 0.541501
7205.000000 0.093776 0.534280
7206.000000 0.089405 0.534254
7207.000000 0.084401 0.537238
7208.000000 0.084170 0.537770
7209.000000 0.093564 0.532441
7210.000000 0.096428 0.535701
7211.000000 0.094749 0.536959
7212.000000 0.096955 0.533176
7213.000000 0.082117 0.540704
7214.000000 0.088138 0.533374
7215.000000 0.088526 0.537164
7216.000000 0.092248 0.538547
7217.000000 0.103880 0.530335
7218.000000 0.089868 0.540524
7219.000000 0.091700 0.531005
7220.000000 0.082488 0.538883
7221.000000 0.085694 0.538275
7222.000000 0.098716 0.529109
7223.000000 0.083470 0.543825
7224.000000 0.092528 0.531130
7225.000000 0.084434 0.536160
7226.000000 0.082412 0.538269
7227.000000 0.086548 0.533806
7228.000000 0.083308 0.540836
7229.000000 0.094442 0.530842
7230.000000 0.086331 0.537025
7231.000000 0.084916 0.536767
7232.000000 0.084257 0.535968
7233.000000 0.086513 0.534452
7234.000000 0.084533 0.538304
7235.000000 0.088843 0.537314
7236.000000 0.089300 0.533721
7237.000000 0.087815 0.533895
7238.000000 0.081449 0.539942
7239.000000 0.086834 0.535662
7240.000000 0.087230 0.536194
7241.000000 0.093526 0.530419
7242.000000 0.079706 0.543938
7243.000000 0.091978 0.530744
7244.000000 0.084509 0.536224
7245.000000 0.085697 0.536317
7246.000000 0.085521 0.536088
7247.000000 0.085376 0.536625
7248.000000 0.085055 0.537889
7249.000000 0.090627 0.533461
7250.000000 0.091481 0.533269
7251.000000 0.079316 0.542519
7252.000000 0.088094 0.532659
7253.000000 0.082482 0.537710
7254.000000 0.081781 0.538640
7255.000000 0.090754 0.530914
7256.000000 0.083721 0.539454
7257.000000 0.089362 0.533484
7258.000000 0.084009 0.536339
7259.000000 0.083832 0.536717
7260.000000 0.088435 0.533428
7261.000000 0.082825 0.542378
7262.000000 0.092951 0.532594
7263.000000 0.089360 0.534133
7264.000000 0.083949 0.539344
7265.000000 0.086696 0.534415
7266.000000 0.086337 0.533869
7267.000000 0.084548 0.537345
7268.000000 0.087271 0.539134
7269.000000 0.092367 0.536983
7270.000000 0.100311 0.528265
7271.000000 0.083242 0.539988
7272.000000 0.080946 0.540685
7273.000000 0.090615 0.528617
7274.000000 0.082322 0.539722
7275.000000 0.085712 0.536448
7276.000000 0.086607 0.534474
7277.000000 0.082739 0.537616
7278.000000 0.084943 0.536169
7279.000000 0.084046 0.537324
7280.000000 0.092948 0.529717
7281.000000 0.084680 0.538877
7282.000000 0.084979 0.538496
7283.000000 0.092028 0.530985
7284.000000 0.082679 0.539728
7285.000000 0.084040 0.538238
7286.000000 0.098190 0.527608
7287.000000 0.083565 0.545684
7288.000000 0.098147 0.530146
7289.000000 0.094656 0.534987
7290.000000 0.089268 0.538447
7291.000000 0.090355 0.536465
7292.000000 0.091712 0.534847
7293.000000 0.086469 0.537747
7294.000000 0.085201 0.533889
7295.000000 0.083624 0.536205
7296.000000 0.085058 0.537804
7297.000000 0.082776 0.539148
7298.000000 0.094079 0.530500
7299.000000 0.089757 0.535820
7300.000000 0.085272 0.542762
7301.000000 0.103038 0.525377
7302.000000 0.082201 0.545557
7303.000000 0.088964 0.532227
7304.000000 0.087103 0.532510
7305.000000 0.079950 0.544215
7306.000000 0.098620 0.525789
7307.000000 0.080097 0.542918
7308.000000 0.087509 0.538398
7309.000000 0.099168 0.527351
7310.000000 0.084917 0.542608
7311.000000 0.091466 0.533277
7312.000000 0.083589 0.537650
7313.000000 0.085723 0.533129
7314.000000 0.080621 0.538804
7315.000000 0.085822 0.536275
7316.000000 0.087802 0.535046
7317.000000 0.087863 0.536656
7318.000000 0.089185 0.533739
7319.000000 0.085902 0.535166
7320.000000 0.083800 0.537623
7321.000000 0.083073 0.536774
7322.000000 0.087640 0.532192
7323.000000 0.087261 0.536757
7324.000000 0.082102 0.541420
7325.000000 0.089898 0.532365
7326.000000 0.085046 0.537503
7327.000000 0.083437 0.537361
7328.000000 0.089500 0.531493
7329.000000 0.078026 0.542894
7330.000000 0.089837 0.531420
7331.000000 0.084654 0.535281
7332.000000 0.083519 0.538698
7333.000000 0.095960 0.529358
7334.000000 0.080871 0.546185
7335.000000 0.092017 0.530983
7336.000000 0.086187 0.533786
7337.000000 0.082239 0.540466
7338.000000 0.093168 0.531372
7339.000000 0.082937 0.542342
7340.000000 0.093717 0.530357
7341.000000 0.087664 0.535752
7342.000000 0.082211 0.541970
7343.000000 0.099167 0.527808
7344.000000 0.078232 0.545454
7345.000000 0.092783 0.529954
7346.000000 0.084322 0.535595
7347.000000 0.083826 0.537209
7348.000000 0.084792 0.536977
7349.000000 0.083740 0.536542
7350.000000 0.087757 0.532776
7351.000000 0.082258 0.536635
7352.000000 0.083774 0.536683
7353.000000 0.085423 0.535855
7354.000000 0.084507 0.536366
7355.000000 0.087683 0.535281
7356.000000 0.082964 0.537264
7357.000000 0.082324 0.537889
7358.000000 0.089440 0.531261
7359.000000 0.079465 0.540066
7360.000000 0.084299 0.536656
7361.000000 0.088741 0.533505
7362.000000 0.086593 0.536978
7363.000000 0.087781 0.532994
7364.000000 0.078636 0.541674
7365.000000 0.087285 0.533626
7366.000000 0.087421 0.532688
7367.000000 0.083616 0.538029
7368.000000 0.086199 0.536196
7369.000000 0.082647 0.538437
7370.000000 0.087680 0.532595
7371.000000 0.081898 0.537936
7372.000000 0.081688 0.538763
7373.000000 0.093474 0.531086
7374.000000 0.080789 0.544141
7375.000000 0.099687 0.525593
7376.000000 0.080283 0.541132
7377.000000 0.083386 0.536111
7378.000000 0.090610 0.530451
7379.000000 0.080132 0.541540
7380.000000 0.089210 0.532423
7381.000000 0.081698 0.538030
7382.000000 0.082362 0.538037
7383.000000 0.086055 0.535164
7384.000000 0.082991 0.537724
7385.000000 0.089017 0.531342
7386.000000 0.079075 0.540312
7387.000000 0.087735 0.532991
7388.000000 0.082138 0.539443
7389.000000 0.085300 0.533045
7390.000000 0.083440 0.535408
7391.000000 0.084023 0.536560
7392.000000 0.081611 0.539114
7393.000000 0.089958 0.529816
7394.000000 0.075270 0.542312
7395.000000 0.083159 0.535227
7396.000000 0.088241 0.531376
7397.000000 0.080177 0.540957
7398.000000 0.084922 0.535977
7399.000000 0.090057 0.530710
7400.000000 0.079121 0.542748
7401.000000 0.090920 0.529456
7402.000000 0.079218 0.539677
7403.000000 0.082273 0.537597
7404.000000 0.088105 0.531020
7405.000000 0.081851 0.538608
7406.000000 0.082927 0.537890
7407.000000 0.087544 0.533023
7408.000000 0.086023 0.535607
7409.000000 0.082954 0.540519
7410.000000 0.088561 0.531239
7411.000000 0.081815 0.538354
7412.000000 0.081332 0.538595
7413.000000 0.087148 0.533005
7414.000000 0.079769 0.537148
7415.000000 0.086065 0.534849
7416.000000 0.080117 0.539662
7417.000000 0.089959 0.529335
7418.000000 0.080098 0.538866
7419.000000 0.076756 0.542236
7420.000000 0.090896 0.528343
7421.000000 0.077471 0.541655
7422.000000 0.085992 0.534001
7423.000000 0.085868 0.532955
7424.000000 0.082104 0.536514
7425.000000 0.080747 0.538088
7426.000000 0.080858 0.539177
7427.000000 0.087363 0.532462
7428.000000 0.082328 0.536815
7429.000000 0.081201 0.536667
7430.000000 0.086131 0.532888
7431.000000 0.084858 0.534665
7432.000000 0.081479 0.538559
7433.000000 0.080578 0.540453
7434.000000 0.089013 0.531327
7435.000000 0.081998 0.540594
7436.000000 0.094428 0.530991
7437.000000 0.089486 0.534612
7438.000000 0.085072 0.539839
7439.000000 0.092009 0.535023
7440.000000 0.094304 0.533255
7441.000000 0.087840 0.538160
7442.000000 0.088632 0.536019
7443.000000 0.084643 0.534690
7444.000000 0.082242 0.538146
7445.000000 0.082007 0.536364
7446.000000 0.086117 0.532325
7447.000000 0.076257 0.544184
7448.000000 0.092148 0.528429
7449.000000 0.084891 0.536802
7450.000000 0.083909 0.539766
7451.000000 0.096796 0.530266
7452.000000 0.085256 0.540636
7453.000000 0.087390 0.536817
7454.000000 0.091575 0.530432
7455.000000 0.080063 0.539111
7456.000000 0.083705 0.537145
7457.000000 0.087470 0.534893
7458.000000 0.088427 0.534719
7459.000000 0.081916 0.539768
7460.000000 0.090564 0.530822
7461.000000 0.082393 0.537793
7462.000000 0.080412 0.537568
7463.000000 0.081690 0.534678
7464.000000 0.080539 0.537347
7465.000000 0.087449 0.532662
7466.000000 0.078235 0.541386
7467.000000 0.089848 0.531870
7468.000000 0.079898 0.540213
7469.000000 0.085822 0.533645
7470.000000 0.089984 0.531329
7471.000000 0.080156 0.543126
7472.000000 0.096410 0.531811
7473.000000 0.097825 0.537159
7474.000000 0.104625 0.532617
7475.000000 0.092518 0.543690
7476.000000 0.100894 0.532860
7477.000000 0.093535 0.535386
7478.000000 0.085257 0.537641
7479.000000 0.085937 0.532694
7480.000000 0.083519 0.535211
7481.000000 0.085817 0.533391
7482.000000 0.079467 0.541445
7483.000000 0.085397 0.536326
7484.000000 0.087345 0.533624
7485.000000 0.085960 0.534977
7486.000000 0.081058 0.536334
7487.000000 0.082280 0.535939
7488.000000 0.081047 0.538731
7489.000000 0.087221 0.533885
7490.000000 0.084813 0.537121
7491.000000 0.083393 0.536139
7492.000000 0.081539 0.535793
7493.000000 0.082952 0.533985
7494.000000 0.084798 0.534467
7495.000000 0.078461 0.542471
7496.000000 0.096546 0.530336
7497.000000 0.087417 0.541263
7498.000000 0.095065 0.531008
7499.000000 0.084077 0.537425
7500.000000 0.081540 0.536086
7501.000000 0.088528 0.532948
7502.000000 0.082617 0.541377
7503.000000 0.092980 0.530533
7504.000000 0.081705 0.543144
7505.000000 0.089449 0.531639
7506.000000 0.085671 0.532244
7507.000000 0.075941 0.544378
7508.000000 0.092210 0.528489
7509.000000 0.085455 0.534925
7510.000000 0.079756 0.540085
7511.000000 0.087278 0.532569
7512.000000 0.086774 0.539880
7513.000000 0.095783 0.529144
7514.000000 0.075307 0.546197
7515.000000 0.088227 0.530311
7516.000000 0.085085 0.533222
7517.000000 0.078556 0.542456
7518.000000 0.093011 0.528316
7519.000000 0.082596 0.538532
7520.000000 0.079481 0.541600
7521.000000 0.090113 0.529209
7522.000000 0.081584 0.538921
7523.000000 0.084622 0.536108
7524.000000 0.085503 0.535247
7525.000000 0.082157 0.536822
7526.000000 0.089157 0.531912
7527.000000 0.076734 0.544262
7528.000000 0.092574 0.528819
7529.000000 0.084477 0.537127
7530.000000 0.081988 0.540449
7531.000000 0.092168 0.530550
7532.000000 0.080149 0.539645
7533.000000 0.089737 0.529925
7534.000000 0.080955 0.538816
7535.000000 0.074261 0.546220
7536.000000 0.099684 0.523667
7537.000000 0.080592 0.540829
7538.000000 0.084221 0.535780
7539.000000 0.086347 0.533338
7540.000000 0.084786 0.538557
7541.000000 0.090774 0.532331
7542.000000 0.076840 0.543298
7543.000000 0.090517 0.530025
7544.000000 0.088150 0.533683
7545.000000 0.077547 0.543724
7546.000000 0.088520 0.531376
7547.000000 0.085166 0.533871
7548.000000 0.077534 0.540817
7549.000000 0.086881 0.533638
7550.000000 0.083932 0.539884
7551.000000 0.089707 0.531558
7552.000000 0.082142 0.535674
7553.000000 0.081390 0.540059
7554.000000 0.094471 0.526141
7555.000000 0.078089 0.543760
7556.000000 0.085431 0.533464
7557.000000 0.085990 0.534701
7558.000000 0.080290 0.539423
7559.000000 0.085091 0.533674
7560.000000 0.079507 0.539260
7561.000000 0.080864 0.536455
7562.000000 0.085946 0.531534
7563.000000 0.077126 0.540407
7564.000000 0.084775 0.533985
7565.000000 0.081711 0.537325
7566.000000 0.086635 0.534645
7567.000000 0.086149 0.536833
7568.000000 0.090878 0.536471
7569.000000 0.088520 0.535258
7570.000000 0.085667 0.534726
7571.000000 0.083114 0.534169
7572.000000 0.084305 0.533352
7573.000000 0.075447 0.545808
7574.000000 0.091698 0.531030
7575.000000 0.087583 0.534423
7576.000000 0.082386 0.540374
7577.000000 0.087562 0.531453
7578.000000 0.081648 0.536312
7579.000000 0.079720 0.537909
7580.000000 0.084275 0.534766
7581.000000 0.081024 0.538353
7582.000000 0.087446 0.532773
7583.000000 0.082383 0.535633
7584.000000 0.079549 0.539479
7585.000000 0.085117 0.533329
7586.000000 0.081741 0.535865
7587.000000 0.084122 0.535522
7588.000000 0.079068 0.538325
7589.000000 0.082388 0.534336
7590.000000 0.083049 0.535418
7591.000000 0.085806 0.535965
7592.000000 0.078016 0.540444
7593.000000 0.088889 0.531051
7594.000000 0.081122 0.536602
7595.000000 0.077947 0.541202
7596.000000 0.091991 0.528071
7597.000000 0.078871 0.541813
7598.000000 0.085222 0.536040
7599.000000 0.092718 0.531059
7600.000000 0.086369 0.540690
7601.000000 0.094541 0.533935
7602.000000 0.096302 0.531561
7603.000000 0.085934 0.541956
7604.000000 0.091553 0.534250
7605.000000 0.089906 0.531334
7606.000000 0.082535 0.540272
7607.000000 0.085001 0.536322
7608.000000 0.082373 0.537172
7609.000000 0.092399 0.530586
7610.000000 0.082566 0.540585
7611.000000 0.087832 0.533370
7612.000000 0.083830 0.537082
7613.000000 0.083679 0.539210
7614.000000 0.094408 0.530994
7615.000000 0.083494 0.542263
7616.000000 0.098187 0.526922
7617.000000 0.079180 0.543326
7618.000000 0.081022 0.536379
7619.000000 0.096591 0.523468
7620.000000 0.075935 0.550152
7621.000000 0.092670 0.534584
7622.000000 0.096225 0.530013
7623.000000 0.086585 0.537209
7624.000000 0.083676 0.537599
7625.000000 0.078212 0.538980
7626.000000 0.088535 0.530150
7627.000000 0.083685 0.534564
7628.000000 0.075758 0.545314
7629.000000 0.092159 0.527355
7630.000000 0.083089 0.535199
7631.000000 0.076519 0.541306
7632.000000 0.089826 0.530359
7633.000000 0.083185 0.539095
7634.000000 0.086557 0.533357
7635.000000 0.081533 0.538326
7636.000000 0.081668 0.539997
7637.000000 0.093488 0.528580
7638.000000 0.079252 0.541451
7639.000000 0.081855 0.536828
7640.000000 0.083652 0.532679
7641.000000 0.082088 0.536538
7642.000000 0.086022 0.533797
7643.000000 0.079957 0.538712
7644.000000 0.082323 0.534976
7645.000000 0.087766 0.533363
7646.000000 0.078517 0.543795
7647.000000 0.100884 0.526006
7648.000000 0.084911 0.543959
7649.000000 0.099781 0.531246
7650.000000 0.098313 0.533325
7651.000000 0.085989 0.543876
7652.000000 0.094016 0.528757
7653.000000 0.076065 0.539004
7654.000000 0.077466 0.541347
7655.000000 0.101507 0.525333
7656.000000 0.087818 0.539833
7657.000000 0.084624 0.539076
7658.000000 0.085686 0.532203
7659.000000 0.082741 0.536754
7660.000000 0.085887 0.533605
7661.000000 0.076255 0.543420
7662.000000 0.088269 0.532355
7663.000000 0.086430 0.532826
7664.000000 0.078169 0.540888
7665.000000 0.087672 0.531462
7666.000000 0.082105 0.535717
7667.000000 0.076565 0.541033
7668.000000 0.094572 0.528454
7669.000000 0.079612 0.543385
7670.000000 0.087744 0.531799
7671.000000 0.082713 0.535012
7672.000000 0.080625 0.539212
7673.000000 0.086677 0.531794
7674.000000 0.078193 0.538333
7675.000000 0.079290 0.536897
7676.000000 0.084106 0.534625
7677.000000 0.081020 0.536715
7678.000000 0.083500 0.533436
7679.000000 0.079277 0.538212
7680.000000 0.080280 0.537495
7681.000000 0.082818 0.534155
7682.000000 0.086109 0.534632
7683.000000 0.081744 0.541430
7684.000000 0.090935 0.531477
7685.000000 0.086687 0.534565
7686.000000 0.083647 0.537700
7687.000000 0.078557 0.539173
7688.000000 0.086037 0.531836
7689.000000 0.084027 0.534296
7690.000000 0.079959 0.537001
7691.000000 0.079437 0.537386
7692.000000 0.084459 0.533038
7693.000000 0.078071 0.541409
7694.000000 0.085808 0.533837
7695.000000 0.086750 0.533584
7696.000000 0.077918 0.540947
7697.000000 0.088707 0.531269
7698.000000 0.079810 0.539419
7699.000000 0.089199 0.531824
7700.000000 0.084657 0.535929
7701.000000 0.079509 0.539837
7702.000000 0.088680 0.532923
7703.000000 0.081625 0.536729
7704.000000 0.082057 0.536428
7705.000000 0.085466 0.533765
7706.000000 0.080328 0.540878
7707.000000 0.088283 0.533769
7708.000000 0.086817 0.533444
7709.000000 0.078652 0.539793
7710.000000 0.082713 0.533469
7711.000000 0.078735 0.536418
7712.000000 0.080851 0.537462
7713.000000 0.085979 0.534037
7714.000000 0.082367 0.537727
7715.000000 0.086801 0.531405
7716.000000 0.074661 0.541141
7717.000000 0.081002 0.536423
7718.000000 0.083731 0.532510
7719.000000 0.077637 0.539388
7720.000000 0.083686 0.532284
7721.000000 0.075865 0.540750
7722.000000 0.084565 0.532390
7723.000000 0.082154 0.535821
7724.000000 0.083467 0.535354
7725.000000 0.085359 0.534716
7726.000000 0.078555 0.543089
7727.000000 0.091742 0.529773
7728.000000 0.083708 0.537021
7729.000000 0.079554 0.537880
7730.000000 0.085314 0.532382
7731.000000 0.079793 0.537862
7732.000000 0.083287 0.534913
7733.000000 0.080005 0.539983
7734.000000 0.088109 0.531079
7735.000000 0.079367 0.538769
7736.000000 0.076210 0.539710
7737.000000 0.087378 0.527953
7738.000000 0.077287 0.540377
7739.000000 0.085222 0.534155
7740.000000 0.084684 0.535102
7741.000000 0.081495 0.539229
7742.000000 0.087566 0.532658
7743.000000 0.080126 0.538190
7744.000000 0.081804 0.534823
7745.000000 0.076500 0.538704
7746.000000 0.083004 0.534296
7747.000000 0.083701 0.534567
7748.000000 0.081133 0.535897
7749.000000 0.080464 0.538284
7750.000000 0.082100 0.535986
7751.000000 0.082340 0.534960
7752.000000 0.080948 0.535908
7753.000000 0.083031 0.534414
7754.000000 0.079797 0.537858
7755.000000 0.082316 0.533985
7756.000000 0.077384 0.538373
7757.000000 0.078893 0.537031
7758.000000 0.084870 0.530835
7759.000000 0.076759 0.540556
7760.000000 0.080819 0.537397
7761.000000 0.085962 0.532660
7762.000000 0.080637 0.537474
7763.000000 0.082114 0.535681
7764.000000 0.080591 0.535364
7765.000000 0.081467 0.535478
7766.000000 0.078596 0.536421
7767.000000 0.081253 0.535311
7768.000000 0.082269 0.534396
7769.000000 0.077521 0.538401
7770.000000 0.081713 0.534957
7771.000000 0.080163 0.535345
7772.000000 0.077821 0.538308
7773.000000 0.078970 0.536786
7774.000000 0.079875 0.537492
7775.000000 0.087096 0.530887
7776.000000 0.080027 0.538116
7777.000000 0.077318 0.542844
7778.000000 0.091396 0.526569
7779.000000 0.081510 0.535582
7780.000000 0.075821 0.540281
7781.000000 0.085642 0.534068
7782.000000 0.087115 0.537026
7783.000000 0.092836 0.535243
7784.000000 0.085092 0.538802
7785.000000 0.090335 0.529966
7786.000000 0.081404 0.536496
7787.000000 0.077246 0.538919
7788.000000 0.080505 0.535632
7789.000000 0.082084 0.536196
7790.000000 0.083298 0.535156
7791.000000 0.083326 0.534326
7792.000000 0.076678 0.539865
7793.000000 0.082788 0.534171
7794.000000 0.083943 0.532040
7795.000000 0.075054 0.541470
7796.000000 0.083761 0.532506
7797.000000 0.079759 0.537576
7798.000000 0.084970 0.531159
7799.000000 0.072832 0.543569
7800.000000 0.080876 0.533908
7801.000000 0.085162 0.532333
7802.000000 0.079905 0.540508
7803.000000 0.088819 0.533805
7804.000000 0.089375 0.535357
7805.000000 0.089442 0.534204
7806.000000 0.080727 0.538707
7807.000000 0.082302 0.536271
7808.000000 0.084983 0.535055
7809.000000 0.085740 0.535528
7810.000000 0.081736 0.539915
7811.000000 0.095499 0.531638
7812.000000 0.096258 0.534837
7813.000000 0.097265 0.535493
7814.000000 0.088455 0.538525
7815.000000 0.097213 0.528237
7816.000000 0.078640 0.545465
7817.000000 0.092604 0.529732
7818.000000 0.083059 0.535735
7819.000000 0.075040 0.544391
7820.000000 0.097402 0.523802
7821.000000 0.074383 0.546992
7822.000000 0.085294 0.531079
7823.000000 0.084282 0.531938
7824.000000 0.075472 0.544967
7825.000000 0.094372 0.527048
7826.000000 0.078780 0.540705
7827.000000 0.081032 0.536559
7828.000000 0.085258 0.532204
7829.000000 0.077176 0.540900
7830.000000 0.087913 0.531784
7831.000000 0.084271 0.539840
7832.000000 0.092536 0.530227
7833.000000 0.076391 0.542291
7834.000000 0.084568 0.531191
7835.000000 0.082957 0.535200
7836.000000 0.080272 0.542613
7837.000000 0.101937 0.523840
7838.000000 0.079488 0.546542
7839.000000 0.091939 0.530872
7840.000000 0.081029 0.536394
7841.000000 0.076433 0.540843
7842.000000 0.090071 0.529265
7843.000000 0.078543 0.541460
7844.000000 0.082058 0.534120
7845.000000 0.083015 0.532641
7846.000000 0.077911 0.540942
7847.000000 0.088205 0.529144
7848.000000 0.077009 0.539281
7849.000000 0.080486 0.539568
7850.000000 0.091770 0.529958
7851.000000 0.080349 0.538755
7852.000000 0.082722 0.534428
7853.000000 0.078953 0.538265
7854.000000 0.083928 0.534551
7855.000000 0.080970 0.536451
7856.000000 0.084330 0.533358
7857.000000 0.083412 0.538088
7858.000000 0.077422 0.541566
7859.000000 0.091325 0.525719
7860.000000 0.078092 0.538725
7861.000000 0.074406 0.541848
7862.000000 0.086045 0.530049
7863.000000 0.079996 0.536803
7864.000000 0.080486 0.537100
7865.000000 0.079857 0.536021
7866.000000 0.080358 0.535856
7867.000000 0.081024 0.534235
7868.000000 0.075920 0.538572
7869.000000 0.078771 0.535870
7870.000000 0.080190 0.535136
7871.000000 0.081358 0.534059
7872.000000 0.080143 0.537392
7873.000000 0.077559 0.539160
7874.000000 0.085416 0.529938
7875.000000 0.074599 0.539083
7876.000000 0.076018 0.538672
7877.000000 0.084389 0.530849
7878.000000 0.075748 0.539519
7879.000000 0.081932 0.534907
7880.000000 0.079158 0.536275
7881.000000 0.083323 0.532955
7882.000000 0.077523 0.537614
7883.000000 0.075571 0.537621
7884.000000 0.081149 0.532433
7885.000000 0.074732 0.539793
7886.000000 0.081231 0.533049
7887.000000 0.075876 0.539151
7888.000000 0.079896 0.535802
7889.000000 0.082154 0.533561
7890.000000 0.075765 0.538620
7891.000000 0.083364 0.532623
7892.000000 0.082605 0.536695
7893.000000 0.081100 0.536976
7894.000000 0.081389 0.537135
7895.000000 0.085217 0.532711
7896.000000 0.080399 0.537255
7897.000000 0.076336 0.539021
7898.000000 0.087039 0.529001
7899.000000 0.071636 0.544425
7900.000000 0.085683 0.532692
7901.000000 0.090924 0.532346
7902.000000 0.082753 0.542822
7903.000000 0.093306 0.529192
7904.000000 0.079528 0.539124
7905.000000 0.079076 0.537004
7906.000000 0.083623 0.531427
7907.000000 0.079436 0.537175
7908.000000 0.079347 0.540362
7909.000000 0.085607 0.533239
7910.000000 0.081825 0.535567
7911.000000 0.079593 0.534322
7912.000000 0.075524 0.538403
7913.000000 0.081844 0.533143
7914.000000 0.081087 0.536517
7915.000000 0.081092 0.538280
7916.000000 0.083602 0.533840
7917.000000 0.081609 0.535193
7918.000000 0.075825 0.538515
7919.000000 0.079463 0.534491
7920.000000 0.080653 0.534766
7921.000000 0.081383 0.538199
7922.000000 0.085320 0.534343
7923.000000 0.084706 0.535126
7924.000000 0.076966 0.542658
7925.000000 0.092861 0.526702
7926.000000 0.076297 0.542325
7927.000000 0.082677 0.535770
7928.000000 0.088867 0.530734
7929.000000 0.076287 0.540425
7930.000000 0.082302 0.535516
7931.000000 0.084142 0.532420
7932.000000 0.079000 0.540610
7933.000000 0.083654 0.531687
7934.000000 0.078616 0.537593
7935.000000 0.082150 0.535363
7936.000000 0.078608 0.538011
7937.000000 0.083734 0.531272
7938.000000 0.079271 0.539041
7939.000000 0.081494 0.540755
7940.000000 0.097013 0.524638
7941.000000 0.075969 0.544972
7942.000000 0.086590 0.531121
7943.000000 0.082134 0.534693
7944.000000 0.077713 0.541346
7945.000000 0.097913 0.527057
7946.000000 0.073158 0.549762
7947.000000 0.094208 0.524094
7948.000000 0.075048 0.539834
7949.000000 0.076423 0.540823
7950.000000 0.091333 0.527775
7951.000000 0.078897 0.542991
7952.000000 0.091979 0.531897
7953.000000 0.080531 0.540146
7954.000000 0.088557 0.529267
7955.000000 0.084041 0.534528
7956.000000 0.079470 0.541439
7957.000000 0.087046 0.532323
7958.000000 0.076711 0.540670
7959.000000 0.084695 0.530370
7960.000000 0.085348 0.534185
7961.000000 0.075606 0.546140
7962.000000 0.091461 0.527576
7963.000000 0.080692 0.535008
7964.000000 0.074809 0.540954
7965.000000 0.082651 0.533769
7966.000000 0.079735 0.535570
7967.000000 0.078964 0.535273
7968.000000 0.077698 0.539415
7969.000000 0.081160 0.535660
7970.000000 0.087416 0.528056
7971.000000 0.072722 0.544318
7972.000000 0.080603 0.533711
7973.000000 0.082613 0.531559
7974.000000 0.075344 0.540790
7975.000000 0.083001 0.534684
7976.000000 0.076504 0.537647
7977.000000 0.080751 0.535703
7978.000000 0.086548 0.531636
7979.000000 0.078961 0.538178
7980.000000 0.080599 0.535663
7981.000000 0.081525 0.535844
7982.000000 0.079727 0.536359
7983.000000 0.081650 0.534877
7984.000000 0.077396 0.537534
7985.000000 0.076852 0.536732
7986.000000 0.080249 0.534861
7987.000000 0.080789 0.534863
7988.000000 0.076048 0.536519
7989.000000 0.077884 0.535439
7990.000000 0.077009 0.537094
7991.000000 0.083468 0.532168
7992.000000 0.078085 0.540359
7993.000000 0.081694 0.536458
7994.000000 0.083019 0.533299
7995.000000 0.077751 0.539927
7996.000000 0.086759 0.529110
7997.000000 0.075073 0.540690
7998.000000 0.080913 0.535609
7999.000000 0.083580 0.533140
8000.000000 0.072917 0.554249

